A Learning-based Model Predictive Control Scheme with Application to Temperature Control Units

Temperature control is a complex task due to its often unknown dynamics and disturbances. This paper explores the use of Neural Nonlinear AutoRegressive eXogenous (NNARX) models for nonlinear system identification and model predictive control of a temperature control unit. First, the NNARX model is identified from input-output data collected from the real plant, and a state-space representation with known measurable states consisting of past input and output variables is formulated. Second, a tailored model predictive controller is designed based on the trained NNARX network. The proposed control architecture is experimentally tested on the temperature control units manufactured by Tool-Temp AG. The results achieved are compared with those obtained using a PI controller and a linear MPC. The findings illustrate that the proposed scheme achieves satisfactory tracking performance while incurring the lowest energy cost among the compared controllers.

==> Figures/experiment_both_predictions_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.916562in}{2.729976in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.916562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.916562in}{2.729976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.729976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{2.719976in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.719976in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{1.438760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585011in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{0.585011in}{2.719976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585011in}{1.438760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585011in,y=1.341538in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526735in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.526735in}{2.719976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526735in}{1.438760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526735in,y=1.341538in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468459in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{2.468459in}{2.719976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468459in}{1.438760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468459in,y=1.341538in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410183in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{3.410183in}{2.719976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410183in}{1.438760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410183in,y=1.341538in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171321in,y=1.151569in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.748598in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{1.748598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.748598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.695837in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.194994in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{2.194994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{2.194994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=2.142232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.641389in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{2.641389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{2.641389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=2.588628in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=2.079368in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Temperature [\(\displaystyle ^\circ\)C]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593829in}{2.041744in}}%
\pgfpathlineto{\pgfqpoint{0.598728in}{2.042654in}}%
\pgfpathlineto{\pgfqpoint{0.601629in}{2.044363in}}%
\pgfpathlineto{\pgfqpoint{0.604467in}{2.049069in}}%
\pgfpathlineto{\pgfqpoint{0.608280in}{2.060080in}}%
\pgfpathlineto{\pgfqpoint{0.612091in}{2.077057in}}%
\pgfpathlineto{\pgfqpoint{0.614991in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{0.619038in}{2.122539in}}%
\pgfpathlineto{\pgfqpoint{0.640095in}{2.241274in}}%
\pgfpathlineto{\pgfqpoint{0.647652in}{2.269137in}}%
\pgfpathlineto{\pgfqpoint{0.656201in}{2.290556in}}%
\pgfpathlineto{\pgfqpoint{0.664811in}{2.304059in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.313585in}}%
\pgfpathlineto{\pgfqpoint{0.693483in}{2.325260in}}%
\pgfpathlineto{\pgfqpoint{0.702985in}{2.326543in}}%
\pgfpathlineto{\pgfqpoint{0.722973in}{2.327816in}}%
\pgfpathlineto{\pgfqpoint{0.728693in}{2.323674in}}%
\pgfpathlineto{\pgfqpoint{0.742038in}{2.312603in}}%
\pgfpathlineto{\pgfqpoint{0.749669in}{2.311061in}}%
\pgfpathlineto{\pgfqpoint{0.761986in}{2.311098in}}%
\pgfpathlineto{\pgfqpoint{0.779161in}{2.312995in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{2.317464in}}%
\pgfpathlineto{\pgfqpoint{0.797320in}{2.321525in}}%
\pgfpathlineto{\pgfqpoint{0.805911in}{2.321893in}}%
\pgfpathlineto{\pgfqpoint{0.810632in}{2.317685in}}%
\pgfpathlineto{\pgfqpoint{0.817333in}{2.309272in}}%
\pgfpathlineto{\pgfqpoint{0.822047in}{2.303606in}}%
\pgfpathlineto{\pgfqpoint{0.829687in}{2.300420in}}%
\pgfpathlineto{\pgfqpoint{0.838304in}{2.299771in}}%
\pgfpathlineto{\pgfqpoint{0.845943in}{2.302495in}}%
\pgfpathlineto{\pgfqpoint{0.875463in}{2.312988in}}%
\pgfpathlineto{\pgfqpoint{0.937450in}{2.319430in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{2.316217in}}%
\pgfpathlineto{\pgfqpoint{0.948924in}{2.309275in}}%
\pgfpathlineto{\pgfqpoint{0.954609in}{2.303740in}}%
\pgfpathlineto{\pgfqpoint{0.961304in}{2.301919in}}%
\pgfpathlineto{\pgfqpoint{0.968953in}{2.303875in}}%
\pgfpathlineto{\pgfqpoint{0.980420in}{2.306767in}}%
\pgfpathlineto{\pgfqpoint{0.986148in}{2.308374in}}%
\pgfpathlineto{\pgfqpoint{0.989934in}{2.312549in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{2.314266in}}%
\pgfpathlineto{\pgfqpoint{0.993776in}{2.325243in}}%
\pgfpathlineto{\pgfqpoint{0.994674in}{2.325243in}}%
\pgfpathlineto{\pgfqpoint{0.997601in}{2.341291in}}%
\pgfpathlineto{\pgfqpoint{1.026144in}{2.478392in}}%
\pgfpathlineto{\pgfqpoint{1.035710in}{2.506821in}}%
\pgfpathlineto{\pgfqpoint{1.044221in}{2.525007in}}%
\pgfpathlineto{\pgfqpoint{1.052792in}{2.536849in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{2.546458in}}%
\pgfpathlineto{\pgfqpoint{1.072832in}{2.549309in}}%
\pgfpathlineto{\pgfqpoint{1.092964in}{2.553168in}}%
\pgfpathlineto{\pgfqpoint{1.100574in}{2.554861in}}%
\pgfpathlineto{\pgfqpoint{1.120584in}{2.554853in}}%
\pgfpathlineto{\pgfqpoint{1.124395in}{2.551292in}}%
\pgfpathlineto{\pgfqpoint{1.131144in}{2.542052in}}%
\pgfpathlineto{\pgfqpoint{1.138802in}{2.531964in}}%
\pgfpathlineto{\pgfqpoint{1.145464in}{2.529311in}}%
\pgfpathlineto{\pgfqpoint{1.153084in}{2.528364in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{2.530446in}}%
\pgfpathlineto{\pgfqpoint{1.171201in}{2.535267in}}%
\pgfpathlineto{\pgfqpoint{1.192209in}{2.543351in}}%
\pgfpathlineto{\pgfqpoint{1.198861in}{2.544166in}}%
\pgfpathlineto{\pgfqpoint{1.276171in}{2.546824in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{2.543889in}}%
\pgfpathlineto{\pgfqpoint{1.281880in}{2.541808in}}%
\pgfpathlineto{\pgfqpoint{1.285738in}{2.535377in}}%
\pgfpathlineto{\pgfqpoint{1.294326in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{1.298120in}{2.522946in}}%
\pgfpathlineto{\pgfqpoint{1.303856in}{2.523270in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{2.525906in}}%
\pgfpathlineto{\pgfqpoint{1.332466in}{2.535913in}}%
\pgfpathlineto{\pgfqpoint{1.341081in}{2.539014in}}%
\pgfpathlineto{\pgfqpoint{1.378522in}{2.540545in}}%
\pgfpathlineto{\pgfqpoint{1.384221in}{2.541370in}}%
\pgfpathlineto{\pgfqpoint{1.388002in}{2.544593in}}%
\pgfpathlineto{\pgfqpoint{1.391815in}{2.550627in}}%
\pgfpathlineto{\pgfqpoint{1.396636in}{2.562355in}}%
\pgfpathlineto{\pgfqpoint{1.421431in}{2.634678in}}%
\pgfpathlineto{\pgfqpoint{1.429068in}{2.649501in}}%
\pgfpathlineto{\pgfqpoint{1.435749in}{2.656691in}}%
\pgfpathlineto{\pgfqpoint{1.441475in}{2.660027in}}%
\pgfpathlineto{\pgfqpoint{1.450018in}{2.661732in}}%
\pgfpathlineto{\pgfqpoint{1.493995in}{2.660245in}}%
\pgfpathlineto{\pgfqpoint{1.524550in}{2.659078in}}%
\pgfpathlineto{\pgfqpoint{1.528364in}{2.654783in}}%
\pgfpathlineto{\pgfqpoint{1.535999in}{2.642182in}}%
\pgfpathlineto{\pgfqpoint{1.541773in}{2.633381in}}%
\pgfpathlineto{\pgfqpoint{1.546539in}{2.630492in}}%
\pgfpathlineto{\pgfqpoint{1.554157in}{2.631138in}}%
\pgfpathlineto{\pgfqpoint{1.572303in}{2.636187in}}%
\pgfpathlineto{\pgfqpoint{1.587551in}{2.644993in}}%
\pgfpathlineto{\pgfqpoint{1.614348in}{2.655431in}}%
\pgfpathlineto{\pgfqpoint{1.627752in}{2.655524in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{2.653483in}}%
\pgfpathlineto{\pgfqpoint{1.723219in}{2.649343in}}%
\pgfpathlineto{\pgfqpoint{1.737522in}{2.634274in}}%
\pgfpathlineto{\pgfqpoint{1.742265in}{2.632764in}}%
\pgfpathlineto{\pgfqpoint{1.748945in}{2.633762in}}%
\pgfpathlineto{\pgfqpoint{1.764262in}{2.640071in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{2.644384in}}%
\pgfpathlineto{\pgfqpoint{1.778552in}{2.642868in}}%
\pgfpathlineto{\pgfqpoint{1.780444in}{2.637477in}}%
\pgfpathlineto{\pgfqpoint{1.784215in}{2.616643in}}%
\pgfpathlineto{\pgfqpoint{1.788038in}{2.583397in}}%
\pgfpathlineto{\pgfqpoint{1.792852in}{2.524530in}}%
\pgfpathlineto{\pgfqpoint{1.799483in}{2.443957in}}%
\pgfpathlineto{\pgfqpoint{1.807092in}{2.371991in}}%
\pgfpathlineto{\pgfqpoint{1.812861in}{2.340208in}}%
\pgfpathlineto{\pgfqpoint{1.816664in}{2.330131in}}%
\pgfpathlineto{\pgfqpoint{1.819510in}{2.326379in}}%
\pgfpathlineto{\pgfqpoint{1.821423in}{2.326064in}}%
\pgfpathlineto{\pgfqpoint{1.824261in}{2.327840in}}%
\pgfpathlineto{\pgfqpoint{1.850054in}{2.381375in}}%
\pgfpathlineto{\pgfqpoint{1.858642in}{2.395756in}}%
\pgfpathlineto{\pgfqpoint{1.868123in}{2.408346in}}%
\pgfpathlineto{\pgfqpoint{1.879623in}{2.418066in}}%
\pgfpathlineto{\pgfqpoint{1.887269in}{2.420870in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{2.424155in}}%
\pgfpathlineto{\pgfqpoint{1.905405in}{2.426406in}}%
\pgfpathlineto{\pgfqpoint{1.913020in}{2.429141in}}%
\pgfpathlineto{\pgfqpoint{1.935927in}{2.430863in}}%
\pgfpathlineto{\pgfqpoint{1.938722in}{2.429736in}}%
\pgfpathlineto{\pgfqpoint{1.944444in}{2.423203in}}%
\pgfpathlineto{\pgfqpoint{1.957776in}{2.407190in}}%
\pgfpathlineto{\pgfqpoint{1.964493in}{2.405055in}}%
\pgfpathlineto{\pgfqpoint{1.970233in}{2.404962in}}%
\pgfpathlineto{\pgfqpoint{1.978841in}{2.408245in}}%
\pgfpathlineto{\pgfqpoint{1.984542in}{2.412925in}}%
\pgfpathlineto{\pgfqpoint{1.997919in}{2.422882in}}%
\pgfpathlineto{\pgfqpoint{2.009300in}{2.424125in}}%
\pgfpathlineto{\pgfqpoint{2.061713in}{2.426852in}}%
\pgfpathlineto{\pgfqpoint{2.067492in}{2.420704in}}%
\pgfpathlineto{\pgfqpoint{2.078919in}{2.407346in}}%
\pgfpathlineto{\pgfqpoint{2.085571in}{2.406755in}}%
\pgfpathlineto{\pgfqpoint{2.096027in}{2.408809in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{2.415008in}}%
\pgfpathlineto{\pgfqpoint{2.121806in}{2.421018in}}%
\pgfpathlineto{\pgfqpoint{2.132317in}{2.422391in}}%
\pgfpathlineto{\pgfqpoint{2.173385in}{2.424644in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{2.417026in}}%
\pgfpathlineto{\pgfqpoint{2.179091in}{2.403444in}}%
\pgfpathlineto{\pgfqpoint{2.183894in}{2.366448in}}%
\pgfpathlineto{\pgfqpoint{2.201045in}{2.193210in}}%
\pgfpathlineto{\pgfqpoint{2.207793in}{2.157777in}}%
\pgfpathlineto{\pgfqpoint{2.212523in}{2.144065in}}%
\pgfpathlineto{\pgfqpoint{2.217346in}{2.137918in}}%
\pgfpathlineto{\pgfqpoint{2.220207in}{2.137550in}}%
\pgfpathlineto{\pgfqpoint{2.224998in}{2.140430in}}%
\pgfpathlineto{\pgfqpoint{2.232580in}{2.149392in}}%
\pgfpathlineto{\pgfqpoint{2.246873in}{2.167944in}}%
\pgfpathlineto{\pgfqpoint{2.262156in}{2.183045in}}%
\pgfpathlineto{\pgfqpoint{2.267884in}{2.187239in}}%
\pgfpathlineto{\pgfqpoint{2.269802in}{2.188099in}}%
\pgfpathlineto{\pgfqpoint{2.297414in}{2.199455in}}%
\pgfpathlineto{\pgfqpoint{2.310771in}{2.200699in}}%
\pgfpathlineto{\pgfqpoint{2.315533in}{2.198192in}}%
\pgfpathlineto{\pgfqpoint{2.331798in}{2.187622in}}%
\pgfpathlineto{\pgfqpoint{2.341339in}{2.186908in}}%
\pgfpathlineto{\pgfqpoint{2.361368in}{2.188767in}}%
\pgfpathlineto{\pgfqpoint{2.367067in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{2.382373in}{2.197386in}}%
\pgfpathlineto{\pgfqpoint{2.406164in}{2.200728in}}%
\pgfpathlineto{\pgfqpoint{2.409016in}{2.199627in}}%
\pgfpathlineto{\pgfqpoint{2.413768in}{2.195617in}}%
\pgfpathlineto{\pgfqpoint{2.417622in}{2.190447in}}%
\pgfpathlineto{\pgfqpoint{2.423301in}{2.184902in}}%
\pgfpathlineto{\pgfqpoint{2.429984in}{2.182681in}}%
\pgfpathlineto{\pgfqpoint{2.439531in}{2.182194in}}%
\pgfpathlineto{\pgfqpoint{2.445257in}{2.183852in}}%
\pgfpathlineto{\pgfqpoint{2.471015in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{2.478578in}{2.197528in}}%
\pgfpathlineto{\pgfqpoint{2.511939in}{2.201987in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{2.525302in}{2.189922in}}%
\pgfpathlineto{\pgfqpoint{2.529115in}{2.186910in}}%
\pgfpathlineto{\pgfqpoint{2.535817in}{2.184648in}}%
\pgfpathlineto{\pgfqpoint{2.545351in}{2.184211in}}%
\pgfpathlineto{\pgfqpoint{2.551061in}{2.186285in}}%
\pgfpathlineto{\pgfqpoint{2.566334in}{2.191926in}}%
\pgfpathlineto{\pgfqpoint{2.569228in}{2.191525in}}%
\pgfpathlineto{\pgfqpoint{2.572016in}{2.188857in}}%
\pgfpathlineto{\pgfqpoint{2.582559in}{2.123500in}}%
\pgfpathlineto{\pgfqpoint{2.593090in}{2.034757in}}%
\pgfpathlineto{\pgfqpoint{2.603572in}{1.958449in}}%
\pgfpathlineto{\pgfqpoint{2.612140in}{1.911725in}}%
\pgfpathlineto{\pgfqpoint{2.620696in}{1.877191in}}%
\pgfpathlineto{\pgfqpoint{2.628363in}{1.855839in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{1.845436in}}%
\pgfpathlineto{\pgfqpoint{2.639740in}{1.839709in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{1.837409in}}%
\pgfpathlineto{\pgfqpoint{2.652143in}{1.839269in}}%
\pgfpathlineto{\pgfqpoint{2.660711in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{2.666476in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{2.683583in}{1.850099in}}%
\pgfpathlineto{\pgfqpoint{2.737904in}{1.861332in}}%
\pgfpathlineto{\pgfqpoint{2.745537in}{1.857789in}}%
\pgfpathlineto{\pgfqpoint{2.755054in}{1.852723in}}%
\pgfpathlineto{\pgfqpoint{2.764598in}{1.852117in}}%
\pgfpathlineto{\pgfqpoint{2.777021in}{1.853610in}}%
\pgfpathlineto{\pgfqpoint{2.813187in}{1.859611in}}%
\pgfpathlineto{\pgfqpoint{2.834209in}{1.854913in}}%
\pgfpathlineto{\pgfqpoint{2.847552in}{1.856576in}}%
\pgfpathlineto{\pgfqpoint{2.874237in}{1.860918in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{1.857726in}}%
\pgfpathlineto{\pgfqpoint{2.890473in}{1.856832in}}%
\pgfpathlineto{\pgfqpoint{2.901890in}{1.857640in}}%
\pgfpathlineto{\pgfqpoint{2.923839in}{1.859634in}}%
\pgfpathlineto{\pgfqpoint{2.941988in}{1.855571in}}%
\pgfpathlineto{\pgfqpoint{2.955288in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{2.967691in}{1.861999in}}%
\pgfpathlineto{\pgfqpoint{2.971471in}{1.867453in}}%
\pgfpathlineto{\pgfqpoint{2.976269in}{1.878712in}}%
\pgfpathlineto{\pgfqpoint{3.001110in}{1.947675in}}%
\pgfpathlineto{\pgfqpoint{3.009654in}{1.964052in}}%
\pgfpathlineto{\pgfqpoint{3.021096in}{1.978170in}}%
\pgfpathlineto{\pgfqpoint{3.027766in}{1.982605in}}%
\pgfpathlineto{\pgfqpoint{3.036323in}{1.984894in}}%
\pgfpathlineto{\pgfqpoint{3.045844in}{1.985742in}}%
\pgfpathlineto{\pgfqpoint{3.051558in}{1.982386in}}%
\pgfpathlineto{\pgfqpoint{3.063931in}{1.973630in}}%
\pgfpathlineto{\pgfqpoint{3.072508in}{1.972501in}}%
\pgfpathlineto{\pgfqpoint{3.083954in}{1.973467in}}%
\pgfpathlineto{\pgfqpoint{3.091577in}{1.976598in}}%
\pgfpathlineto{\pgfqpoint{3.103025in}{1.981249in}}%
\pgfpathlineto{\pgfqpoint{3.123034in}{1.984680in}}%
\pgfpathlineto{\pgfqpoint{3.129761in}{1.981674in}}%
\pgfpathlineto{\pgfqpoint{3.142071in}{1.975059in}}%
\pgfpathlineto{\pgfqpoint{3.150637in}{1.974487in}}%
\pgfpathlineto{\pgfqpoint{3.165911in}{1.976171in}}%
\pgfpathlineto{\pgfqpoint{3.199264in}{1.980803in}}%
\pgfpathlineto{\pgfqpoint{3.208872in}{1.976683in}}%
\pgfpathlineto{\pgfqpoint{3.214556in}{1.975214in}}%
\pgfpathlineto{\pgfqpoint{3.226016in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{3.244125in}{1.977862in}}%
\pgfpathlineto{\pgfqpoint{3.258424in}{1.979789in}}%
\pgfpathlineto{\pgfqpoint{3.263209in}{1.977007in}}%
\pgfpathlineto{\pgfqpoint{3.265096in}{1.975565in}}%
\pgfpathlineto{\pgfqpoint{3.276528in}{1.967153in}}%
\pgfpathlineto{\pgfqpoint{3.285059in}{1.966338in}}%
\pgfpathlineto{\pgfqpoint{3.298494in}{1.967609in}}%
\pgfpathlineto{\pgfqpoint{3.304155in}{1.969649in}}%
\pgfpathlineto{\pgfqpoint{3.323266in}{1.977279in}}%
\pgfpathlineto{\pgfqpoint{3.350011in}{1.981994in}}%
\pgfpathlineto{\pgfqpoint{3.357679in}{1.979182in}}%
\pgfpathlineto{\pgfqpoint{3.360530in}{1.976047in}}%
\pgfpathlineto{\pgfqpoint{3.365255in}{1.963086in}}%
\pgfpathlineto{\pgfqpoint{3.370078in}{1.942536in}}%
\pgfpathlineto{\pgfqpoint{3.392979in}{1.817130in}}%
\pgfpathlineto{\pgfqpoint{3.400589in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{3.412125in}{1.754952in}}%
\pgfpathlineto{\pgfqpoint{3.418727in}{1.743769in}}%
\pgfpathlineto{\pgfqpoint{3.425403in}{1.736417in}}%
\pgfpathlineto{\pgfqpoint{3.435935in}{1.728966in}}%
\pgfpathlineto{\pgfqpoint{3.448343in}{1.721914in}}%
\pgfpathlineto{\pgfqpoint{3.457913in}{1.721784in}}%
\pgfpathlineto{\pgfqpoint{3.464570in}{1.724433in}}%
\pgfpathlineto{\pgfqpoint{3.480781in}{1.732977in}}%
\pgfpathlineto{\pgfqpoint{3.496109in}{1.741507in}}%
\pgfpathlineto{\pgfqpoint{3.526609in}{1.748019in}}%
\pgfpathlineto{\pgfqpoint{3.536074in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{1.741483in}}%
\pgfpathlineto{\pgfqpoint{3.552358in}{1.739722in}}%
\pgfpathlineto{\pgfqpoint{3.568506in}{1.734157in}}%
\pgfpathlineto{\pgfqpoint{3.580982in}{1.735003in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.739525in}}%
\pgfpathlineto{\pgfqpoint{3.650488in}{1.750163in}}%
\pgfpathlineto{\pgfqpoint{3.659117in}{1.746586in}}%
\pgfpathlineto{\pgfqpoint{3.665789in}{1.744191in}}%
\pgfpathlineto{\pgfqpoint{3.682975in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{3.695370in}{1.736759in}}%
\pgfpathlineto{\pgfqpoint{3.702004in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.707743in}{1.740659in}}%
\pgfpathlineto{\pgfqpoint{3.719159in}{1.746391in}}%
\pgfpathlineto{\pgfqpoint{3.748812in}{1.752408in}}%
\pgfpathlineto{\pgfqpoint{3.748812in}{1.752408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861209in}{2.311335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861209in}{2.311335in}}%
\pgfpathlineto{\pgfqpoint{0.866921in}{2.315179in}}%
\pgfpathlineto{\pgfqpoint{0.872611in}{2.318878in}}%
\pgfpathlineto{\pgfqpoint{0.878339in}{2.322357in}}%
\pgfpathlineto{\pgfqpoint{0.884021in}{2.325629in}}%
\pgfpathlineto{\pgfqpoint{0.889770in}{2.328705in}}%
\pgfpathlineto{\pgfqpoint{0.895531in}{2.331619in}}%
\pgfpathlineto{\pgfqpoint{0.901259in}{2.334369in}}%
\pgfpathlineto{\pgfqpoint{0.906921in}{2.336916in}}%
\pgfpathlineto{\pgfqpoint{0.912646in}{2.339203in}}%
\pgfpathlineto{\pgfqpoint{0.918365in}{2.341185in}}%
\pgfpathlineto{\pgfqpoint{0.924120in}{2.342904in}}%
\pgfpathlineto{\pgfqpoint{0.929836in}{2.344351in}}%
\pgfpathlineto{\pgfqpoint{0.935521in}{2.345513in}}%
\pgfpathlineto{\pgfqpoint{0.941260in}{2.346368in}}%
\pgfpathlineto{\pgfqpoint{0.947000in}{2.346938in}}%
\pgfpathlineto{\pgfqpoint{0.952739in}{2.347629in}}%
\pgfpathlineto{\pgfqpoint{0.958434in}{2.349048in}}%
\pgfpathlineto{\pgfqpoint{0.964227in}{2.351501in}}%
\pgfpathlineto{\pgfqpoint{0.969944in}{2.354921in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{2.358915in}}%
\pgfpathlineto{\pgfqpoint{0.981412in}{2.363026in}}%
\pgfpathlineto{\pgfqpoint{0.988042in}{2.364198in}}%
\pgfpathlineto{\pgfqpoint{0.993776in}{2.377246in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{2.405513in}}%
\pgfpathlineto{\pgfqpoint{1.005221in}{2.441994in}}%
\pgfpathlineto{\pgfqpoint{1.010927in}{2.477598in}}%
\pgfpathlineto{\pgfqpoint{1.016660in}{2.508509in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{2.533687in}}%
\pgfpathlineto{\pgfqpoint{1.028071in}{2.555120in}}%
\pgfpathlineto{\pgfqpoint{1.033768in}{2.577128in}}%
\pgfpathlineto{\pgfqpoint{1.039525in}{2.592743in}}%
\pgfpathlineto{\pgfqpoint{1.045225in}{2.603984in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{2.611876in}}%
\pgfpathlineto{\pgfqpoint{1.056648in}{2.617282in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{2.620662in}}%
\pgfpathlineto{\pgfqpoint{1.068061in}{2.622459in}}%
\pgfpathlineto{\pgfqpoint{1.073833in}{2.623044in}}%
\pgfpathlineto{\pgfqpoint{1.079529in}{2.622747in}}%
\pgfpathlineto{\pgfqpoint{1.085265in}{2.622009in}}%
\pgfpathlineto{\pgfqpoint{1.091004in}{2.620965in}}%
\pgfpathlineto{\pgfqpoint{1.096731in}{2.619702in}}%
\pgfpathlineto{\pgfqpoint{1.102476in}{2.618065in}}%
\pgfpathlineto{\pgfqpoint{1.108220in}{2.615907in}}%
\pgfpathlineto{\pgfqpoint{1.113955in}{2.613277in}}%
\pgfpathlineto{\pgfqpoint{1.119669in}{2.610348in}}%
\pgfpathlineto{\pgfqpoint{1.125392in}{2.607239in}}%
\pgfpathlineto{\pgfqpoint{1.131144in}{2.604054in}}%
\pgfpathlineto{\pgfqpoint{1.136856in}{2.601347in}}%
\pgfpathlineto{\pgfqpoint{1.142622in}{2.599667in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{2.599239in}}%
\pgfpathlineto{\pgfqpoint{1.154033in}{2.599969in}}%
\pgfpathlineto{\pgfqpoint{1.159731in}{2.601454in}}%
\pgfpathlineto{\pgfqpoint{1.165456in}{2.603224in}}%
\pgfpathlineto{\pgfqpoint{1.171201in}{2.604938in}}%
\pgfpathlineto{\pgfqpoint{1.176893in}{2.606530in}}%
\pgfpathlineto{\pgfqpoint{1.182643in}{2.607840in}}%
\pgfpathlineto{\pgfqpoint{1.188386in}{2.608753in}}%
\pgfpathlineto{\pgfqpoint{1.194124in}{2.609232in}}%
\pgfpathlineto{\pgfqpoint{1.199868in}{2.609291in}}%
\pgfpathlineto{\pgfqpoint{1.205659in}{2.608985in}}%
\pgfpathlineto{\pgfqpoint{1.212196in}{2.608403in}}%
\pgfpathlineto{\pgfqpoint{1.217915in}{2.607651in}}%
\pgfpathlineto{\pgfqpoint{1.223652in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{1.229425in}{2.605830in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{2.604759in}}%
\pgfpathlineto{\pgfqpoint{1.240857in}{2.603560in}}%
\pgfpathlineto{\pgfqpoint{1.246549in}{2.602243in}}%
\pgfpathlineto{\pgfqpoint{1.252304in}{2.600818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861209in}{2.309127in}}%
\pgfpathlineto{\pgfqpoint{0.866921in}{2.311022in}}%
\pgfpathlineto{\pgfqpoint{0.872611in}{2.312624in}}%
\pgfpathlineto{\pgfqpoint{0.878339in}{2.313846in}}%
\pgfpathlineto{\pgfqpoint{0.884021in}{2.314737in}}%
\pgfpathlineto{\pgfqpoint{0.889770in}{2.315366in}}%
\pgfpathlineto{\pgfqpoint{0.895531in}{2.315782in}}%
\pgfpathlineto{\pgfqpoint{0.901259in}{2.315996in}}%
\pgfpathlineto{\pgfqpoint{0.906921in}{2.315991in}}%
\pgfpathlineto{\pgfqpoint{0.912646in}{2.315754in}}%
\pgfpathlineto{\pgfqpoint{0.918365in}{2.315276in}}%
\pgfpathlineto{\pgfqpoint{0.924120in}{2.314554in}}%
\pgfpathlineto{\pgfqpoint{0.929836in}{2.313580in}}%
\pgfpathlineto{\pgfqpoint{0.935521in}{2.312346in}}%
\pgfpathlineto{\pgfqpoint{0.941260in}{2.310836in}}%
\pgfpathlineto{\pgfqpoint{0.947000in}{2.309052in}}%
\pgfpathlineto{\pgfqpoint{0.952739in}{2.307389in}}%
\pgfpathlineto{\pgfqpoint{0.958434in}{2.306422in}}%
\pgfpathlineto{\pgfqpoint{0.964227in}{2.306354in}}%
\pgfpathlineto{\pgfqpoint{0.969944in}{2.307046in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{2.308187in}}%
\pgfpathlineto{\pgfqpoint{0.981412in}{2.309500in}}%
\pgfpathlineto{\pgfqpoint{0.988042in}{2.310746in}}%
\pgfpathlineto{\pgfqpoint{0.993776in}{2.327854in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{2.354604in}}%
\pgfpathlineto{\pgfqpoint{1.005221in}{2.386676in}}%
\pgfpathlineto{\pgfqpoint{1.010927in}{2.420197in}}%
\pgfpathlineto{\pgfqpoint{1.016660in}{2.452651in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{2.482465in}}%
\pgfpathlineto{\pgfqpoint{1.028071in}{2.508711in}}%
\pgfpathlineto{\pgfqpoint{1.033768in}{2.531027in}}%
\pgfpathlineto{\pgfqpoint{1.039525in}{2.549517in}}%
\pgfpathlineto{\pgfqpoint{1.045225in}{2.564483in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{2.576315in}}%
\pgfpathlineto{\pgfqpoint{1.056648in}{2.585448in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{2.592334in}}%
\pgfpathlineto{\pgfqpoint{1.068061in}{2.597433in}}%
\pgfpathlineto{\pgfqpoint{1.073833in}{2.601085in}}%
\pgfpathlineto{\pgfqpoint{1.079529in}{2.603615in}}%
\pgfpathlineto{\pgfqpoint{1.085265in}{2.605315in}}%
\pgfpathlineto{\pgfqpoint{1.091004in}{2.606462in}}%
\pgfpathlineto{\pgfqpoint{1.096731in}{2.607167in}}%
\pgfpathlineto{\pgfqpoint{1.102476in}{2.607326in}}%
\pgfpathlineto{\pgfqpoint{1.108220in}{2.606869in}}%
\pgfpathlineto{\pgfqpoint{1.113955in}{2.605901in}}%
\pgfpathlineto{\pgfqpoint{1.119669in}{2.604532in}}%
\pgfpathlineto{\pgfqpoint{1.125392in}{2.602836in}}%
\pgfpathlineto{\pgfqpoint{1.131144in}{2.600878in}}%
\pgfpathlineto{\pgfqpoint{1.136856in}{2.599339in}}%
\pgfpathlineto{\pgfqpoint{1.142622in}{2.598763in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{2.599286in}}%
\pgfpathlineto{\pgfqpoint{1.154033in}{2.600822in}}%
\pgfpathlineto{\pgfqpoint{1.159731in}{2.603086in}}%
\pgfpathlineto{\pgfqpoint{1.165456in}{2.605811in}}%
\pgfpathlineto{\pgfqpoint{1.171201in}{2.608716in}}%
\pgfpathlineto{\pgfqpoint{1.176893in}{2.611556in}}%
\pgfpathlineto{\pgfqpoint{1.182643in}{2.614128in}}%
\pgfpathlineto{\pgfqpoint{1.188386in}{2.616347in}}%
\pgfpathlineto{\pgfqpoint{1.194124in}{2.618163in}}%
\pgfpathlineto{\pgfqpoint{1.199868in}{2.619572in}}%
\pgfpathlineto{\pgfqpoint{1.205659in}{2.620586in}}%
\pgfpathlineto{\pgfqpoint{1.212196in}{2.621306in}}%
\pgfpathlineto{\pgfqpoint{1.217915in}{2.621809in}}%
\pgfpathlineto{\pgfqpoint{1.223652in}{2.622137in}}%
\pgfpathlineto{\pgfqpoint{1.229425in}{2.622310in}}%
\pgfpathlineto{\pgfqpoint{1.235118in}{2.622326in}}%
\pgfpathlineto{\pgfqpoint{1.240857in}{2.622184in}}%
\pgfpathlineto{\pgfqpoint{1.246549in}{2.621891in}}%
\pgfpathlineto{\pgfqpoint{1.252304in}{2.621430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652514in}{2.651424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652514in}{2.651424in}}%
\pgfpathlineto{\pgfqpoint{1.658286in}{2.648688in}}%
\pgfpathlineto{\pgfqpoint{1.663954in}{2.646104in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{2.643517in}}%
\pgfpathlineto{\pgfqpoint{1.675446in}{2.640884in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{2.638214in}}%
\pgfpathlineto{\pgfqpoint{1.686904in}{2.635512in}}%
\pgfpathlineto{\pgfqpoint{1.692665in}{2.632787in}}%
\pgfpathlineto{\pgfqpoint{1.698397in}{2.630056in}}%
\pgfpathlineto{\pgfqpoint{1.704082in}{2.627364in}}%
\pgfpathlineto{\pgfqpoint{1.709831in}{2.624718in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{1.721297in}{2.619535in}}%
\pgfpathlineto{\pgfqpoint{1.727015in}{2.617009in}}%
\pgfpathlineto{\pgfqpoint{1.732757in}{2.614807in}}%
\pgfpathlineto{\pgfqpoint{1.738438in}{2.613270in}}%
\pgfpathlineto{\pgfqpoint{1.744206in}{2.612732in}}%
\pgfpathlineto{\pgfqpoint{1.749949in}{2.613186in}}%
\pgfpathlineto{\pgfqpoint{1.755640in}{2.614297in}}%
\pgfpathlineto{\pgfqpoint{1.761365in}{2.615584in}}%
\pgfpathlineto{\pgfqpoint{1.767101in}{2.616654in}}%
\pgfpathlineto{\pgfqpoint{1.772820in}{2.617451in}}%
\pgfpathlineto{\pgfqpoint{1.778552in}{2.616730in}}%
\pgfpathlineto{\pgfqpoint{1.784215in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{1.790021in}{2.539093in}}%
\pgfpathlineto{\pgfqpoint{1.796660in}{2.477007in}}%
\pgfpathlineto{\pgfqpoint{1.802377in}{2.420193in}}%
\pgfpathlineto{\pgfqpoint{1.808095in}{2.379173in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{2.359235in}}%
\pgfpathlineto{\pgfqpoint{1.819510in}{2.354598in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{2.355320in}}%
\pgfpathlineto{\pgfqpoint{1.830996in}{2.365968in}}%
\pgfpathlineto{\pgfqpoint{1.836684in}{2.381274in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{2.398084in}}%
\pgfpathlineto{\pgfqpoint{1.848129in}{2.414560in}}%
\pgfpathlineto{\pgfqpoint{1.853887in}{2.429353in}}%
\pgfpathlineto{\pgfqpoint{1.859603in}{2.442013in}}%
\pgfpathlineto{\pgfqpoint{1.865309in}{2.452683in}}%
\pgfpathlineto{\pgfqpoint{1.870979in}{2.461589in}}%
\pgfpathlineto{\pgfqpoint{1.876713in}{2.468657in}}%
\pgfpathlineto{\pgfqpoint{1.882456in}{2.474209in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{2.478553in}}%
\pgfpathlineto{\pgfqpoint{1.893873in}{2.481993in}}%
\pgfpathlineto{\pgfqpoint{1.899614in}{2.484736in}}%
\pgfpathlineto{\pgfqpoint{1.905405in}{2.487156in}}%
\pgfpathlineto{\pgfqpoint{1.911076in}{2.489311in}}%
\pgfpathlineto{\pgfqpoint{1.916799in}{2.490905in}}%
\pgfpathlineto{\pgfqpoint{1.922566in}{2.491750in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{2.491903in}}%
\pgfpathlineto{\pgfqpoint{1.934015in}{2.491650in}}%
\pgfpathlineto{\pgfqpoint{1.939732in}{2.491132in}}%
\pgfpathlineto{\pgfqpoint{1.945429in}{2.490415in}}%
\pgfpathlineto{\pgfqpoint{1.952078in}{2.489775in}}%
\pgfpathlineto{\pgfqpoint{1.957776in}{2.489896in}}%
\pgfpathlineto{\pgfqpoint{1.963545in}{2.491323in}}%
\pgfpathlineto{\pgfqpoint{1.969239in}{2.494126in}}%
\pgfpathlineto{\pgfqpoint{1.974975in}{2.497865in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{2.502044in}}%
\pgfpathlineto{\pgfqpoint{1.986443in}{2.506213in}}%
\pgfpathlineto{\pgfqpoint{1.992178in}{2.510148in}}%
\pgfpathlineto{\pgfqpoint{1.997919in}{2.513768in}}%
\pgfpathlineto{\pgfqpoint{2.003647in}{2.516792in}}%
\pgfpathlineto{\pgfqpoint{2.009300in}{2.518990in}}%
\pgfpathlineto{\pgfqpoint{2.015011in}{2.520588in}}%
\pgfpathlineto{\pgfqpoint{2.020752in}{2.521849in}}%
\pgfpathlineto{\pgfqpoint{2.026445in}{2.522877in}}%
\pgfpathlineto{\pgfqpoint{2.032183in}{2.523685in}}%
\pgfpathlineto{\pgfqpoint{2.037938in}{2.524236in}}%
\pgfpathlineto{\pgfqpoint{2.043619in}{2.524501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652514in}{2.654899in}}%
\pgfpathlineto{\pgfqpoint{1.658286in}{2.654588in}}%
\pgfpathlineto{\pgfqpoint{1.663954in}{2.654211in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{2.653768in}}%
\pgfpathlineto{\pgfqpoint{1.675446in}{2.653260in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{2.652685in}}%
\pgfpathlineto{\pgfqpoint{1.686904in}{2.652046in}}%
\pgfpathlineto{\pgfqpoint{1.692665in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.698397in}{2.650585in}}%
\pgfpathlineto{\pgfqpoint{1.704082in}{2.649762in}}%
\pgfpathlineto{\pgfqpoint{1.709831in}{2.648877in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{2.647931in}}%
\pgfpathlineto{\pgfqpoint{1.721297in}{2.646924in}}%
\pgfpathlineto{\pgfqpoint{1.727015in}{2.645857in}}%
\pgfpathlineto{\pgfqpoint{1.732757in}{2.645097in}}%
\pgfpathlineto{\pgfqpoint{1.738438in}{2.645020in}}%
\pgfpathlineto{\pgfqpoint{1.744206in}{2.645897in}}%
\pgfpathlineto{\pgfqpoint{1.749949in}{2.647642in}}%
\pgfpathlineto{\pgfqpoint{1.755640in}{2.650003in}}%
\pgfpathlineto{\pgfqpoint{1.761365in}{2.652666in}}%
\pgfpathlineto{\pgfqpoint{1.767101in}{2.655319in}}%
\pgfpathlineto{\pgfqpoint{1.772820in}{2.657829in}}%
\pgfpathlineto{\pgfqpoint{1.778552in}{2.660079in}}%
\pgfpathlineto{\pgfqpoint{1.784215in}{2.634946in}}%
\pgfpathlineto{\pgfqpoint{1.790021in}{2.592586in}}%
\pgfpathlineto{\pgfqpoint{1.796660in}{2.541731in}}%
\pgfpathlineto{\pgfqpoint{1.802377in}{2.492666in}}%
\pgfpathlineto{\pgfqpoint{1.808095in}{2.454832in}}%
\pgfpathlineto{\pgfqpoint{1.813754in}{2.431601in}}%
\pgfpathlineto{\pgfqpoint{1.819510in}{2.420866in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{2.419934in}}%
\pgfpathlineto{\pgfqpoint{1.830996in}{2.425788in}}%
\pgfpathlineto{\pgfqpoint{1.836684in}{2.435837in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{2.447720in}}%
\pgfpathlineto{\pgfqpoint{1.848129in}{2.459881in}}%
\pgfpathlineto{\pgfqpoint{1.853887in}{2.471483in}}%
\pgfpathlineto{\pgfqpoint{1.859603in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.865309in}{2.490713in}}%
\pgfpathlineto{\pgfqpoint{1.870979in}{2.498158in}}%
\pgfpathlineto{\pgfqpoint{1.876713in}{2.504084in}}%
\pgfpathlineto{\pgfqpoint{1.882456in}{2.508711in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{2.512111in}}%
\pgfpathlineto{\pgfqpoint{1.893873in}{2.514539in}}%
\pgfpathlineto{\pgfqpoint{1.899614in}{2.516248in}}%
\pgfpathlineto{\pgfqpoint{1.905405in}{2.517483in}}%
\pgfpathlineto{\pgfqpoint{1.911076in}{2.518289in}}%
\pgfpathlineto{\pgfqpoint{1.916799in}{2.518527in}}%
\pgfpathlineto{\pgfqpoint{1.922566in}{2.518044in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{2.517006in}}%
\pgfpathlineto{\pgfqpoint{1.934015in}{2.515545in}}%
\pgfpathlineto{\pgfqpoint{1.939732in}{2.513747in}}%
\pgfpathlineto{\pgfqpoint{1.945429in}{2.511668in}}%
\pgfpathlineto{\pgfqpoint{1.952078in}{2.509620in}}%
\pgfpathlineto{\pgfqpoint{1.957776in}{2.508402in}}%
\pgfpathlineto{\pgfqpoint{1.963545in}{2.508442in}}%
\pgfpathlineto{\pgfqpoint{1.969239in}{2.509592in}}%
\pgfpathlineto{\pgfqpoint{1.974975in}{2.511582in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{2.514138in}}%
\pgfpathlineto{\pgfqpoint{1.986443in}{2.516934in}}%
\pgfpathlineto{\pgfqpoint{1.992178in}{2.519665in}}%
\pgfpathlineto{\pgfqpoint{1.997919in}{2.522056in}}%
\pgfpathlineto{\pgfqpoint{2.003647in}{2.523819in}}%
\pgfpathlineto{\pgfqpoint{2.009300in}{2.524947in}}%
\pgfpathlineto{\pgfqpoint{2.015011in}{2.525617in}}%
\pgfpathlineto{\pgfqpoint{2.020752in}{2.525935in}}%
\pgfpathlineto{\pgfqpoint{2.026445in}{2.525972in}}%
\pgfpathlineto{\pgfqpoint{2.032183in}{2.525775in}}%
\pgfpathlineto{\pgfqpoint{2.037938in}{2.525368in}}%
\pgfpathlineto{\pgfqpoint{2.043619in}{2.524765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443343in}{2.186179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443343in}{2.186179in}}%
\pgfpathlineto{\pgfqpoint{2.449119in}{2.189263in}}%
\pgfpathlineto{\pgfqpoint{2.454783in}{2.192332in}}%
\pgfpathlineto{\pgfqpoint{2.460519in}{2.195581in}}%
\pgfpathlineto{\pgfqpoint{2.466222in}{2.198936in}}%
\pgfpathlineto{\pgfqpoint{2.471930in}{2.202200in}}%
\pgfpathlineto{\pgfqpoint{2.477683in}{2.205246in}}%
\pgfpathlineto{\pgfqpoint{2.483348in}{2.207917in}}%
\pgfpathlineto{\pgfqpoint{2.489085in}{2.210042in}}%
\pgfpathlineto{\pgfqpoint{2.494850in}{2.211641in}}%
\pgfpathlineto{\pgfqpoint{2.500537in}{2.212802in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{2.213607in}}%
\pgfpathlineto{\pgfqpoint{2.512933in}{2.214064in}}%
\pgfpathlineto{\pgfqpoint{2.518627in}{2.214151in}}%
\pgfpathlineto{\pgfqpoint{2.524362in}{2.214021in}}%
\pgfpathlineto{\pgfqpoint{2.530113in}{2.214289in}}%
\pgfpathlineto{\pgfqpoint{2.535817in}{2.215521in}}%
\pgfpathlineto{\pgfqpoint{2.541569in}{2.217834in}}%
\pgfpathlineto{\pgfqpoint{2.547251in}{2.220992in}}%
\pgfpathlineto{\pgfqpoint{2.552958in}{2.224658in}}%
\pgfpathlineto{\pgfqpoint{2.558698in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.564432in}{2.232317in}}%
\pgfpathlineto{\pgfqpoint{2.570180in}{2.234591in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{2.581564in}{2.156211in}}%
\pgfpathlineto{\pgfqpoint{2.587287in}{2.089156in}}%
\pgfpathlineto{\pgfqpoint{2.593090in}{2.017929in}}%
\pgfpathlineto{\pgfqpoint{2.598806in}{1.945360in}}%
\pgfpathlineto{\pgfqpoint{2.604531in}{1.879766in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{1.824637in}}%
\pgfpathlineto{\pgfqpoint{2.615963in}{1.776981in}}%
\pgfpathlineto{\pgfqpoint{2.621689in}{1.744621in}}%
\pgfpathlineto{\pgfqpoint{2.627419in}{1.724014in}}%
\pgfpathlineto{\pgfqpoint{2.633129in}{1.712367in}}%
\pgfpathlineto{\pgfqpoint{2.638825in}{1.707743in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{1.709053in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{1.713585in}}%
\pgfpathlineto{\pgfqpoint{2.655954in}{1.719673in}}%
\pgfpathlineto{\pgfqpoint{2.661711in}{1.726205in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{1.732585in}}%
\pgfpathlineto{\pgfqpoint{2.673134in}{1.738529in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{1.744042in}}%
\pgfpathlineto{\pgfqpoint{2.685468in}{1.749074in}}%
\pgfpathlineto{\pgfqpoint{2.691160in}{1.753545in}}%
\pgfpathlineto{\pgfqpoint{2.696892in}{1.757558in}}%
\pgfpathlineto{\pgfqpoint{2.702674in}{1.761165in}}%
\pgfpathlineto{\pgfqpoint{2.708332in}{1.764425in}}%
\pgfpathlineto{\pgfqpoint{2.714055in}{1.767345in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.769855in}}%
\pgfpathlineto{\pgfqpoint{2.725534in}{1.771923in}}%
\pgfpathlineto{\pgfqpoint{2.731262in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{2.736917in}{1.774767in}}%
\pgfpathlineto{\pgfqpoint{2.742676in}{1.775544in}}%
\pgfpathlineto{\pgfqpoint{2.748391in}{1.775940in}}%
\pgfpathlineto{\pgfqpoint{2.754074in}{1.776371in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{1.777367in}}%
\pgfpathlineto{\pgfqpoint{2.765506in}{1.779181in}}%
\pgfpathlineto{\pgfqpoint{2.771288in}{1.781600in}}%
\pgfpathlineto{\pgfqpoint{2.777021in}{1.784309in}}%
\pgfpathlineto{\pgfqpoint{2.782737in}{1.787061in}}%
\pgfpathlineto{\pgfqpoint{2.788404in}{1.789697in}}%
\pgfpathlineto{\pgfqpoint{2.794142in}{1.792150in}}%
\pgfpathlineto{\pgfqpoint{2.799841in}{1.794355in}}%
\pgfpathlineto{\pgfqpoint{2.805588in}{1.796204in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{1.797631in}}%
\pgfpathlineto{\pgfqpoint{2.816999in}{1.798616in}}%
\pgfpathlineto{\pgfqpoint{2.822762in}{1.799274in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{1.799908in}}%
\pgfpathlineto{\pgfqpoint{2.834209in}{1.800940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443343in}{2.183646in}}%
\pgfpathlineto{\pgfqpoint{2.449119in}{2.185220in}}%
\pgfpathlineto{\pgfqpoint{2.454783in}{2.187024in}}%
\pgfpathlineto{\pgfqpoint{2.460519in}{2.188818in}}%
\pgfpathlineto{\pgfqpoint{2.466222in}{2.190433in}}%
\pgfpathlineto{\pgfqpoint{2.471930in}{2.191833in}}%
\pgfpathlineto{\pgfqpoint{2.477683in}{2.192904in}}%
\pgfpathlineto{\pgfqpoint{2.483348in}{2.193562in}}%
\pgfpathlineto{\pgfqpoint{2.489085in}{2.193704in}}%
\pgfpathlineto{\pgfqpoint{2.494850in}{2.193409in}}%
\pgfpathlineto{\pgfqpoint{2.500537in}{2.192736in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{2.191720in}}%
\pgfpathlineto{\pgfqpoint{2.512933in}{2.190366in}}%
\pgfpathlineto{\pgfqpoint{2.518627in}{2.188695in}}%
\pgfpathlineto{\pgfqpoint{2.524362in}{2.186825in}}%
\pgfpathlineto{\pgfqpoint{2.530113in}{2.185354in}}%
\pgfpathlineto{\pgfqpoint{2.535817in}{2.184713in}}%
\pgfpathlineto{\pgfqpoint{2.541569in}{2.184928in}}%
\pgfpathlineto{\pgfqpoint{2.547251in}{2.185810in}}%
\pgfpathlineto{\pgfqpoint{2.552958in}{2.187156in}}%
\pgfpathlineto{\pgfqpoint{2.558698in}{2.188755in}}%
\pgfpathlineto{\pgfqpoint{2.564432in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{2.570180in}{2.191728in}}%
\pgfpathlineto{\pgfqpoint{2.575853in}{2.165293in}}%
\pgfpathlineto{\pgfqpoint{2.581564in}{2.121897in}}%
\pgfpathlineto{\pgfqpoint{2.587287in}{2.068160in}}%
\pgfpathlineto{\pgfqpoint{2.593090in}{2.008119in}}%
\pgfpathlineto{\pgfqpoint{2.598806in}{1.944457in}}%
\pgfpathlineto{\pgfqpoint{2.604531in}{1.883828in}}%
\pgfpathlineto{\pgfqpoint{2.610217in}{1.830028in}}%
\pgfpathlineto{\pgfqpoint{2.615963in}{1.784825in}}%
\pgfpathlineto{\pgfqpoint{2.621689in}{1.747995in}}%
\pgfpathlineto{\pgfqpoint{2.627419in}{1.719838in}}%
\pgfpathlineto{\pgfqpoint{2.633129in}{1.699537in}}%
\pgfpathlineto{\pgfqpoint{2.638825in}{1.685981in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{1.677834in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{1.673475in}}%
\pgfpathlineto{\pgfqpoint{2.655954in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{2.661711in}{1.671394in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{1.671912in}}%
\pgfpathlineto{\pgfqpoint{2.673134in}{1.672882in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{1.674001in}}%
\pgfpathlineto{\pgfqpoint{2.685468in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.691160in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{2.696892in}{1.676409in}}%
\pgfpathlineto{\pgfqpoint{2.702674in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{2.708332in}{1.676860in}}%
\pgfpathlineto{\pgfqpoint{2.714055in}{1.676665in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.676150in}}%
\pgfpathlineto{\pgfqpoint{2.725534in}{1.675297in}}%
\pgfpathlineto{\pgfqpoint{2.731262in}{1.674091in}}%
\pgfpathlineto{\pgfqpoint{2.736917in}{1.672522in}}%
\pgfpathlineto{\pgfqpoint{2.742676in}{1.670554in}}%
\pgfpathlineto{\pgfqpoint{2.748391in}{1.668232in}}%
\pgfpathlineto{\pgfqpoint{2.754074in}{1.665952in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{1.664132in}}%
\pgfpathlineto{\pgfqpoint{2.765506in}{1.662970in}}%
\pgfpathlineto{\pgfqpoint{2.771288in}{1.662302in}}%
\pgfpathlineto{\pgfqpoint{2.777021in}{1.661944in}}%
\pgfpathlineto{\pgfqpoint{2.782737in}{1.661751in}}%
\pgfpathlineto{\pgfqpoint{2.788404in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.794142in}{1.661292in}}%
\pgfpathlineto{\pgfqpoint{2.799841in}{1.660835in}}%
\pgfpathlineto{\pgfqpoint{2.805588in}{1.660114in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{1.659108in}}%
\pgfpathlineto{\pgfqpoint{2.816999in}{1.657749in}}%
\pgfpathlineto{\pgfqpoint{2.822762in}{1.656126in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{1.654495in}}%
\pgfpathlineto{\pgfqpoint{2.834209in}{1.653204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234598in}{1.976135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234598in}{1.976135in}}%
\pgfpathlineto{\pgfqpoint{3.240365in}{1.976351in}}%
\pgfpathlineto{\pgfqpoint{3.246021in}{1.976509in}}%
\pgfpathlineto{\pgfqpoint{3.251719in}{1.976540in}}%
\pgfpathlineto{\pgfqpoint{3.257459in}{1.976334in}}%
\pgfpathlineto{\pgfqpoint{3.263209in}{1.975752in}}%
\pgfpathlineto{\pgfqpoint{3.268932in}{1.974802in}}%
\pgfpathlineto{\pgfqpoint{3.274638in}{1.973971in}}%
\pgfpathlineto{\pgfqpoint{3.280344in}{1.973824in}}%
\pgfpathlineto{\pgfqpoint{3.286064in}{1.974576in}}%
\pgfpathlineto{\pgfqpoint{3.291774in}{1.976004in}}%
\pgfpathlineto{\pgfqpoint{3.297494in}{1.977812in}}%
\pgfpathlineto{\pgfqpoint{3.303247in}{1.979727in}}%
\pgfpathlineto{\pgfqpoint{3.308963in}{1.981610in}}%
\pgfpathlineto{\pgfqpoint{3.314680in}{1.983468in}}%
\pgfpathlineto{\pgfqpoint{3.320404in}{1.985128in}}%
\pgfpathlineto{\pgfqpoint{3.326139in}{1.986282in}}%
\pgfpathlineto{\pgfqpoint{3.331867in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{3.337589in}{1.986723in}}%
\pgfpathlineto{\pgfqpoint{3.343346in}{1.986218in}}%
\pgfpathlineto{\pgfqpoint{3.349087in}{1.985277in}}%
\pgfpathlineto{\pgfqpoint{3.354846in}{1.983844in}}%
\pgfpathlineto{\pgfqpoint{3.360530in}{1.980687in}}%
\pgfpathlineto{\pgfqpoint{3.366247in}{1.951112in}}%
\pgfpathlineto{\pgfqpoint{3.371983in}{1.897377in}}%
\pgfpathlineto{\pgfqpoint{3.377718in}{1.832803in}}%
\pgfpathlineto{\pgfqpoint{3.383434in}{1.770666in}}%
\pgfpathlineto{\pgfqpoint{3.389188in}{1.716217in}}%
\pgfpathlineto{\pgfqpoint{3.394901in}{1.672799in}}%
\pgfpathlineto{\pgfqpoint{3.400589in}{1.639637in}}%
\pgfpathlineto{\pgfqpoint{3.406324in}{1.611829in}}%
\pgfpathlineto{\pgfqpoint{3.412125in}{1.596186in}}%
\pgfpathlineto{\pgfqpoint{3.418727in}{1.588789in}}%
\pgfpathlineto{\pgfqpoint{3.424438in}{1.587627in}}%
\pgfpathlineto{\pgfqpoint{3.430185in}{1.590887in}}%
\pgfpathlineto{\pgfqpoint{3.435935in}{1.596945in}}%
\pgfpathlineto{\pgfqpoint{3.441657in}{1.604962in}}%
\pgfpathlineto{\pgfqpoint{3.447395in}{1.613900in}}%
\pgfpathlineto{\pgfqpoint{3.453129in}{1.623315in}}%
\pgfpathlineto{\pgfqpoint{3.458886in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{3.464570in}{1.642349in}}%
\pgfpathlineto{\pgfqpoint{3.470301in}{1.651652in}}%
\pgfpathlineto{\pgfqpoint{3.476034in}{1.660427in}}%
\pgfpathlineto{\pgfqpoint{3.481802in}{1.668597in}}%
\pgfpathlineto{\pgfqpoint{3.487511in}{1.676137in}}%
\pgfpathlineto{\pgfqpoint{3.493200in}{1.683038in}}%
\pgfpathlineto{\pgfqpoint{3.498925in}{1.689113in}}%
\pgfpathlineto{\pgfqpoint{3.504654in}{1.694187in}}%
\pgfpathlineto{\pgfqpoint{3.510423in}{1.698416in}}%
\pgfpathlineto{\pgfqpoint{3.516156in}{1.701970in}}%
\pgfpathlineto{\pgfqpoint{3.521852in}{1.704980in}}%
\pgfpathlineto{\pgfqpoint{3.527518in}{1.707450in}}%
\pgfpathlineto{\pgfqpoint{3.533221in}{1.709382in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{1.710959in}}%
\pgfpathlineto{\pgfqpoint{3.544706in}{1.712587in}}%
\pgfpathlineto{\pgfqpoint{3.550421in}{1.714771in}}%
\pgfpathlineto{\pgfqpoint{3.556097in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.561872in}{1.720639in}}%
\pgfpathlineto{\pgfqpoint{3.567600in}{1.724126in}}%
\pgfpathlineto{\pgfqpoint{3.573325in}{1.728077in}}%
\pgfpathlineto{\pgfqpoint{3.579060in}{1.732426in}}%
\pgfpathlineto{\pgfqpoint{3.584765in}{1.737009in}}%
\pgfpathlineto{\pgfqpoint{3.591400in}{1.741637in}}%
\pgfpathlineto{\pgfqpoint{3.597093in}{1.746074in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.750259in}}%
\pgfpathlineto{\pgfqpoint{3.608562in}{1.754236in}}%
\pgfpathlineto{\pgfqpoint{3.614307in}{1.757975in}}%
\pgfpathlineto{\pgfqpoint{3.620032in}{1.761342in}}%
\pgfpathlineto{\pgfqpoint{3.625775in}{1.764276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.438760in}}{\pgfqpoint{3.470482in}{1.281216in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234598in}{1.976230in}}%
\pgfpathlineto{\pgfqpoint{3.240365in}{1.976137in}}%
\pgfpathlineto{\pgfqpoint{3.246021in}{1.975808in}}%
\pgfpathlineto{\pgfqpoint{3.251719in}{1.975188in}}%
\pgfpathlineto{\pgfqpoint{3.257459in}{1.974250in}}%
\pgfpathlineto{\pgfqpoint{3.263209in}{1.972970in}}%
\pgfpathlineto{\pgfqpoint{3.268932in}{1.971363in}}%
\pgfpathlineto{\pgfqpoint{3.274638in}{1.969917in}}%
\pgfpathlineto{\pgfqpoint{3.280344in}{1.969101in}}%
\pgfpathlineto{\pgfqpoint{3.286064in}{1.969008in}}%
\pgfpathlineto{\pgfqpoint{3.291774in}{1.969445in}}%
\pgfpathlineto{\pgfqpoint{3.297494in}{1.970229in}}%
\pgfpathlineto{\pgfqpoint{3.303247in}{1.971204in}}%
\pgfpathlineto{\pgfqpoint{3.308963in}{1.972249in}}%
\pgfpathlineto{\pgfqpoint{3.314680in}{1.973215in}}%
\pgfpathlineto{\pgfqpoint{3.320404in}{1.973925in}}%
\pgfpathlineto{\pgfqpoint{3.326139in}{1.974190in}}%
\pgfpathlineto{\pgfqpoint{3.331867in}{1.973970in}}%
\pgfpathlineto{\pgfqpoint{3.337589in}{1.973298in}}%
\pgfpathlineto{\pgfqpoint{3.343346in}{1.972196in}}%
\pgfpathlineto{\pgfqpoint{3.349087in}{1.970674in}}%
\pgfpathlineto{\pgfqpoint{3.354846in}{1.968713in}}%
\pgfpathlineto{\pgfqpoint{3.360530in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{3.366247in}{1.937665in}}%
\pgfpathlineto{\pgfqpoint{3.371983in}{1.892884in}}%
\pgfpathlineto{\pgfqpoint{3.377718in}{1.839189in}}%
\pgfpathlineto{\pgfqpoint{3.383434in}{1.783315in}}%
\pgfpathlineto{\pgfqpoint{3.389188in}{1.729954in}}%
\pgfpathlineto{\pgfqpoint{3.394901in}{1.681204in}}%
\pgfpathlineto{\pgfqpoint{3.400589in}{1.639218in}}%
\pgfpathlineto{\pgfqpoint{3.406324in}{1.604365in}}%
\pgfpathlineto{\pgfqpoint{3.412125in}{1.576376in}}%
\pgfpathlineto{\pgfqpoint{3.418727in}{1.554652in}}%
\pgfpathlineto{\pgfqpoint{3.424438in}{1.538531in}}%
\pgfpathlineto{\pgfqpoint{3.430185in}{1.527194in}}%
\pgfpathlineto{\pgfqpoint{3.435935in}{1.519479in}}%
\pgfpathlineto{\pgfqpoint{3.441657in}{1.514662in}}%
\pgfpathlineto{\pgfqpoint{3.447395in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{3.453129in}{1.510879in}}%
\pgfpathlineto{\pgfqpoint{3.458886in}{1.511033in}}%
\pgfpathlineto{\pgfqpoint{3.464570in}{1.512024in}}%
\pgfpathlineto{\pgfqpoint{3.470301in}{1.513527in}}%
\pgfpathlineto{\pgfqpoint{3.476034in}{1.515205in}}%
\pgfpathlineto{\pgfqpoint{3.481802in}{1.516812in}}%
\pgfpathlineto{\pgfqpoint{3.487511in}{1.518232in}}%
\pgfpathlineto{\pgfqpoint{3.493200in}{1.519273in}}%
\pgfpathlineto{\pgfqpoint{3.498925in}{1.519751in}}%
\pgfpathlineto{\pgfqpoint{3.504654in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{3.510423in}{1.518697in}}%
\pgfpathlineto{\pgfqpoint{3.516156in}{1.517350in}}%
\pgfpathlineto{\pgfqpoint{3.521852in}{1.515548in}}%
\pgfpathlineto{\pgfqpoint{3.527518in}{1.513280in}}%
\pgfpathlineto{\pgfqpoint{3.533221in}{1.510588in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{1.507622in}}%
\pgfpathlineto{\pgfqpoint{3.544706in}{1.504712in}}%
\pgfpathlineto{\pgfqpoint{3.550421in}{1.502277in}}%
\pgfpathlineto{\pgfqpoint{3.556097in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{3.561872in}{1.498652in}}%
\pgfpathlineto{\pgfqpoint{3.567600in}{1.497535in}}%
\pgfpathlineto{\pgfqpoint{3.573325in}{1.497025in}}%
\pgfpathlineto{\pgfqpoint{3.579060in}{1.496997in}}%
\pgfpathlineto{\pgfqpoint{3.584765in}{1.497284in}}%
\pgfpathlineto{\pgfqpoint{3.591400in}{1.497748in}}%
\pgfpathlineto{\pgfqpoint{3.597093in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{3.608562in}{1.499133in}}%
\pgfpathlineto{\pgfqpoint{3.614307in}{1.499371in}}%
\pgfpathlineto{\pgfqpoint{3.620032in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{3.625775in}{1.499090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.719976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906562in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{2.719976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{1.438760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.719976in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{2.719976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533302in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.707714in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.735492in}{0.010000in}}{\pgfqpoint{3.735492in}{0.037778in}}%
\pgfpathlineto{\pgfqpoint{3.735492in}{0.856815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.735492in}{0.884593in}}{\pgfqpoint{3.707714in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{0.533302in}{0.884593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.505524in}{0.884593in}}{\pgfqpoint{0.505524in}{0.856815in}}%
\pgfpathlineto{\pgfqpoint{0.505524in}{0.037778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.505524in}{0.010000in}}{\pgfqpoint{0.533302in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.533302in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561080in}{0.772126in}}%
\pgfpathlineto{\pgfqpoint{0.699969in}{0.772126in}}%
\pgfpathlineto{\pgfqpoint{0.838858in}{0.772126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949969in,y=0.723514in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Measurements \(\displaystyle y(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699969in}{0.562436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949969in,y=0.513825in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Start of predictions \(\displaystyle t_o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561080in}{0.358579in}}%
\pgfpathlineto{\pgfqpoint{0.699969in}{0.358579in}}%
\pgfpathlineto{\pgfqpoint{0.838858in}{0.358579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949969in,y=0.309968in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Predictions \(\displaystyle \hat{y}(t\mid t_o)\) with NNARX Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561080in}{0.148889in}}%
\pgfpathlineto{\pgfqpoint{0.699969in}{0.148889in}}%
\pgfpathlineto{\pgfqpoint{0.838858in}{0.148889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949969in,y=0.100278in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Predictions \(\displaystyle \hat{y}(t\mid t_o)\) with Linear Model}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/experiment_controllers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.052645in}{2.566243in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.052645in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.052645in}{2.566243in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.566243in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.341698in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.341698in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{0.930978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594221in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{0.594221in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594221in}{0.930978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594221in,y=0.833756in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067011in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067011in}{0.930978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067011in,y=0.833756in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539802in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539802in}{0.930978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539802in,y=0.833756in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012593in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{2.012593in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012593in}{0.930978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012593in,y=0.833756in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485383in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{2.485383in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485383in}{0.930978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485383in,y=0.833756in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958174in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{2.958174in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958174in}{0.930978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958174in,y=0.833756in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430965in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{3.430965in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430965in}{0.930978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430965in,y=0.833756in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903755in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{3.903755in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903755in}{0.930978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903755in,y=0.833756in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182432in,y=0.643787in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.032056in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{1.032056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.032056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=0.979294in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.336496in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{1.336496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.336496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.283735in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.640936in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{1.640936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.640936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.588175in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.945377in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{1.945377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.945377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.892615in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.249817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{2.249817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=2.197056in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=1.636338in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Temperature [\(\displaystyle ^\circ\)C]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603075in}{1.793157in}}%
\pgfpathlineto{\pgfqpoint{0.991250in}{1.793157in}}%
\pgfpathlineto{\pgfqpoint{0.993165in}{2.097597in}}%
\pgfpathlineto{\pgfqpoint{1.388106in}{2.097597in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{1.784979in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{1.786896in}{1.945377in}}%
\pgfpathlineto{\pgfqpoint{2.182376in}{1.945377in}}%
\pgfpathlineto{\pgfqpoint{2.184305in}{1.640936in}}%
\pgfpathlineto{\pgfqpoint{2.579869in}{1.640936in}}%
\pgfpathlineto{\pgfqpoint{2.581749in}{1.184276in}}%
\pgfpathlineto{\pgfqpoint{2.976147in}{1.184276in}}%
\pgfpathlineto{\pgfqpoint{2.978086in}{1.336496in}}%
\pgfpathlineto{\pgfqpoint{3.373478in}{1.336496in}}%
\pgfpathlineto{\pgfqpoint{3.375401in}{1.032056in}}%
\pgfpathlineto{\pgfqpoint{3.769046in}{1.032056in}}%
\pgfpathlineto{\pgfqpoint{3.769046in}{1.032056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603075in}{1.431904in}}%
\pgfpathlineto{\pgfqpoint{0.607081in}{1.432889in}}%
\pgfpathlineto{\pgfqpoint{0.609915in}{1.434398in}}%
\pgfpathlineto{\pgfqpoint{0.611839in}{1.437070in}}%
\pgfpathlineto{\pgfqpoint{0.614759in}{1.445085in}}%
\pgfpathlineto{\pgfqpoint{0.618560in}{1.461834in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{0.628387in}{1.542109in}}%
\pgfpathlineto{\pgfqpoint{0.649531in}{1.704062in}}%
\pgfpathlineto{\pgfqpoint{0.657119in}{1.742067in}}%
\pgfpathlineto{\pgfqpoint{0.665703in}{1.771283in}}%
\pgfpathlineto{\pgfqpoint{0.674347in}{1.789700in}}%
\pgfpathlineto{\pgfqpoint{0.683956in}{1.802694in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{1.818212in}}%
\pgfpathlineto{\pgfqpoint{0.707885in}{1.819648in}}%
\pgfpathlineto{\pgfqpoint{0.731781in}{1.822538in}}%
\pgfpathlineto{\pgfqpoint{0.735625in}{1.819662in}}%
\pgfpathlineto{\pgfqpoint{0.744226in}{1.808601in}}%
\pgfpathlineto{\pgfqpoint{0.749020in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{0.754729in}{1.800220in}}%
\pgfpathlineto{\pgfqpoint{0.762380in}{1.799029in}}%
\pgfpathlineto{\pgfqpoint{0.774827in}{1.799572in}}%
\pgfpathlineto{\pgfqpoint{0.789166in}{1.801889in}}%
\pgfpathlineto{\pgfqpoint{0.795918in}{1.806544in}}%
\pgfpathlineto{\pgfqpoint{0.806473in}{1.813318in}}%
\pgfpathlineto{\pgfqpoint{0.815052in}{1.814461in}}%
\pgfpathlineto{\pgfqpoint{0.817938in}{1.812122in}}%
\pgfpathlineto{\pgfqpoint{0.825595in}{1.800409in}}%
\pgfpathlineto{\pgfqpoint{0.832228in}{1.789083in}}%
\pgfpathlineto{\pgfqpoint{0.838984in}{1.785060in}}%
\pgfpathlineto{\pgfqpoint{0.845643in}{1.783669in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{1.784126in}}%
\pgfpathlineto{\pgfqpoint{0.857140in}{1.788057in}}%
\pgfpathlineto{\pgfqpoint{0.871550in}{1.796053in}}%
\pgfpathlineto{\pgfqpoint{0.881098in}{1.801007in}}%
\pgfpathlineto{\pgfqpoint{0.894456in}{1.803150in}}%
\pgfpathlineto{\pgfqpoint{0.949034in}{1.810066in}}%
\pgfpathlineto{\pgfqpoint{0.953866in}{1.805110in}}%
\pgfpathlineto{\pgfqpoint{0.961544in}{1.793758in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{1.789266in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{1.786693in}}%
\pgfpathlineto{\pgfqpoint{0.976886in}{1.788167in}}%
\pgfpathlineto{\pgfqpoint{0.998903in}{1.797757in}}%
\pgfpathlineto{\pgfqpoint{1.001732in}{1.803622in}}%
\pgfpathlineto{\pgfqpoint{1.004661in}{1.818595in}}%
\pgfpathlineto{\pgfqpoint{1.005562in}{1.818595in}}%
\pgfpathlineto{\pgfqpoint{1.008501in}{1.840485in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{2.027490in}}%
\pgfpathlineto{\pgfqpoint{1.046766in}{2.066266in}}%
\pgfpathlineto{\pgfqpoint{1.055312in}{2.091072in}}%
\pgfpathlineto{\pgfqpoint{1.063918in}{2.107225in}}%
\pgfpathlineto{\pgfqpoint{1.075455in}{2.119676in}}%
\pgfpathlineto{\pgfqpoint{1.084040in}{2.124220in}}%
\pgfpathlineto{\pgfqpoint{1.103301in}{2.129037in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{2.131694in}}%
\pgfpathlineto{\pgfqpoint{1.130078in}{2.132611in}}%
\pgfpathlineto{\pgfqpoint{1.131988in}{2.131782in}}%
\pgfpathlineto{\pgfqpoint{1.135815in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{1.142591in}{2.114321in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{1.155967in}{2.097307in}}%
\pgfpathlineto{\pgfqpoint{1.163627in}{2.095605in}}%
\pgfpathlineto{\pgfqpoint{1.168398in}{2.096658in}}%
\pgfpathlineto{\pgfqpoint{1.176039in}{2.100147in}}%
\pgfpathlineto{\pgfqpoint{1.188527in}{2.108415in}}%
\pgfpathlineto{\pgfqpoint{1.202903in}{2.115668in}}%
\pgfpathlineto{\pgfqpoint{1.208671in}{2.117068in}}%
\pgfpathlineto{\pgfqpoint{1.267196in}{2.120053in}}%
\pgfpathlineto{\pgfqpoint{1.289147in}{2.120190in}}%
\pgfpathlineto{\pgfqpoint{1.293023in}{2.115503in}}%
\pgfpathlineto{\pgfqpoint{1.296893in}{2.107127in}}%
\pgfpathlineto{\pgfqpoint{1.305444in}{2.091574in}}%
\pgfpathlineto{\pgfqpoint{1.310251in}{2.088261in}}%
\pgfpathlineto{\pgfqpoint{1.315049in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{1.322723in}{2.091593in}}%
\pgfpathlineto{\pgfqpoint{1.331339in}{2.096809in}}%
\pgfpathlineto{\pgfqpoint{1.337984in}{2.101450in}}%
\pgfpathlineto{\pgfqpoint{1.351458in}{2.109834in}}%
\pgfpathlineto{\pgfqpoint{1.361046in}{2.110796in}}%
\pgfpathlineto{\pgfqpoint{1.396704in}{2.113391in}}%
\pgfpathlineto{\pgfqpoint{1.400501in}{2.117787in}}%
\pgfpathlineto{\pgfqpoint{1.404330in}{2.126017in}}%
\pgfpathlineto{\pgfqpoint{1.409171in}{2.142014in}}%
\pgfpathlineto{\pgfqpoint{1.434067in}{2.240663in}}%
\pgfpathlineto{\pgfqpoint{1.441735in}{2.260881in}}%
\pgfpathlineto{\pgfqpoint{1.448444in}{2.270688in}}%
\pgfpathlineto{\pgfqpoint{1.453228in}{2.274757in}}%
\pgfpathlineto{\pgfqpoint{1.460899in}{2.277516in}}%
\pgfpathlineto{\pgfqpoint{1.471449in}{2.277131in}}%
\pgfpathlineto{\pgfqpoint{1.514575in}{2.275319in}}%
\pgfpathlineto{\pgfqpoint{1.537608in}{2.273945in}}%
\pgfpathlineto{\pgfqpoint{1.541438in}{2.268085in}}%
\pgfpathlineto{\pgfqpoint{1.548159in}{2.253333in}}%
\pgfpathlineto{\pgfqpoint{1.554902in}{2.238894in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{2.234953in}}%
\pgfpathlineto{\pgfqpoint{1.565416in}{2.235346in}}%
\pgfpathlineto{\pgfqpoint{1.581757in}{2.240246in}}%
\pgfpathlineto{\pgfqpoint{1.587485in}{2.244425in}}%
\pgfpathlineto{\pgfqpoint{1.594130in}{2.249632in}}%
\pgfpathlineto{\pgfqpoint{1.626828in}{2.268777in}}%
\pgfpathlineto{\pgfqpoint{1.634468in}{2.269206in}}%
\pgfpathlineto{\pgfqpoint{1.700627in}{2.267906in}}%
\pgfpathlineto{\pgfqpoint{1.732269in}{2.266313in}}%
\pgfpathlineto{\pgfqpoint{1.736082in}{2.262019in}}%
\pgfpathlineto{\pgfqpoint{1.742813in}{2.251323in}}%
\pgfpathlineto{\pgfqpoint{1.748575in}{2.242419in}}%
\pgfpathlineto{\pgfqpoint{1.754291in}{2.238578in}}%
\pgfpathlineto{\pgfqpoint{1.758164in}{2.238161in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{2.240443in}}%
\pgfpathlineto{\pgfqpoint{1.778302in}{2.248019in}}%
\pgfpathlineto{\pgfqpoint{1.790740in}{2.253902in}}%
\pgfpathlineto{\pgfqpoint{1.792650in}{2.251833in}}%
\pgfpathlineto{\pgfqpoint{1.794550in}{2.244481in}}%
\pgfpathlineto{\pgfqpoint{1.798337in}{2.216063in}}%
\pgfpathlineto{\pgfqpoint{1.802175in}{2.170716in}}%
\pgfpathlineto{\pgfqpoint{1.807009in}{2.090421in}}%
\pgfpathlineto{\pgfqpoint{1.813668in}{1.980521in}}%
\pgfpathlineto{\pgfqpoint{1.821307in}{1.882359in}}%
\pgfpathlineto{\pgfqpoint{1.827100in}{1.839008in}}%
\pgfpathlineto{\pgfqpoint{1.830919in}{1.825262in}}%
\pgfpathlineto{\pgfqpoint{1.833777in}{1.820145in}}%
\pgfpathlineto{\pgfqpoint{1.835697in}{1.819715in}}%
\pgfpathlineto{\pgfqpoint{1.836624in}{1.820174in}}%
\pgfpathlineto{\pgfqpoint{1.839539in}{1.825061in}}%
\pgfpathlineto{\pgfqpoint{1.840469in}{1.825061in}}%
\pgfpathlineto{\pgfqpoint{1.845310in}{1.839147in}}%
\pgfpathlineto{\pgfqpoint{1.868294in}{1.904338in}}%
\pgfpathlineto{\pgfqpoint{1.876855in}{1.922253in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{1.938390in}}%
\pgfpathlineto{\pgfqpoint{1.895058in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{1.903733in}{1.949371in}}%
\pgfpathlineto{\pgfqpoint{1.913283in}{1.951716in}}%
\pgfpathlineto{\pgfqpoint{1.928586in}{1.960456in}}%
\pgfpathlineto{\pgfqpoint{1.950670in}{1.962660in}}%
\pgfpathlineto{\pgfqpoint{1.953477in}{1.961123in}}%
\pgfpathlineto{\pgfqpoint{1.958311in}{1.953941in}}%
\pgfpathlineto{\pgfqpoint{1.970686in}{1.931796in}}%
\pgfpathlineto{\pgfqpoint{1.978401in}{1.927697in}}%
\pgfpathlineto{\pgfqpoint{1.984118in}{1.927060in}}%
\pgfpathlineto{\pgfqpoint{1.989878in}{1.929350in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{1.944913in}}%
\pgfpathlineto{\pgfqpoint{2.012000in}{1.951409in}}%
\pgfpathlineto{\pgfqpoint{2.017713in}{1.952680in}}%
\pgfpathlineto{\pgfqpoint{2.048336in}{1.955777in}}%
\pgfpathlineto{\pgfqpoint{2.076061in}{1.957945in}}%
\pgfpathlineto{\pgfqpoint{2.079901in}{1.953449in}}%
\pgfpathlineto{\pgfqpoint{2.088512in}{1.937716in}}%
\pgfpathlineto{\pgfqpoint{2.092333in}{1.931623in}}%
\pgfpathlineto{\pgfqpoint{2.097107in}{1.929853in}}%
\pgfpathlineto{\pgfqpoint{2.103758in}{1.930277in}}%
\pgfpathlineto{\pgfqpoint{2.112420in}{1.933126in}}%
\pgfpathlineto{\pgfqpoint{2.142127in}{1.950421in}}%
\pgfpathlineto{\pgfqpoint{2.187191in}{1.955236in}}%
\pgfpathlineto{\pgfqpoint{2.189101in}{1.954178in}}%
\pgfpathlineto{\pgfqpoint{2.191901in}{1.943787in}}%
\pgfpathlineto{\pgfqpoint{2.194831in}{1.925261in}}%
\pgfpathlineto{\pgfqpoint{2.199653in}{1.874799in}}%
\pgfpathlineto{\pgfqpoint{2.216874in}{1.638503in}}%
\pgfpathlineto{\pgfqpoint{2.223650in}{1.590173in}}%
\pgfpathlineto{\pgfqpoint{2.228399in}{1.571470in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{1.563086in}}%
\pgfpathlineto{\pgfqpoint{2.235167in}{1.562365in}}%
\pgfpathlineto{\pgfqpoint{2.238005in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{2.241833in}{1.567741in}}%
\pgfpathlineto{\pgfqpoint{2.248539in}{1.578735in}}%
\pgfpathlineto{\pgfqpoint{2.261929in}{1.602626in}}%
\pgfpathlineto{\pgfqpoint{2.277243in}{1.623485in}}%
\pgfpathlineto{\pgfqpoint{2.283987in}{1.630359in}}%
\pgfpathlineto{\pgfqpoint{2.284895in}{1.630359in}}%
\pgfpathlineto{\pgfqpoint{2.287816in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{2.297393in}{1.637953in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{1.645912in}}%
\pgfpathlineto{\pgfqpoint{2.325132in}{1.649043in}}%
\pgfpathlineto{\pgfqpoint{2.328921in}{1.647659in}}%
\pgfpathlineto{\pgfqpoint{2.333721in}{1.643395in}}%
\pgfpathlineto{\pgfqpoint{2.347199in}{1.631174in}}%
\pgfpathlineto{\pgfqpoint{2.354907in}{1.629853in}}%
\pgfpathlineto{\pgfqpoint{2.368272in}{1.630922in}}%
\pgfpathlineto{\pgfqpoint{2.381680in}{1.634017in}}%
\pgfpathlineto{\pgfqpoint{2.399859in}{1.644421in}}%
\pgfpathlineto{\pgfqpoint{2.422833in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{2.425697in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{2.430469in}{1.641787in}}%
\pgfpathlineto{\pgfqpoint{2.434338in}{1.634734in}}%
\pgfpathlineto{\pgfqpoint{2.440041in}{1.627172in}}%
\pgfpathlineto{\pgfqpoint{2.446751in}{1.624142in}}%
\pgfpathlineto{\pgfqpoint{2.455425in}{1.623430in}}%
\pgfpathlineto{\pgfqpoint{2.459244in}{1.624336in}}%
\pgfpathlineto{\pgfqpoint{2.485077in}{1.638571in}}%
\pgfpathlineto{\pgfqpoint{2.493684in}{1.643917in}}%
\pgfpathlineto{\pgfqpoint{2.512785in}{1.648104in}}%
\pgfpathlineto{\pgfqpoint{2.529042in}{1.650475in}}%
\pgfpathlineto{\pgfqpoint{2.532832in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{2.538595in}{1.639962in}}%
\pgfpathlineto{\pgfqpoint{2.547291in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{2.553018in}{1.626825in}}%
\pgfpathlineto{\pgfqpoint{2.561675in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.565495in}{1.627374in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.636752in}}%
\pgfpathlineto{\pgfqpoint{2.585563in}{1.637007in}}%
\pgfpathlineto{\pgfqpoint{2.587521in}{1.634905in}}%
\pgfpathlineto{\pgfqpoint{2.590367in}{1.624936in}}%
\pgfpathlineto{\pgfqpoint{2.594192in}{1.600303in}}%
\pgfpathlineto{\pgfqpoint{2.599951in}{1.543419in}}%
\pgfpathlineto{\pgfqpoint{2.610525in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{2.621050in}{1.318290in}}%
\pgfpathlineto{\pgfqpoint{2.629654in}{1.254560in}}%
\pgfpathlineto{\pgfqpoint{2.638244in}{1.207455in}}%
\pgfpathlineto{\pgfqpoint{2.645943in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{2.651637in}{1.164142in}}%
\pgfpathlineto{\pgfqpoint{2.657367in}{1.156330in}}%
\pgfpathlineto{\pgfqpoint{2.662206in}{1.153193in}}%
\pgfpathlineto{\pgfqpoint{2.668901in}{1.155272in}}%
\pgfpathlineto{\pgfqpoint{2.677513in}{1.158417in}}%
\pgfpathlineto{\pgfqpoint{2.683257in}{1.160453in}}%
\pgfpathlineto{\pgfqpoint{2.702298in}{1.170778in}}%
\pgfpathlineto{\pgfqpoint{2.756887in}{1.185400in}}%
\pgfpathlineto{\pgfqpoint{2.763597in}{1.180991in}}%
\pgfpathlineto{\pgfqpoint{2.772169in}{1.174364in}}%
\pgfpathlineto{\pgfqpoint{2.779807in}{1.173193in}}%
\pgfpathlineto{\pgfqpoint{2.790396in}{1.174269in}}%
\pgfpathlineto{\pgfqpoint{2.810456in}{1.179430in}}%
\pgfpathlineto{\pgfqpoint{2.830599in}{1.183769in}}%
\pgfpathlineto{\pgfqpoint{2.838255in}{1.180285in}}%
\pgfpathlineto{\pgfqpoint{2.844964in}{1.177354in}}%
\pgfpathlineto{\pgfqpoint{2.852632in}{1.177068in}}%
\pgfpathlineto{\pgfqpoint{2.864119in}{1.178881in}}%
\pgfpathlineto{\pgfqpoint{2.893733in}{1.184987in}}%
\pgfpathlineto{\pgfqpoint{2.900450in}{1.182376in}}%
\pgfpathlineto{\pgfqpoint{2.903364in}{1.180523in}}%
\pgfpathlineto{\pgfqpoint{2.909127in}{1.179686in}}%
\pgfpathlineto{\pgfqpoint{2.918671in}{1.180460in}}%
\pgfpathlineto{\pgfqpoint{2.933042in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{2.938808in}{1.184449in}}%
\pgfpathlineto{\pgfqpoint{2.945494in}{1.182362in}}%
\pgfpathlineto{\pgfqpoint{2.957010in}{1.178043in}}%
\pgfpathlineto{\pgfqpoint{2.965631in}{1.178375in}}%
\pgfpathlineto{\pgfqpoint{2.978086in}{1.181171in}}%
\pgfpathlineto{\pgfqpoint{2.983775in}{1.183336in}}%
\pgfpathlineto{\pgfqpoint{2.987577in}{1.188183in}}%
\pgfpathlineto{\pgfqpoint{2.991456in}{1.196747in}}%
\pgfpathlineto{\pgfqpoint{2.998109in}{1.221136in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{1.300796in}}%
\pgfpathlineto{\pgfqpoint{3.030705in}{1.329563in}}%
\pgfpathlineto{\pgfqpoint{3.042179in}{1.347235in}}%
\pgfpathlineto{\pgfqpoint{3.048842in}{1.352147in}}%
\pgfpathlineto{\pgfqpoint{3.063214in}{1.356073in}}%
\pgfpathlineto{\pgfqpoint{3.067044in}{1.354368in}}%
\pgfpathlineto{\pgfqpoint{3.074724in}{1.346696in}}%
\pgfpathlineto{\pgfqpoint{3.081427in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{3.087165in}{1.337937in}}%
\pgfpathlineto{\pgfqpoint{3.095751in}{1.337602in}}%
\pgfpathlineto{\pgfqpoint{3.104299in}{1.339117in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{1.343666in}}%
\pgfpathlineto{\pgfqpoint{3.123479in}{1.349649in}}%
\pgfpathlineto{\pgfqpoint{3.142640in}{1.354070in}}%
\pgfpathlineto{\pgfqpoint{3.148386in}{1.350758in}}%
\pgfpathlineto{\pgfqpoint{3.162733in}{1.340703in}}%
\pgfpathlineto{\pgfqpoint{3.171345in}{1.340218in}}%
\pgfpathlineto{\pgfqpoint{3.184785in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{3.218275in}{1.349160in}}%
\pgfpathlineto{\pgfqpoint{3.226866in}{1.344473in}}%
\pgfpathlineto{\pgfqpoint{3.233607in}{1.341318in}}%
\pgfpathlineto{\pgfqpoint{3.242246in}{1.340767in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{1.342766in}}%
\pgfpathlineto{\pgfqpoint{3.278584in}{1.347399in}}%
\pgfpathlineto{\pgfqpoint{3.283389in}{1.343604in}}%
\pgfpathlineto{\pgfqpoint{3.285284in}{1.341637in}}%
\pgfpathlineto{\pgfqpoint{3.295784in}{1.330514in}}%
\pgfpathlineto{\pgfqpoint{3.302494in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{3.312071in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{3.321681in}{1.331787in}}%
\pgfpathlineto{\pgfqpoint{3.344614in}{1.344237in}}%
\pgfpathlineto{\pgfqpoint{3.370547in}{1.350406in}}%
\pgfpathlineto{\pgfqpoint{3.377292in}{1.347234in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{1.344217in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{1.336517in}}%
\pgfpathlineto{\pgfqpoint{3.387761in}{1.314729in}}%
\pgfpathlineto{\pgfqpoint{3.392608in}{1.281908in}}%
\pgfpathlineto{\pgfqpoint{3.407955in}{1.162605in}}%
\pgfpathlineto{\pgfqpoint{3.418486in}{1.098790in}}%
\pgfpathlineto{\pgfqpoint{3.425173in}{1.068794in}}%
\pgfpathlineto{\pgfqpoint{3.433799in}{1.038304in}}%
\pgfpathlineto{\pgfqpoint{3.443341in}{1.019195in}}%
\pgfpathlineto{\pgfqpoint{3.450049in}{1.011452in}}%
\pgfpathlineto{\pgfqpoint{3.468329in}{0.995873in}}%
\pgfpathlineto{\pgfqpoint{3.475997in}{0.995114in}}%
\pgfpathlineto{\pgfqpoint{3.480808in}{0.996281in}}%
\pgfpathlineto{\pgfqpoint{3.491330in}{1.003026in}}%
\pgfpathlineto{\pgfqpoint{3.504748in}{1.013446in}}%
\pgfpathlineto{\pgfqpoint{3.514322in}{1.021301in}}%
\pgfpathlineto{\pgfqpoint{3.529705in}{1.026574in}}%
\pgfpathlineto{\pgfqpoint{3.547868in}{1.031266in}}%
\pgfpathlineto{\pgfqpoint{3.556452in}{1.026523in}}%
\pgfpathlineto{\pgfqpoint{3.563121in}{1.022496in}}%
\pgfpathlineto{\pgfqpoint{3.573722in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{3.589027in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{3.599541in}{1.012995in}}%
\pgfpathlineto{\pgfqpoint{3.612925in}{1.016170in}}%
\pgfpathlineto{\pgfqpoint{3.641673in}{1.025435in}}%
\pgfpathlineto{\pgfqpoint{3.671328in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{3.678003in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{3.688544in}{1.025927in}}%
\pgfpathlineto{\pgfqpoint{3.702944in}{1.023626in}}%
\pgfpathlineto{\pgfqpoint{3.717320in}{1.015907in}}%
\pgfpathlineto{\pgfqpoint{3.723042in}{1.016031in}}%
\pgfpathlineto{\pgfqpoint{3.727792in}{1.019002in}}%
\pgfpathlineto{\pgfqpoint{3.731634in}{1.022798in}}%
\pgfpathlineto{\pgfqpoint{3.740286in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{3.769976in}{1.037324in}}%
\pgfpathlineto{\pgfqpoint{3.769976in}{1.037324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594839in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{0.599107in}{1.344938in}}%
\pgfpathlineto{\pgfqpoint{0.601948in}{1.346516in}}%
\pgfpathlineto{\pgfqpoint{0.604821in}{1.351785in}}%
\pgfpathlineto{\pgfqpoint{0.607749in}{1.360943in}}%
\pgfpathlineto{\pgfqpoint{0.611577in}{1.380744in}}%
\pgfpathlineto{\pgfqpoint{0.618274in}{1.433482in}}%
\pgfpathlineto{\pgfqpoint{0.644998in}{1.673394in}}%
\pgfpathlineto{\pgfqpoint{0.651756in}{1.708303in}}%
\pgfpathlineto{\pgfqpoint{0.655576in}{1.718463in}}%
\pgfpathlineto{\pgfqpoint{0.680497in}{1.769926in}}%
\pgfpathlineto{\pgfqpoint{0.689152in}{1.777143in}}%
\pgfpathlineto{\pgfqpoint{0.697780in}{1.782669in}}%
\pgfpathlineto{\pgfqpoint{0.708258in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{0.714056in}{1.786680in}}%
\pgfpathlineto{\pgfqpoint{0.728414in}{1.795826in}}%
\pgfpathlineto{\pgfqpoint{0.733153in}{1.792664in}}%
\pgfpathlineto{\pgfqpoint{0.740884in}{1.784033in}}%
\pgfpathlineto{\pgfqpoint{0.744733in}{1.781362in}}%
\pgfpathlineto{\pgfqpoint{0.748541in}{1.781244in}}%
\pgfpathlineto{\pgfqpoint{0.755278in}{1.783560in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{1.786509in}}%
\pgfpathlineto{\pgfqpoint{0.769601in}{1.788841in}}%
\pgfpathlineto{\pgfqpoint{0.784937in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{0.821364in}{1.801584in}}%
\pgfpathlineto{\pgfqpoint{0.824283in}{1.800317in}}%
\pgfpathlineto{\pgfqpoint{0.832870in}{1.790724in}}%
\pgfpathlineto{\pgfqpoint{0.840526in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{0.844406in}{1.780654in}}%
\pgfpathlineto{\pgfqpoint{0.849196in}{1.782596in}}%
\pgfpathlineto{\pgfqpoint{0.862585in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{0.920045in}{1.796467in}}%
\pgfpathlineto{\pgfqpoint{0.963241in}{1.802740in}}%
\pgfpathlineto{\pgfqpoint{0.967045in}{1.798193in}}%
\pgfpathlineto{\pgfqpoint{0.973770in}{1.787032in}}%
\pgfpathlineto{\pgfqpoint{0.978489in}{1.780379in}}%
\pgfpathlineto{\pgfqpoint{0.981397in}{1.779945in}}%
\pgfpathlineto{\pgfqpoint{0.985248in}{1.782150in}}%
\pgfpathlineto{\pgfqpoint{0.999560in}{1.797623in}}%
\pgfpathlineto{\pgfqpoint{1.004346in}{1.800032in}}%
\pgfpathlineto{\pgfqpoint{1.007199in}{1.805111in}}%
\pgfpathlineto{\pgfqpoint{1.010082in}{1.815047in}}%
\pgfpathlineto{\pgfqpoint{1.013936in}{1.835078in}}%
\pgfpathlineto{\pgfqpoint{1.019714in}{1.880082in}}%
\pgfpathlineto{\pgfqpoint{1.029299in}{1.962918in}}%
\pgfpathlineto{\pgfqpoint{1.035050in}{2.000086in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{2.018359in}}%
\pgfpathlineto{\pgfqpoint{1.046514in}{2.032274in}}%
\pgfpathlineto{\pgfqpoint{1.067549in}{2.073279in}}%
\pgfpathlineto{\pgfqpoint{1.075241in}{2.079574in}}%
\pgfpathlineto{\pgfqpoint{1.090619in}{2.086445in}}%
\pgfpathlineto{\pgfqpoint{1.100164in}{2.088466in}}%
\pgfpathlineto{\pgfqpoint{1.115542in}{2.094261in}}%
\pgfpathlineto{\pgfqpoint{1.158598in}{2.096785in}}%
\pgfpathlineto{\pgfqpoint{1.274532in}{2.103788in}}%
\pgfpathlineto{\pgfqpoint{1.276469in}{2.102044in}}%
\pgfpathlineto{\pgfqpoint{1.281269in}{2.092713in}}%
\pgfpathlineto{\pgfqpoint{1.285997in}{2.081062in}}%
\pgfpathlineto{\pgfqpoint{1.288956in}{2.071009in}}%
\pgfpathlineto{\pgfqpoint{1.291763in}{2.067454in}}%
\pgfpathlineto{\pgfqpoint{1.294671in}{2.068282in}}%
\pgfpathlineto{\pgfqpoint{1.298465in}{2.073248in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.081692in}}%
\pgfpathlineto{\pgfqpoint{1.309018in}{2.097133in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{2.102634in}}%
\pgfpathlineto{\pgfqpoint{1.315782in}{2.102949in}}%
\pgfpathlineto{\pgfqpoint{1.318679in}{2.098503in}}%
\pgfpathlineto{\pgfqpoint{1.326284in}{2.079682in}}%
\pgfpathlineto{\pgfqpoint{1.332038in}{2.066042in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{2.065608in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{2.067389in}}%
\pgfpathlineto{\pgfqpoint{1.340667in}{2.071133in}}%
\pgfpathlineto{\pgfqpoint{1.353105in}{2.089480in}}%
\pgfpathlineto{\pgfqpoint{1.357958in}{2.091073in}}%
\pgfpathlineto{\pgfqpoint{1.390478in}{2.093229in}}%
\pgfpathlineto{\pgfqpoint{1.399116in}{2.097528in}}%
\pgfpathlineto{\pgfqpoint{1.401969in}{2.101354in}}%
\pgfpathlineto{\pgfqpoint{1.405823in}{2.112730in}}%
\pgfpathlineto{\pgfqpoint{1.410640in}{2.136918in}}%
\pgfpathlineto{\pgfqpoint{1.420246in}{2.189545in}}%
\pgfpathlineto{\pgfqpoint{1.424070in}{2.200192in}}%
\pgfpathlineto{\pgfqpoint{1.429838in}{2.208570in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{2.216215in}}%
\pgfpathlineto{\pgfqpoint{1.447928in}{2.226452in}}%
\pgfpathlineto{\pgfqpoint{1.456556in}{2.233798in}}%
\pgfpathlineto{\pgfqpoint{1.470005in}{2.240675in}}%
\pgfpathlineto{\pgfqpoint{1.478647in}{2.240966in}}%
\pgfpathlineto{\pgfqpoint{1.487246in}{2.241762in}}%
\pgfpathlineto{\pgfqpoint{1.495883in}{2.246743in}}%
\pgfpathlineto{\pgfqpoint{1.503575in}{2.250180in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{2.250176in}}%
\pgfpathlineto{\pgfqpoint{1.572636in}{2.249756in}}%
\pgfpathlineto{\pgfqpoint{1.698034in}{2.249555in}}%
\pgfpathlineto{\pgfqpoint{1.794661in}{2.249296in}}%
\pgfpathlineto{\pgfqpoint{1.796589in}{2.245802in}}%
\pgfpathlineto{\pgfqpoint{1.798480in}{2.236488in}}%
\pgfpathlineto{\pgfqpoint{1.800417in}{2.222095in}}%
\pgfpathlineto{\pgfqpoint{1.806187in}{2.138414in}}%
\pgfpathlineto{\pgfqpoint{1.814762in}{2.020665in}}%
\pgfpathlineto{\pgfqpoint{1.817674in}{2.003401in}}%
\pgfpathlineto{\pgfqpoint{1.819594in}{1.998860in}}%
\pgfpathlineto{\pgfqpoint{1.821494in}{1.998807in}}%
\pgfpathlineto{\pgfqpoint{1.823390in}{1.999150in}}%
\pgfpathlineto{\pgfqpoint{1.826268in}{1.996595in}}%
\pgfpathlineto{\pgfqpoint{1.828178in}{1.992606in}}%
\pgfpathlineto{\pgfqpoint{1.831053in}{1.981390in}}%
\pgfpathlineto{\pgfqpoint{1.842560in}{1.927574in}}%
\pgfpathlineto{\pgfqpoint{1.844469in}{1.927011in}}%
\pgfpathlineto{\pgfqpoint{1.848270in}{1.930402in}}%
\pgfpathlineto{\pgfqpoint{1.852113in}{1.937168in}}%
\pgfpathlineto{\pgfqpoint{1.856907in}{1.946005in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.947400in}}%
\pgfpathlineto{\pgfqpoint{1.862669in}{1.946354in}}%
\pgfpathlineto{\pgfqpoint{1.865526in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{1.874154in}{1.920089in}}%
\pgfpathlineto{\pgfqpoint{1.877997in}{1.915859in}}%
\pgfpathlineto{\pgfqpoint{1.880836in}{1.918059in}}%
\pgfpathlineto{\pgfqpoint{1.885659in}{1.924063in}}%
\pgfpathlineto{\pgfqpoint{1.892326in}{1.932896in}}%
\pgfpathlineto{\pgfqpoint{1.898122in}{1.936582in}}%
\pgfpathlineto{\pgfqpoint{1.903806in}{1.937540in}}%
\pgfpathlineto{\pgfqpoint{1.919222in}{1.939418in}}%
\pgfpathlineto{\pgfqpoint{1.939321in}{1.948526in}}%
\pgfpathlineto{\pgfqpoint{1.994833in}{1.953908in}}%
\pgfpathlineto{\pgfqpoint{1.998627in}{1.949252in}}%
\pgfpathlineto{\pgfqpoint{2.003457in}{1.941007in}}%
\pgfpathlineto{\pgfqpoint{2.012043in}{1.925742in}}%
\pgfpathlineto{\pgfqpoint{2.015921in}{1.924684in}}%
\pgfpathlineto{\pgfqpoint{2.018795in}{1.926128in}}%
\pgfpathlineto{\pgfqpoint{2.021632in}{1.929033in}}%
\pgfpathlineto{\pgfqpoint{2.024559in}{1.933839in}}%
\pgfpathlineto{\pgfqpoint{2.031272in}{1.940563in}}%
\pgfpathlineto{\pgfqpoint{2.036048in}{1.942085in}}%
\pgfpathlineto{\pgfqpoint{2.057106in}{1.944021in}}%
\pgfpathlineto{\pgfqpoint{2.114580in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.145279in}{1.953382in}}%
\pgfpathlineto{\pgfqpoint{2.148122in}{1.950318in}}%
\pgfpathlineto{\pgfqpoint{2.152958in}{1.941583in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{1.922397in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.921839in}}%
\pgfpathlineto{\pgfqpoint{2.167238in}{1.922871in}}%
\pgfpathlineto{\pgfqpoint{2.170185in}{1.927180in}}%
\pgfpathlineto{\pgfqpoint{2.171066in}{1.927180in}}%
\pgfpathlineto{\pgfqpoint{2.173996in}{1.932381in}}%
\pgfpathlineto{\pgfqpoint{2.179734in}{1.938040in}}%
\pgfpathlineto{\pgfqpoint{2.183545in}{1.939149in}}%
\pgfpathlineto{\pgfqpoint{2.191185in}{1.939477in}}%
\pgfpathlineto{\pgfqpoint{2.192171in}{1.938408in}}%
\pgfpathlineto{\pgfqpoint{2.195031in}{1.927032in}}%
\pgfpathlineto{\pgfqpoint{2.198836in}{1.899186in}}%
\pgfpathlineto{\pgfqpoint{2.204567in}{1.832778in}}%
\pgfpathlineto{\pgfqpoint{2.210314in}{1.766647in}}%
\pgfpathlineto{\pgfqpoint{2.214097in}{1.739934in}}%
\pgfpathlineto{\pgfqpoint{2.217937in}{1.726979in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{1.704274in}}%
\pgfpathlineto{\pgfqpoint{2.232366in}{1.675038in}}%
\pgfpathlineto{\pgfqpoint{2.238994in}{1.639069in}}%
\pgfpathlineto{\pgfqpoint{2.241924in}{1.631875in}}%
\pgfpathlineto{\pgfqpoint{2.243922in}{1.630868in}}%
\pgfpathlineto{\pgfqpoint{2.245695in}{1.631543in}}%
\pgfpathlineto{\pgfqpoint{2.248567in}{1.636162in}}%
\pgfpathlineto{\pgfqpoint{2.251482in}{1.644322in}}%
\pgfpathlineto{\pgfqpoint{2.255287in}{1.650298in}}%
\pgfpathlineto{\pgfqpoint{2.257176in}{1.648721in}}%
\pgfpathlineto{\pgfqpoint{2.262942in}{1.637691in}}%
\pgfpathlineto{\pgfqpoint{2.270649in}{1.620101in}}%
\pgfpathlineto{\pgfqpoint{2.272606in}{1.620183in}}%
\pgfpathlineto{\pgfqpoint{2.277334in}{1.625287in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.642147in}}%
\pgfpathlineto{\pgfqpoint{2.290770in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{2.295517in}{1.637292in}}%
\pgfpathlineto{\pgfqpoint{2.304169in}{1.627487in}}%
\pgfpathlineto{\pgfqpoint{2.308005in}{1.627714in}}%
\pgfpathlineto{\pgfqpoint{2.311847in}{1.630543in}}%
\pgfpathlineto{\pgfqpoint{2.323306in}{1.640811in}}%
\pgfpathlineto{\pgfqpoint{2.330056in}{1.642450in}}%
\pgfpathlineto{\pgfqpoint{2.363553in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{2.366390in}{1.645111in}}%
\pgfpathlineto{\pgfqpoint{2.374134in}{1.634437in}}%
\pgfpathlineto{\pgfqpoint{2.378918in}{1.628162in}}%
\pgfpathlineto{\pgfqpoint{2.381784in}{1.627553in}}%
\pgfpathlineto{\pgfqpoint{2.385585in}{1.629642in}}%
\pgfpathlineto{\pgfqpoint{2.392302in}{1.635438in}}%
\pgfpathlineto{\pgfqpoint{2.395190in}{1.638024in}}%
\pgfpathlineto{\pgfqpoint{2.398037in}{1.639072in}}%
\pgfpathlineto{\pgfqpoint{2.466125in}{1.649813in}}%
\pgfpathlineto{\pgfqpoint{2.471886in}{1.643221in}}%
\pgfpathlineto{\pgfqpoint{2.481398in}{1.630721in}}%
\pgfpathlineto{\pgfqpoint{2.484287in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{2.489035in}{1.634467in}}%
\pgfpathlineto{\pgfqpoint{2.492909in}{1.639542in}}%
\pgfpathlineto{\pgfqpoint{2.498645in}{1.647408in}}%
\pgfpathlineto{\pgfqpoint{2.504429in}{1.651550in}}%
\pgfpathlineto{\pgfqpoint{2.506358in}{1.651211in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.645805in}}%
\pgfpathlineto{\pgfqpoint{2.523605in}{1.629472in}}%
\pgfpathlineto{\pgfqpoint{2.529326in}{1.630638in}}%
\pgfpathlineto{\pgfqpoint{2.534069in}{1.635385in}}%
\pgfpathlineto{\pgfqpoint{2.540785in}{1.641949in}}%
\pgfpathlineto{\pgfqpoint{2.547460in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{2.586780in}{1.652953in}}%
\pgfpathlineto{\pgfqpoint{2.588734in}{1.650175in}}%
\pgfpathlineto{\pgfqpoint{2.591542in}{1.639297in}}%
\pgfpathlineto{\pgfqpoint{2.594492in}{1.621726in}}%
\pgfpathlineto{\pgfqpoint{2.600227in}{1.566311in}}%
\pgfpathlineto{\pgfqpoint{2.614589in}{1.400477in}}%
\pgfpathlineto{\pgfqpoint{2.627960in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{2.636581in}{1.270886in}}%
\pgfpathlineto{\pgfqpoint{2.641415in}{1.257915in}}%
\pgfpathlineto{\pgfqpoint{2.651961in}{1.233909in}}%
\pgfpathlineto{\pgfqpoint{2.658593in}{1.216324in}}%
\pgfpathlineto{\pgfqpoint{2.673029in}{1.193345in}}%
\pgfpathlineto{\pgfqpoint{2.677803in}{1.190001in}}%
\pgfpathlineto{\pgfqpoint{2.684498in}{1.188838in}}%
\pgfpathlineto{\pgfqpoint{2.693076in}{1.189461in}}%
\pgfpathlineto{\pgfqpoint{2.710366in}{1.193473in}}%
\pgfpathlineto{\pgfqpoint{2.726680in}{1.197279in}}%
\pgfpathlineto{\pgfqpoint{2.734320in}{1.194463in}}%
\pgfpathlineto{\pgfqpoint{2.743843in}{1.190371in}}%
\pgfpathlineto{\pgfqpoint{2.753365in}{1.190477in}}%
\pgfpathlineto{\pgfqpoint{2.764918in}{1.192915in}}%
\pgfpathlineto{\pgfqpoint{2.774450in}{1.194541in}}%
\pgfpathlineto{\pgfqpoint{2.781137in}{1.190720in}}%
\pgfpathlineto{\pgfqpoint{2.792691in}{1.183442in}}%
\pgfpathlineto{\pgfqpoint{2.800321in}{1.183130in}}%
\pgfpathlineto{\pgfqpoint{2.807029in}{1.186567in}}%
\pgfpathlineto{\pgfqpoint{2.819435in}{1.193691in}}%
\pgfpathlineto{\pgfqpoint{2.828048in}{1.195351in}}%
\pgfpathlineto{\pgfqpoint{2.835796in}{1.192410in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{2.853898in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{2.867317in}{1.191257in}}%
\pgfpathlineto{\pgfqpoint{2.884527in}{1.194896in}}%
\pgfpathlineto{\pgfqpoint{2.891205in}{1.192352in}}%
\pgfpathlineto{\pgfqpoint{2.900850in}{1.188389in}}%
\pgfpathlineto{\pgfqpoint{2.910467in}{1.188642in}}%
\pgfpathlineto{\pgfqpoint{2.923856in}{1.191672in}}%
\pgfpathlineto{\pgfqpoint{2.939181in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{2.945878in}{1.191573in}}%
\pgfpathlineto{\pgfqpoint{2.956461in}{1.184756in}}%
\pgfpathlineto{\pgfqpoint{2.965039in}{1.184240in}}%
\pgfpathlineto{\pgfqpoint{2.977463in}{1.186312in}}%
\pgfpathlineto{\pgfqpoint{2.986072in}{1.189323in}}%
\pgfpathlineto{\pgfqpoint{2.991909in}{1.207377in}}%
\pgfpathlineto{\pgfqpoint{2.997627in}{1.242167in}}%
\pgfpathlineto{\pgfqpoint{3.004291in}{1.282834in}}%
\pgfpathlineto{\pgfqpoint{3.009110in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{3.011991in}{1.302092in}}%
\pgfpathlineto{\pgfqpoint{3.026319in}{1.310323in}}%
\pgfpathlineto{\pgfqpoint{3.047469in}{1.331268in}}%
\pgfpathlineto{\pgfqpoint{3.056142in}{1.336803in}}%
\pgfpathlineto{\pgfqpoint{3.058980in}{1.337650in}}%
\pgfpathlineto{\pgfqpoint{3.094527in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{3.101225in}{1.341809in}}%
\pgfpathlineto{\pgfqpoint{3.111805in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{3.119389in}{1.333072in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.334338in}}%
\pgfpathlineto{\pgfqpoint{3.157797in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{3.179807in}{1.347222in}}%
\pgfpathlineto{\pgfqpoint{3.183639in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{3.191299in}{1.336565in}}%
\pgfpathlineto{\pgfqpoint{3.193207in}{1.332938in}}%
\pgfpathlineto{\pgfqpoint{3.194133in}{1.332938in}}%
\pgfpathlineto{\pgfqpoint{3.196085in}{1.331091in}}%
\pgfpathlineto{\pgfqpoint{3.201782in}{1.331730in}}%
\pgfpathlineto{\pgfqpoint{3.258268in}{1.347241in}}%
\pgfpathlineto{\pgfqpoint{3.263045in}{1.346686in}}%
\pgfpathlineto{\pgfqpoint{3.271631in}{1.342062in}}%
\pgfpathlineto{\pgfqpoint{3.274540in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{3.279346in}{1.338644in}}%
\pgfpathlineto{\pgfqpoint{3.287949in}{1.338664in}}%
\pgfpathlineto{\pgfqpoint{3.303306in}{1.341449in}}%
\pgfpathlineto{\pgfqpoint{3.328127in}{1.346635in}}%
\pgfpathlineto{\pgfqpoint{3.334861in}{1.343722in}}%
\pgfpathlineto{\pgfqpoint{3.344449in}{1.339049in}}%
\pgfpathlineto{\pgfqpoint{3.353951in}{1.338749in}}%
\pgfpathlineto{\pgfqpoint{3.381706in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{3.384541in}{1.339174in}}%
\pgfpathlineto{\pgfqpoint{3.387470in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{3.393153in}{1.293647in}}%
\pgfpathlineto{\pgfqpoint{3.407558in}{1.191677in}}%
\pgfpathlineto{\pgfqpoint{3.421844in}{1.127184in}}%
\pgfpathlineto{\pgfqpoint{3.428535in}{1.107296in}}%
\pgfpathlineto{\pgfqpoint{3.442895in}{1.070122in}}%
\pgfpathlineto{\pgfqpoint{3.451462in}{1.062320in}}%
\pgfpathlineto{\pgfqpoint{3.473486in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{3.479294in}{1.037737in}}%
\pgfpathlineto{\pgfqpoint{3.485944in}{1.036725in}}%
\pgfpathlineto{\pgfqpoint{3.496549in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{3.512845in}{1.042204in}}%
\pgfpathlineto{\pgfqpoint{3.516632in}{1.042340in}}%
\pgfpathlineto{\pgfqpoint{3.522412in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{3.533925in}{1.032366in}}%
\pgfpathlineto{\pgfqpoint{3.540629in}{1.032372in}}%
\pgfpathlineto{\pgfqpoint{3.548279in}{1.036516in}}%
\pgfpathlineto{\pgfqpoint{3.559827in}{1.042688in}}%
\pgfpathlineto{\pgfqpoint{3.564595in}{1.043307in}}%
\pgfpathlineto{\pgfqpoint{3.571341in}{1.040769in}}%
\pgfpathlineto{\pgfqpoint{3.581846in}{1.035671in}}%
\pgfpathlineto{\pgfqpoint{3.591392in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{3.605845in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{3.624997in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{3.633682in}{1.041828in}}%
\pgfpathlineto{\pgfqpoint{3.640424in}{1.040414in}}%
\pgfpathlineto{\pgfqpoint{3.650010in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{3.665360in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{3.675912in}{1.040523in}}%
\pgfpathlineto{\pgfqpoint{3.681652in}{1.039807in}}%
\pgfpathlineto{\pgfqpoint{3.692200in}{1.041017in}}%
\pgfpathlineto{\pgfqpoint{3.706595in}{1.043306in}}%
\pgfpathlineto{\pgfqpoint{3.714259in}{1.040844in}}%
\pgfpathlineto{\pgfqpoint{3.719992in}{1.039551in}}%
\pgfpathlineto{\pgfqpoint{3.729550in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{3.746840in}{1.042321in}}%
\pgfpathlineto{\pgfqpoint{3.755500in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{3.760254in}{1.034154in}}%
\pgfpathlineto{\pgfqpoint{3.768833in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{3.769774in}{1.033649in}}%
\pgfpathlineto{\pgfqpoint{3.769774in}{1.033649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.930978in}}{\pgfqpoint{3.492704in}{1.410720in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597670in}{1.060958in}}%
\pgfpathlineto{\pgfqpoint{0.599715in}{1.061638in}}%
\pgfpathlineto{\pgfqpoint{0.605437in}{1.062445in}}%
\pgfpathlineto{\pgfqpoint{0.610292in}{1.062391in}}%
\pgfpathlineto{\pgfqpoint{0.612282in}{1.064585in}}%
\pgfpathlineto{\pgfqpoint{0.616021in}{1.075149in}}%
\pgfpathlineto{\pgfqpoint{0.616996in}{1.078777in}}%
\pgfpathlineto{\pgfqpoint{0.619839in}{1.094049in}}%
\pgfpathlineto{\pgfqpoint{0.621716in}{1.107634in}}%
\pgfpathlineto{\pgfqpoint{0.622712in}{1.123027in}}%
\pgfpathlineto{\pgfqpoint{0.627621in}{1.164770in}}%
\pgfpathlineto{\pgfqpoint{0.652499in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{0.657284in}{1.432709in}}%
\pgfpathlineto{\pgfqpoint{0.682358in}{1.649118in}}%
\pgfpathlineto{\pgfqpoint{0.683058in}{1.649118in}}%
\pgfpathlineto{\pgfqpoint{0.688051in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.688791in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.692619in}{1.672144in}}%
\pgfpathlineto{\pgfqpoint{0.702242in}{1.686466in}}%
\pgfpathlineto{\pgfqpoint{0.711017in}{1.700663in}}%
\pgfpathlineto{\pgfqpoint{0.714676in}{1.703708in}}%
\pgfpathlineto{\pgfqpoint{0.721353in}{1.707060in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{1.708982in}}%
\pgfpathlineto{\pgfqpoint{0.734026in}{1.714784in}}%
\pgfpathlineto{\pgfqpoint{0.741413in}{1.723635in}}%
\pgfpathlineto{\pgfqpoint{0.750075in}{1.730017in}}%
\pgfpathlineto{\pgfqpoint{0.762824in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{0.769235in}{1.733870in}}%
\pgfpathlineto{\pgfqpoint{0.776940in}{1.735353in}}%
\pgfpathlineto{\pgfqpoint{1.000115in}{1.775992in}}%
\pgfpathlineto{\pgfqpoint{1.003022in}{1.780480in}}%
\pgfpathlineto{\pgfqpoint{1.005910in}{1.789547in}}%
\pgfpathlineto{\pgfqpoint{1.010699in}{1.814268in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{1.877035in}}%
\pgfpathlineto{\pgfqpoint{1.033105in}{1.999082in}}%
\pgfpathlineto{\pgfqpoint{1.033658in}{1.999082in}}%
\pgfpathlineto{\pgfqpoint{1.037498in}{2.014206in}}%
\pgfpathlineto{\pgfqpoint{1.040320in}{2.019830in}}%
\pgfpathlineto{\pgfqpoint{1.043195in}{2.022243in}}%
\pgfpathlineto{\pgfqpoint{1.053762in}{2.028153in}}%
\pgfpathlineto{\pgfqpoint{1.059466in}{2.034875in}}%
\pgfpathlineto{\pgfqpoint{1.071951in}{2.050823in}}%
\pgfpathlineto{\pgfqpoint{1.076663in}{2.054825in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{2.060944in}}%
\pgfpathlineto{\pgfqpoint{1.091079in}{2.063686in}}%
\pgfpathlineto{\pgfqpoint{1.103504in}{2.064696in}}%
\pgfpathlineto{\pgfqpoint{1.305631in}{2.078260in}}%
\pgfpathlineto{\pgfqpoint{1.396747in}{2.084912in}}%
\pgfpathlineto{\pgfqpoint{1.399590in}{2.089139in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{2.098044in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{2.110933in}}%
\pgfpathlineto{\pgfqpoint{1.408242in}{2.128959in}}%
\pgfpathlineto{\pgfqpoint{1.416908in}{2.195932in}}%
\pgfpathlineto{\pgfqpoint{1.418778in}{2.207658in}}%
\pgfpathlineto{\pgfqpoint{1.423770in}{2.230438in}}%
\pgfpathlineto{\pgfqpoint{1.424514in}{2.230438in}}%
\pgfpathlineto{\pgfqpoint{1.426512in}{2.235037in}}%
\pgfpathlineto{\pgfqpoint{1.430325in}{2.236401in}}%
\pgfpathlineto{\pgfqpoint{1.438965in}{2.236731in}}%
\pgfpathlineto{\pgfqpoint{1.459078in}{2.237377in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{2.242201in}}%
\pgfpathlineto{\pgfqpoint{1.480114in}{2.248345in}}%
\pgfpathlineto{\pgfqpoint{1.486980in}{2.249256in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{2.249327in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{2.245871in}}%
\pgfpathlineto{\pgfqpoint{1.798544in}{2.230015in}}%
\pgfpathlineto{\pgfqpoint{1.803612in}{2.179364in}}%
\pgfpathlineto{\pgfqpoint{1.812005in}{2.043642in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{1.995948in}}%
\pgfpathlineto{\pgfqpoint{1.821563in}{1.972278in}}%
\pgfpathlineto{\pgfqpoint{1.825385in}{1.967402in}}%
\pgfpathlineto{\pgfqpoint{1.829230in}{1.963250in}}%
\pgfpathlineto{\pgfqpoint{1.831161in}{1.962184in}}%
\pgfpathlineto{\pgfqpoint{1.838838in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{1.845498in}{1.949328in}}%
\pgfpathlineto{\pgfqpoint{1.850289in}{1.939998in}}%
\pgfpathlineto{\pgfqpoint{1.859905in}{1.917584in}}%
\pgfpathlineto{\pgfqpoint{1.862792in}{1.911515in}}%
\pgfpathlineto{\pgfqpoint{1.867629in}{1.904518in}}%
\pgfpathlineto{\pgfqpoint{1.873379in}{1.900870in}}%
\pgfpathlineto{\pgfqpoint{1.879088in}{1.899303in}}%
\pgfpathlineto{\pgfqpoint{1.890615in}{1.898823in}}%
\pgfpathlineto{\pgfqpoint{1.912910in}{1.900906in}}%
\pgfpathlineto{\pgfqpoint{1.947463in}{1.905281in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{1.906336in}}%
\pgfpathlineto{\pgfqpoint{2.084288in}{1.923327in}}%
\pgfpathlineto{\pgfqpoint{2.101581in}{1.925610in}}%
\pgfpathlineto{\pgfqpoint{2.133165in}{1.929804in}}%
\pgfpathlineto{\pgfqpoint{2.189720in}{1.935869in}}%
\pgfpathlineto{\pgfqpoint{2.191640in}{1.931079in}}%
\pgfpathlineto{\pgfqpoint{2.194791in}{1.914488in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{1.814318in}}%
\pgfpathlineto{\pgfqpoint{2.209846in}{1.726142in}}%
\pgfpathlineto{\pgfqpoint{2.215605in}{1.686905in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{1.679375in}}%
\pgfpathlineto{\pgfqpoint{2.221354in}{1.678170in}}%
\pgfpathlineto{\pgfqpoint{2.226181in}{1.677661in}}%
\pgfpathlineto{\pgfqpoint{2.229137in}{1.677433in}}%
\pgfpathlineto{\pgfqpoint{2.230926in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{2.233840in}{1.668324in}}%
\pgfpathlineto{\pgfqpoint{2.236690in}{1.658446in}}%
\pgfpathlineto{\pgfqpoint{2.238597in}{1.650253in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{1.632909in}}%
\pgfpathlineto{\pgfqpoint{2.242426in}{1.632909in}}%
\pgfpathlineto{\pgfqpoint{2.245308in}{1.618188in}}%
\pgfpathlineto{\pgfqpoint{2.252234in}{1.605887in}}%
\pgfpathlineto{\pgfqpoint{2.256874in}{1.602994in}}%
\pgfpathlineto{\pgfqpoint{2.265429in}{1.600951in}}%
\pgfpathlineto{\pgfqpoint{2.275977in}{1.601482in}}%
\pgfpathlineto{\pgfqpoint{2.297097in}{1.605053in}}%
\pgfpathlineto{\pgfqpoint{2.304785in}{1.606569in}}%
\pgfpathlineto{\pgfqpoint{2.459256in}{1.639027in}}%
\pgfpathlineto{\pgfqpoint{2.463007in}{1.635943in}}%
\pgfpathlineto{\pgfqpoint{2.470895in}{1.626255in}}%
\pgfpathlineto{\pgfqpoint{2.474530in}{1.620900in}}%
\pgfpathlineto{\pgfqpoint{2.478370in}{1.618370in}}%
\pgfpathlineto{\pgfqpoint{2.484118in}{1.616438in}}%
\pgfpathlineto{\pgfqpoint{2.492689in}{1.616058in}}%
\pgfpathlineto{\pgfqpoint{2.508988in}{1.618220in}}%
\pgfpathlineto{\pgfqpoint{2.545582in}{1.625682in}}%
\pgfpathlineto{\pgfqpoint{2.579967in}{1.633048in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.594628in}{1.631076in}}%
\pgfpathlineto{\pgfqpoint{2.598453in}{1.612578in}}%
\pgfpathlineto{\pgfqpoint{2.602277in}{1.582707in}}%
\pgfpathlineto{\pgfqpoint{2.606107in}{1.541483in}}%
\pgfpathlineto{\pgfqpoint{2.617568in}{1.416322in}}%
\pgfpathlineto{\pgfqpoint{2.626355in}{1.352735in}}%
\pgfpathlineto{\pgfqpoint{2.627135in}{1.352735in}}%
\pgfpathlineto{\pgfqpoint{2.649259in}{1.248747in}}%
\pgfpathlineto{\pgfqpoint{2.655840in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{2.668225in}{1.196976in}}%
\pgfpathlineto{\pgfqpoint{2.673989in}{1.186826in}}%
\pgfpathlineto{\pgfqpoint{2.678827in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{2.685496in}{1.180036in}}%
\pgfpathlineto{\pgfqpoint{2.694156in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{2.705655in}{1.182363in}}%
\pgfpathlineto{\pgfqpoint{2.712487in}{1.184327in}}%
\pgfpathlineto{\pgfqpoint{2.716194in}{1.185400in}}%
\pgfpathlineto{\pgfqpoint{2.725739in}{1.187345in}}%
\pgfpathlineto{\pgfqpoint{2.731443in}{1.184162in}}%
\pgfpathlineto{\pgfqpoint{2.745852in}{1.175701in}}%
\pgfpathlineto{\pgfqpoint{2.756449in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{2.771787in}{1.179333in}}%
\pgfpathlineto{\pgfqpoint{2.807198in}{1.190383in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{2.817715in}{1.188309in}}%
\pgfpathlineto{\pgfqpoint{2.832069in}{1.180138in}}%
\pgfpathlineto{\pgfqpoint{2.841662in}{1.180395in}}%
\pgfpathlineto{\pgfqpoint{2.855049in}{1.183256in}}%
\pgfpathlineto{\pgfqpoint{2.861883in}{1.185403in}}%
\pgfpathlineto{\pgfqpoint{2.864635in}{1.186258in}}%
\pgfpathlineto{\pgfqpoint{2.880947in}{1.190345in}}%
\pgfpathlineto{\pgfqpoint{2.887596in}{1.188059in}}%
\pgfpathlineto{\pgfqpoint{2.899094in}{1.183381in}}%
\pgfpathlineto{\pgfqpoint{2.907886in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{2.927811in}{1.188379in}}%
\pgfpathlineto{\pgfqpoint{2.934493in}{1.189441in}}%
\pgfpathlineto{\pgfqpoint{2.940303in}{1.187133in}}%
\pgfpathlineto{\pgfqpoint{2.951728in}{1.182484in}}%
\pgfpathlineto{\pgfqpoint{2.960394in}{1.182763in}}%
\pgfpathlineto{\pgfqpoint{2.974777in}{1.185867in}}%
\pgfpathlineto{\pgfqpoint{2.990165in}{1.191074in}}%
\pgfpathlineto{\pgfqpoint{2.993045in}{1.196481in}}%
\pgfpathlineto{\pgfqpoint{3.001665in}{1.238604in}}%
\pgfpathlineto{\pgfqpoint{3.004580in}{1.264271in}}%
\pgfpathlineto{\pgfqpoint{3.012218in}{1.296910in}}%
\pgfpathlineto{\pgfqpoint{3.016077in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{3.023727in}{1.304598in}}%
\pgfpathlineto{\pgfqpoint{3.046756in}{1.311066in}}%
\pgfpathlineto{\pgfqpoint{3.056340in}{1.314701in}}%
\pgfpathlineto{\pgfqpoint{3.060160in}{1.317692in}}%
\pgfpathlineto{\pgfqpoint{3.071629in}{1.326490in}}%
\pgfpathlineto{\pgfqpoint{3.085035in}{1.331053in}}%
\pgfpathlineto{\pgfqpoint{3.099380in}{1.334106in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{3.111851in}{1.321849in}}%
\pgfpathlineto{\pgfqpoint{3.115675in}{1.318664in}}%
\pgfpathlineto{\pgfqpoint{3.124295in}{1.316793in}}%
\pgfpathlineto{\pgfqpoint{3.134865in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{3.149404in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{3.175070in}{1.328179in}}%
\pgfpathlineto{\pgfqpoint{3.233518in}{1.343847in}}%
\pgfpathlineto{\pgfqpoint{3.239267in}{1.340032in}}%
\pgfpathlineto{\pgfqpoint{3.250753in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{3.257435in}{1.330034in}}%
\pgfpathlineto{\pgfqpoint{3.268034in}{1.330915in}}%
\pgfpathlineto{\pgfqpoint{3.290031in}{1.336086in}}%
\pgfpathlineto{\pgfqpoint{3.312087in}{1.341295in}}%
\pgfpathlineto{\pgfqpoint{3.317807in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{3.331225in}{1.324446in}}%
\pgfpathlineto{\pgfqpoint{3.339076in}{1.323364in}}%
\pgfpathlineto{\pgfqpoint{3.350574in}{1.324556in}}%
\pgfpathlineto{\pgfqpoint{3.371505in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{3.385816in}{1.333106in}}%
\pgfpathlineto{\pgfqpoint{3.387734in}{1.330516in}}%
\pgfpathlineto{\pgfqpoint{3.390851in}{1.321689in}}%
\pgfpathlineto{\pgfqpoint{3.398326in}{1.274934in}}%
\pgfpathlineto{\pgfqpoint{3.406952in}{1.208051in}}%
\pgfpathlineto{\pgfqpoint{3.418417in}{1.156982in}}%
\pgfpathlineto{\pgfqpoint{3.423195in}{1.135655in}}%
\pgfpathlineto{\pgfqpoint{3.431846in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{3.439530in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{3.440435in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{3.443364in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.046550in}}%
\pgfpathlineto{\pgfqpoint{3.458662in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{3.469204in}{1.030620in}}%
\pgfpathlineto{\pgfqpoint{3.477865in}{1.030246in}}%
\pgfpathlineto{\pgfqpoint{3.490287in}{1.032463in}}%
\pgfpathlineto{\pgfqpoint{3.496078in}{1.033114in}}%
\pgfpathlineto{\pgfqpoint{3.503745in}{1.029880in}}%
\pgfpathlineto{\pgfqpoint{3.512341in}{1.025499in}}%
\pgfpathlineto{\pgfqpoint{3.526631in}{1.026558in}}%
\pgfpathlineto{\pgfqpoint{3.546768in}{1.029710in}}%
\pgfpathlineto{\pgfqpoint{3.555430in}{1.025390in}}%
\pgfpathlineto{\pgfqpoint{3.560201in}{1.023368in}}%
\pgfpathlineto{\pgfqpoint{3.569015in}{1.023364in}}%
\pgfpathlineto{\pgfqpoint{3.581280in}{1.025830in}}%
\pgfpathlineto{\pgfqpoint{3.603469in}{1.033022in}}%
\pgfpathlineto{\pgfqpoint{3.607121in}{1.033771in}}%
\pgfpathlineto{\pgfqpoint{3.613904in}{1.031650in}}%
\pgfpathlineto{\pgfqpoint{3.620806in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{3.624399in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{3.634894in}{1.027604in}}%
\pgfpathlineto{\pgfqpoint{3.648332in}{1.030824in}}%
\pgfpathlineto{\pgfqpoint{3.655139in}{1.033184in}}%
\pgfpathlineto{\pgfqpoint{3.664623in}{1.032273in}}%
\pgfpathlineto{\pgfqpoint{3.676089in}{1.029698in}}%
\pgfpathlineto{\pgfqpoint{3.686568in}{1.030996in}}%
\pgfpathlineto{\pgfqpoint{3.697096in}{1.032501in}}%
\pgfpathlineto{\pgfqpoint{3.704789in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{1.025273in}}%
\pgfpathlineto{\pgfqpoint{3.722990in}{1.025674in}}%
\pgfpathlineto{\pgfqpoint{3.753557in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{3.762221in}{1.029826in}}%
\pgfpathlineto{\pgfqpoint{3.768924in}{1.026812in}}%
\pgfpathlineto{\pgfqpoint{3.770025in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{3.770025in}{1.026733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928784in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{0.930978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.341698in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182432in,y=2.425031in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Output \(\displaystyle y = T^{\mathrm{feed}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882572in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.723827in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751605in}{0.010000in}}{\pgfqpoint{3.751605in}{0.037778in}}%
\pgfpathlineto{\pgfqpoint{3.751605in}{0.431603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751605in}{0.459381in}}{\pgfqpoint{3.723827in}{0.459381in}}%
\pgfpathlineto{\pgfqpoint{0.882572in}{0.459381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.854795in}{0.459381in}}{\pgfqpoint{0.854795in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.854795in}{0.037778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.854795in}{0.010000in}}{\pgfqpoint{0.882572in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.882572in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.910350in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.049239in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.188128in}{0.346914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299239in,y=0.298302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Setpoints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910350in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.049239in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.188128in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299239in,y=0.094445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PI controller}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463587in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{2.602475in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{2.741364in}{0.346914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852475in,y=0.298302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Linear MPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463587in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.602475in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.741364in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852475in,y=0.094445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NN-MPC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/experiment_controllers_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.938784in}{5.566243in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.938784in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.938784in}{5.566243in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{5.566243in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{5.341698in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{5.341698in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{4.134017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595732in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{0.595732in}{5.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595732in}{4.134017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231327in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{5.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231327in}{4.134017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866922in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{5.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866922in}{4.134017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502518in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{2.502518in}{5.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502518in}{4.134017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138113in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{3.138113in}{5.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138113in}{4.134017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773708in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{3.773708in}{5.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773708in}{4.134017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{4.188912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{4.188912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161388in, y=4.136150in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.772841in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{4.772841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{4.772841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161388in, y=4.720079in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594839in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{0.597896in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{0.601230in}{4.192036in}}%
\pgfpathlineto{\pgfqpoint{0.614225in}{4.221410in}}%
\pgfpathlineto{\pgfqpoint{0.643148in}{4.298811in}}%
\pgfpathlineto{\pgfqpoint{0.652885in}{4.311260in}}%
\pgfpathlineto{\pgfqpoint{0.659390in}{4.317203in}}%
\pgfpathlineto{\pgfqpoint{0.665775in}{4.319772in}}%
\pgfpathlineto{\pgfqpoint{0.681817in}{4.319711in}}%
\pgfpathlineto{\pgfqpoint{0.697971in}{4.314698in}}%
\pgfpathlineto{\pgfqpoint{0.707686in}{4.312555in}}%
\pgfpathlineto{\pgfqpoint{0.720563in}{4.311458in}}%
\pgfpathlineto{\pgfqpoint{0.730253in}{4.306762in}}%
\pgfpathlineto{\pgfqpoint{0.733526in}{4.304995in}}%
\pgfpathlineto{\pgfqpoint{0.736736in}{4.304995in}}%
\pgfpathlineto{\pgfqpoint{0.743123in}{4.299191in}}%
\pgfpathlineto{\pgfqpoint{0.749508in}{4.294034in}}%
\pgfpathlineto{\pgfqpoint{0.752597in}{4.294034in}}%
\pgfpathlineto{\pgfqpoint{0.759039in}{4.284202in}}%
\pgfpathlineto{\pgfqpoint{0.771897in}{4.271833in}}%
\pgfpathlineto{\pgfqpoint{0.781726in}{4.265464in}}%
\pgfpathlineto{\pgfqpoint{0.807427in}{4.243600in}}%
\pgfpathlineto{\pgfqpoint{0.862425in}{4.209222in}}%
\pgfpathlineto{\pgfqpoint{0.888214in}{4.191018in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.255404in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.258795in}{4.193890in}}%
\pgfpathlineto{\pgfqpoint{1.261772in}{4.193890in}}%
\pgfpathlineto{\pgfqpoint{1.265106in}{4.204880in}}%
\pgfpathlineto{\pgfqpoint{1.278024in}{4.229318in}}%
\pgfpathlineto{\pgfqpoint{1.294057in}{4.259776in}}%
\pgfpathlineto{\pgfqpoint{1.297391in}{4.259776in}}%
\pgfpathlineto{\pgfqpoint{1.300566in}{4.267082in}}%
\pgfpathlineto{\pgfqpoint{1.310154in}{4.275421in}}%
\pgfpathlineto{\pgfqpoint{1.319999in}{4.280784in}}%
\pgfpathlineto{\pgfqpoint{1.326422in}{4.281715in}}%
\pgfpathlineto{\pgfqpoint{1.336080in}{4.280201in}}%
\pgfpathlineto{\pgfqpoint{1.352189in}{4.275122in}}%
\pgfpathlineto{\pgfqpoint{1.355278in}{4.273852in}}%
\pgfpathlineto{\pgfqpoint{1.361742in}{4.267628in}}%
\pgfpathlineto{\pgfqpoint{1.378026in}{4.256227in}}%
\pgfpathlineto{\pgfqpoint{1.384468in}{4.252643in}}%
\pgfpathlineto{\pgfqpoint{1.387525in}{4.252643in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{4.247384in}}%
\pgfpathlineto{\pgfqpoint{1.410216in}{4.238822in}}%
\pgfpathlineto{\pgfqpoint{1.413295in}{4.238822in}}%
\pgfpathlineto{\pgfqpoint{1.419740in}{4.233991in}}%
\pgfpathlineto{\pgfqpoint{1.423096in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.529132in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.532199in}{4.275406in}}%
\pgfpathlineto{\pgfqpoint{1.538758in}{4.358847in}}%
\pgfpathlineto{\pgfqpoint{1.541835in}{4.358847in}}%
\pgfpathlineto{\pgfqpoint{1.545222in}{4.433834in}}%
\pgfpathlineto{\pgfqpoint{1.554794in}{4.522093in}}%
\pgfpathlineto{\pgfqpoint{1.561303in}{4.571398in}}%
\pgfpathlineto{\pgfqpoint{1.567719in}{4.606291in}}%
\pgfpathlineto{\pgfqpoint{1.574139in}{4.630133in}}%
\pgfpathlineto{\pgfqpoint{1.580590in}{4.647678in}}%
\pgfpathlineto{\pgfqpoint{1.583743in}{4.647678in}}%
\pgfpathlineto{\pgfqpoint{1.586873in}{4.658575in}}%
\pgfpathlineto{\pgfqpoint{1.593311in}{4.659347in}}%
\pgfpathlineto{\pgfqpoint{1.599775in}{4.655032in}}%
\pgfpathlineto{\pgfqpoint{1.603109in}{4.651732in}}%
\pgfpathlineto{\pgfqpoint{1.612792in}{4.635618in}}%
\pgfpathlineto{\pgfqpoint{1.615970in}{4.618632in}}%
\pgfpathlineto{\pgfqpoint{1.619333in}{4.618632in}}%
\pgfpathlineto{\pgfqpoint{1.622504in}{4.600193in}}%
\pgfpathlineto{\pgfqpoint{1.641699in}{4.540028in}}%
\pgfpathlineto{\pgfqpoint{1.657662in}{4.488090in}}%
\pgfpathlineto{\pgfqpoint{1.660971in}{4.488090in}}%
\pgfpathlineto{\pgfqpoint{1.664072in}{4.468780in}}%
\pgfpathlineto{\pgfqpoint{1.699751in}{4.372024in}}%
\pgfpathlineto{\pgfqpoint{1.702767in}{4.372024in}}%
\pgfpathlineto{\pgfqpoint{1.706177in}{4.356688in}}%
\pgfpathlineto{\pgfqpoint{1.715797in}{4.334206in}}%
\pgfpathlineto{\pgfqpoint{1.719042in}{4.334206in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{4.319765in}}%
\pgfpathlineto{\pgfqpoint{1.728525in}{4.306831in}}%
\pgfpathlineto{\pgfqpoint{1.731833in}{4.306831in}}%
\pgfpathlineto{\pgfqpoint{1.734935in}{4.294265in}}%
\pgfpathlineto{\pgfqpoint{1.751146in}{4.266074in}}%
\pgfpathlineto{\pgfqpoint{1.754355in}{4.261339in}}%
\pgfpathlineto{\pgfqpoint{1.757432in}{4.261339in}}%
\pgfpathlineto{\pgfqpoint{1.760797in}{4.251672in}}%
\pgfpathlineto{\pgfqpoint{1.770331in}{4.238045in}}%
\pgfpathlineto{\pgfqpoint{1.783246in}{4.223691in}}%
\pgfpathlineto{\pgfqpoint{1.796162in}{4.214327in}}%
\pgfpathlineto{\pgfqpoint{1.812404in}{4.206055in}}%
\pgfpathlineto{\pgfqpoint{1.825281in}{4.203550in}}%
\pgfpathlineto{\pgfqpoint{1.834691in}{4.202720in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{4.197089in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.005349in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.008673in}{4.191118in}}%
\pgfpathlineto{\pgfqpoint{2.021363in}{4.221371in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{4.221371in}}%
\pgfpathlineto{\pgfqpoint{2.027687in}{4.237552in}}%
\pgfpathlineto{\pgfqpoint{2.037465in}{4.256370in}}%
\pgfpathlineto{\pgfqpoint{2.040831in}{4.260136in}}%
\pgfpathlineto{\pgfqpoint{2.043878in}{4.260136in}}%
\pgfpathlineto{\pgfqpoint{2.047234in}{4.266366in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{4.274355in}}%
\pgfpathlineto{\pgfqpoint{2.066512in}{4.279561in}}%
\pgfpathlineto{\pgfqpoint{2.069808in}{4.280937in}}%
\pgfpathlineto{\pgfqpoint{2.073008in}{4.280937in}}%
\pgfpathlineto{\pgfqpoint{2.076116in}{4.283206in}}%
\pgfpathlineto{\pgfqpoint{2.085923in}{4.285077in}}%
\pgfpathlineto{\pgfqpoint{2.092378in}{4.283998in}}%
\pgfpathlineto{\pgfqpoint{2.105213in}{4.278879in}}%
\pgfpathlineto{\pgfqpoint{2.114741in}{4.274229in}}%
\pgfpathlineto{\pgfqpoint{2.121427in}{4.268667in}}%
\pgfpathlineto{\pgfqpoint{2.127755in}{4.262250in}}%
\pgfpathlineto{\pgfqpoint{2.144004in}{4.240774in}}%
\pgfpathlineto{\pgfqpoint{2.147080in}{4.240774in}}%
\pgfpathlineto{\pgfqpoint{2.150436in}{4.232311in}}%
\pgfpathlineto{\pgfqpoint{2.172892in}{4.202145in}}%
\pgfpathlineto{\pgfqpoint{2.179356in}{4.196034in}}%
\pgfpathlineto{\pgfqpoint{2.189141in}{4.191539in}}%
\pgfpathlineto{\pgfqpoint{2.201929in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.423929in}{4.201176in}}%
\pgfpathlineto{\pgfqpoint{2.427003in}{4.201176in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{4.215052in}}%
\pgfpathlineto{\pgfqpoint{2.436571in}{4.229866in}}%
\pgfpathlineto{\pgfqpoint{2.439877in}{4.229866in}}%
\pgfpathlineto{\pgfqpoint{2.442946in}{4.245324in}}%
\pgfpathlineto{\pgfqpoint{2.449382in}{4.257606in}}%
\pgfpathlineto{\pgfqpoint{2.455814in}{4.263974in}}%
\pgfpathlineto{\pgfqpoint{2.459154in}{4.263974in}}%
\pgfpathlineto{\pgfqpoint{2.462313in}{4.267231in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{4.269860in}}%
\pgfpathlineto{\pgfqpoint{2.481600in}{4.270419in}}%
\pgfpathlineto{\pgfqpoint{2.494477in}{4.268501in}}%
\pgfpathlineto{\pgfqpoint{2.510561in}{4.265242in}}%
\pgfpathlineto{\pgfqpoint{2.523438in}{4.257696in}}%
\pgfpathlineto{\pgfqpoint{2.549161in}{4.239642in}}%
\pgfpathlineto{\pgfqpoint{2.565407in}{4.225926in}}%
\pgfpathlineto{\pgfqpoint{2.591034in}{4.207641in}}%
\pgfpathlineto{\pgfqpoint{2.594352in}{4.207641in}}%
\pgfpathlineto{\pgfqpoint{2.597431in}{4.202983in}}%
\pgfpathlineto{\pgfqpoint{2.607257in}{4.197939in}}%
\pgfpathlineto{\pgfqpoint{2.620068in}{4.194924in}}%
\pgfpathlineto{\pgfqpoint{2.623398in}{4.194924in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{4.193320in}}%
\pgfpathlineto{\pgfqpoint{2.632916in}{4.192359in}}%
\pgfpathlineto{\pgfqpoint{2.661934in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.874617in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.877891in}{4.209427in}}%
\pgfpathlineto{\pgfqpoint{2.887574in}{4.291238in}}%
\pgfpathlineto{\pgfqpoint{2.897111in}{4.353091in}}%
\pgfpathlineto{\pgfqpoint{2.906959in}{4.399229in}}%
\pgfpathlineto{\pgfqpoint{2.913379in}{4.419675in}}%
\pgfpathlineto{\pgfqpoint{2.922932in}{4.441724in}}%
\pgfpathlineto{\pgfqpoint{2.929533in}{4.451216in}}%
\pgfpathlineto{\pgfqpoint{2.935949in}{4.452562in}}%
\pgfpathlineto{\pgfqpoint{2.942302in}{4.450277in}}%
\pgfpathlineto{\pgfqpoint{2.948798in}{4.445651in}}%
\pgfpathlineto{\pgfqpoint{2.955166in}{4.438667in}}%
\pgfpathlineto{\pgfqpoint{2.964894in}{4.424742in}}%
\pgfpathlineto{\pgfqpoint{2.980825in}{4.396443in}}%
\pgfpathlineto{\pgfqpoint{2.984111in}{4.396443in}}%
\pgfpathlineto{\pgfqpoint{2.987232in}{4.384642in}}%
\pgfpathlineto{\pgfqpoint{2.993636in}{4.372307in}}%
\pgfpathlineto{\pgfqpoint{2.997020in}{4.372307in}}%
\pgfpathlineto{\pgfqpoint{3.000093in}{4.359714in}}%
\pgfpathlineto{\pgfqpoint{3.006541in}{4.348038in}}%
\pgfpathlineto{\pgfqpoint{3.009831in}{4.348038in}}%
\pgfpathlineto{\pgfqpoint{3.012951in}{4.336319in}}%
\pgfpathlineto{\pgfqpoint{3.019403in}{4.325079in}}%
\pgfpathlineto{\pgfqpoint{3.022708in}{4.325079in}}%
\pgfpathlineto{\pgfqpoint{3.025937in}{4.314769in}}%
\pgfpathlineto{\pgfqpoint{3.061314in}{4.262103in}}%
\pgfpathlineto{\pgfqpoint{3.064676in}{4.257893in}}%
\pgfpathlineto{\pgfqpoint{3.067743in}{4.257893in}}%
\pgfpathlineto{\pgfqpoint{3.071096in}{4.249490in}}%
\pgfpathlineto{\pgfqpoint{3.077512in}{4.241019in}}%
\pgfpathlineto{\pgfqpoint{3.080588in}{4.241019in}}%
\pgfpathlineto{\pgfqpoint{3.083976in}{4.232844in}}%
\pgfpathlineto{\pgfqpoint{3.090281in}{4.226987in}}%
\pgfpathlineto{\pgfqpoint{3.093646in}{4.226987in}}%
\pgfpathlineto{\pgfqpoint{3.096840in}{4.222430in}}%
\pgfpathlineto{\pgfqpoint{3.099891in}{4.220200in}}%
\pgfpathlineto{\pgfqpoint{3.103314in}{4.215831in}}%
\pgfpathlineto{\pgfqpoint{3.106409in}{4.215831in}}%
\pgfpathlineto{\pgfqpoint{3.109711in}{4.212104in}}%
\pgfpathlineto{\pgfqpoint{3.132237in}{4.200303in}}%
\pgfpathlineto{\pgfqpoint{3.144968in}{4.189369in}}%
\pgfpathlineto{\pgfqpoint{3.154781in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.280260in}{4.189978in}}%
\pgfpathlineto{\pgfqpoint{3.289826in}{4.203238in}}%
\pgfpathlineto{\pgfqpoint{3.293160in}{4.206772in}}%
\pgfpathlineto{\pgfqpoint{3.296242in}{4.206772in}}%
\pgfpathlineto{\pgfqpoint{3.299598in}{4.211765in}}%
\pgfpathlineto{\pgfqpoint{3.309288in}{4.216676in}}%
\pgfpathlineto{\pgfqpoint{3.322216in}{4.220792in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{4.222993in}}%
\pgfpathlineto{\pgfqpoint{3.357422in}{4.223010in}}%
\pgfpathlineto{\pgfqpoint{3.418690in}{4.215302in}}%
\pgfpathlineto{\pgfqpoint{3.425173in}{4.210397in}}%
\pgfpathlineto{\pgfqpoint{3.457401in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.598881in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.605415in}{4.211791in}}%
\pgfpathlineto{\pgfqpoint{3.608644in}{4.211791in}}%
\pgfpathlineto{\pgfqpoint{3.611857in}{4.223595in}}%
\pgfpathlineto{\pgfqpoint{3.618210in}{4.232593in}}%
\pgfpathlineto{\pgfqpoint{3.621318in}{4.235564in}}%
\pgfpathlineto{\pgfqpoint{3.624683in}{4.235564in}}%
\pgfpathlineto{\pgfqpoint{3.627731in}{4.240405in}}%
\pgfpathlineto{\pgfqpoint{3.631099in}{4.242390in}}%
\pgfpathlineto{\pgfqpoint{3.634128in}{4.242390in}}%
\pgfpathlineto{\pgfqpoint{3.637411in}{4.245788in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{4.250485in}}%
\pgfpathlineto{\pgfqpoint{3.666566in}{4.252942in}}%
\pgfpathlineto{\pgfqpoint{3.682497in}{4.253049in}}%
\pgfpathlineto{\pgfqpoint{3.692285in}{4.247631in}}%
\pgfpathlineto{\pgfqpoint{3.701965in}{4.242410in}}%
\pgfpathlineto{\pgfqpoint{3.705146in}{4.242410in}}%
\pgfpathlineto{\pgfqpoint{3.708442in}{4.238481in}}%
\pgfpathlineto{\pgfqpoint{3.733970in}{4.223167in}}%
\pgfpathlineto{\pgfqpoint{3.746914in}{4.218528in}}%
\pgfpathlineto{\pgfqpoint{3.759655in}{4.209414in}}%
\pgfpathlineto{\pgfqpoint{3.769325in}{4.201999in}}%
\pgfpathlineto{\pgfqpoint{3.769325in}{4.201999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596431in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.491019in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.494378in}{5.286803in}}%
\pgfpathlineto{\pgfqpoint{1.510331in}{5.286803in}}%
\pgfpathlineto{\pgfqpoint{1.513535in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.568167in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{4.680011in}}%
\pgfpathlineto{\pgfqpoint{1.587489in}{4.680011in}}%
\pgfpathlineto{\pgfqpoint{1.590664in}{4.466604in}}%
\pgfpathlineto{\pgfqpoint{1.606783in}{4.466604in}}%
\pgfpathlineto{\pgfqpoint{1.610129in}{4.511331in}}%
\pgfpathlineto{\pgfqpoint{1.626070in}{4.511331in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.664701in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.668124in}{4.304247in}}%
\pgfpathlineto{\pgfqpoint{1.683995in}{4.304247in}}%
\pgfpathlineto{\pgfqpoint{1.687383in}{4.428531in}}%
\pgfpathlineto{\pgfqpoint{1.703311in}{4.428531in}}%
\pgfpathlineto{\pgfqpoint{1.706482in}{4.609366in}}%
\pgfpathlineto{\pgfqpoint{1.722649in}{4.609366in}}%
\pgfpathlineto{\pgfqpoint{1.725817in}{4.385617in}}%
\pgfpathlineto{\pgfqpoint{1.741904in}{4.385617in}}%
\pgfpathlineto{\pgfqpoint{1.745428in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.799997in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{1.803207in}{4.208690in}}%
\pgfpathlineto{\pgfqpoint{1.819103in}{4.208690in}}%
\pgfpathlineto{\pgfqpoint{1.822564in}{4.243023in}}%
\pgfpathlineto{\pgfqpoint{1.838603in}{4.243023in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{4.193298in}}%
\pgfpathlineto{\pgfqpoint{1.858046in}{4.193298in}}%
\pgfpathlineto{\pgfqpoint{1.861272in}{4.199090in}}%
\pgfpathlineto{\pgfqpoint{1.877140in}{4.199090in}}%
\pgfpathlineto{\pgfqpoint{1.880585in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.147592in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.150770in}{4.510527in}}%
\pgfpathlineto{\pgfqpoint{2.166806in}{4.510527in}}%
\pgfpathlineto{\pgfqpoint{2.170263in}{4.466794in}}%
\pgfpathlineto{\pgfqpoint{2.186242in}{4.466794in}}%
\pgfpathlineto{\pgfqpoint{2.189541in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.263550in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.266829in}{4.191989in}}%
\pgfpathlineto{\pgfqpoint{2.282872in}{4.191989in}}%
\pgfpathlineto{\pgfqpoint{2.286012in}{4.212560in}}%
\pgfpathlineto{\pgfqpoint{2.302048in}{4.212560in}}%
\pgfpathlineto{\pgfqpoint{2.305534in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{4.493346in}}%
\pgfpathlineto{\pgfqpoint{2.669336in}{4.493346in}}%
\pgfpathlineto{\pgfqpoint{2.672485in}{4.531898in}}%
\pgfpathlineto{\pgfqpoint{2.688559in}{4.531898in}}%
\pgfpathlineto{\pgfqpoint{2.691645in}{4.241602in}}%
\pgfpathlineto{\pgfqpoint{2.707942in}{4.241602in}}%
\pgfpathlineto{\pgfqpoint{2.711114in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.919916in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.923348in}{4.828253in}}%
\pgfpathlineto{\pgfqpoint{2.939206in}{4.828253in}}%
\pgfpathlineto{\pgfqpoint{2.942632in}{4.475278in}}%
\pgfpathlineto{\pgfqpoint{2.958532in}{4.475278in}}%
\pgfpathlineto{\pgfqpoint{2.962186in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.016587in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{4.615053in}}%
\pgfpathlineto{\pgfqpoint{3.035791in}{4.615053in}}%
\pgfpathlineto{\pgfqpoint{3.039271in}{4.542060in}}%
\pgfpathlineto{\pgfqpoint{3.055110in}{4.542060in}}%
\pgfpathlineto{\pgfqpoint{3.058590in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.132481in}{4.189562in}}%
\pgfpathlineto{\pgfqpoint{3.135593in}{4.361908in}}%
\pgfpathlineto{\pgfqpoint{3.151768in}{4.361908in}}%
\pgfpathlineto{\pgfqpoint{3.154934in}{4.437610in}}%
\pgfpathlineto{\pgfqpoint{3.171157in}{4.437610in}}%
\pgfpathlineto{\pgfqpoint{3.174431in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.383723in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.386869in}{4.399670in}}%
\pgfpathlineto{\pgfqpoint{3.403019in}{4.399670in}}%
\pgfpathlineto{\pgfqpoint{3.406324in}{4.390511in}}%
\pgfpathlineto{\pgfqpoint{3.422303in}{4.390511in}}%
\pgfpathlineto{\pgfqpoint{3.425523in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.731476in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.734787in}{4.476862in}}%
\pgfpathlineto{\pgfqpoint{3.750766in}{4.476862in}}%
\pgfpathlineto{\pgfqpoint{3.753947in}{4.298209in}}%
\pgfpathlineto{\pgfqpoint{3.770025in}{4.298209in}}%
\pgfpathlineto{\pgfqpoint{3.770025in}{4.298209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.134017in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595125in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.831705in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{2.836291in}{4.363512in}}%
\pgfpathlineto{\pgfqpoint{2.851053in}{4.363512in}}%
\pgfpathlineto{\pgfqpoint{2.855457in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.769456in}{4.188912in}}%
\pgfpathlineto{\pgfqpoint{3.769456in}{4.188912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{5.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928784in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{5.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.134017in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{4.134017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{5.341698in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{5.341698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182432in,y=5.425031in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Continuous input \(\displaystyle u^{\mathrm{heat}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{3.719874in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{3.719874in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.512194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595732in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{0.595732in}{3.719874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595732in}{2.512194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231327in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{3.719874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231327in}{2.512194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866922in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{3.719874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866922in}{2.512194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502518in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{2.502518in}{3.719874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502518in}{2.512194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138113in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{3.138113in}{3.719874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138113in}{2.512194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773708in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{3.773708in}{3.719874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773708in}{2.512194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.567088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{2.567088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161388in, y=2.514327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{3.116034in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{3.116034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{3.116034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161388in, y=3.063272in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{3.664979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{3.664979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161388in, y=3.612218in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594839in}{2.575909in}}%
\pgfpathlineto{\pgfqpoint{0.597896in}{2.570410in}}%
\pgfpathlineto{\pgfqpoint{0.601230in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{0.897900in}{2.568064in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{2.569963in}}%
\pgfpathlineto{\pgfqpoint{1.110510in}{2.579316in}}%
\pgfpathlineto{\pgfqpoint{1.220023in}{2.584782in}}%
\pgfpathlineto{\pgfqpoint{1.236333in}{2.585137in}}%
\pgfpathlineto{\pgfqpoint{1.242587in}{2.581964in}}%
\pgfpathlineto{\pgfqpoint{1.248987in}{2.575405in}}%
\pgfpathlineto{\pgfqpoint{1.255404in}{2.567155in}}%
\pgfpathlineto{\pgfqpoint{1.313513in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.419740in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.423096in}{3.628115in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{3.655270in}}%
\pgfpathlineto{\pgfqpoint{1.442176in}{3.656474in}}%
\pgfpathlineto{\pgfqpoint{1.445523in}{3.655245in}}%
\pgfpathlineto{\pgfqpoint{1.448555in}{3.648975in}}%
\pgfpathlineto{\pgfqpoint{1.454987in}{3.620213in}}%
\pgfpathlineto{\pgfqpoint{1.461546in}{3.574407in}}%
\pgfpathlineto{\pgfqpoint{1.464635in}{3.574407in}}%
\pgfpathlineto{\pgfqpoint{1.467994in}{3.514553in}}%
\pgfpathlineto{\pgfqpoint{1.474407in}{3.441139in}}%
\pgfpathlineto{\pgfqpoint{1.484227in}{3.293916in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{3.293916in}}%
\pgfpathlineto{\pgfqpoint{1.490434in}{3.176678in}}%
\pgfpathlineto{\pgfqpoint{1.496841in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{3.055014in}}%
\pgfpathlineto{\pgfqpoint{1.503251in}{2.940006in}}%
\pgfpathlineto{\pgfqpoint{1.525926in}{2.573688in}}%
\pgfpathlineto{\pgfqpoint{1.529132in}{2.573688in}}%
\pgfpathlineto{\pgfqpoint{1.532199in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{2.568102in}}%
\pgfpathlineto{\pgfqpoint{1.863900in}{2.570411in}}%
\pgfpathlineto{\pgfqpoint{1.870243in}{2.577275in}}%
\pgfpathlineto{\pgfqpoint{1.873606in}{2.577275in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{2.582100in}}%
\pgfpathlineto{\pgfqpoint{1.886330in}{2.589062in}}%
\pgfpathlineto{\pgfqpoint{1.889639in}{2.589062in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.592358in}}%
\pgfpathlineto{\pgfqpoint{1.905748in}{2.595857in}}%
\pgfpathlineto{\pgfqpoint{1.976607in}{2.607687in}}%
\pgfpathlineto{\pgfqpoint{1.982995in}{2.605639in}}%
\pgfpathlineto{\pgfqpoint{1.989446in}{2.598465in}}%
\pgfpathlineto{\pgfqpoint{1.992548in}{2.593760in}}%
\pgfpathlineto{\pgfqpoint{1.995866in}{2.593760in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{2.583112in}}%
\pgfpathlineto{\pgfqpoint{2.008673in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.205139in}{2.567795in}}%
\pgfpathlineto{\pgfqpoint{2.262860in}{2.575942in}}%
\pgfpathlineto{\pgfqpoint{2.269162in}{2.576842in}}%
\pgfpathlineto{\pgfqpoint{2.349851in}{2.588467in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{2.594977in}}%
\pgfpathlineto{\pgfqpoint{2.398029in}{2.593875in}}%
\pgfpathlineto{\pgfqpoint{2.404420in}{2.587410in}}%
\pgfpathlineto{\pgfqpoint{2.414011in}{2.572929in}}%
\pgfpathlineto{\pgfqpoint{2.417383in}{2.567498in}}%
\pgfpathlineto{\pgfqpoint{2.427003in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.661934in}{2.567978in}}%
\pgfpathlineto{\pgfqpoint{2.739359in}{2.579080in}}%
\pgfpathlineto{\pgfqpoint{2.755338in}{2.581561in}}%
\pgfpathlineto{\pgfqpoint{2.758710in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{2.784328in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{2.787353in}{3.659245in}}%
\pgfpathlineto{\pgfqpoint{2.793935in}{3.626584in}}%
\pgfpathlineto{\pgfqpoint{2.800313in}{3.577812in}}%
\pgfpathlineto{\pgfqpoint{2.806774in}{3.514185in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{3.436839in}}%
\pgfpathlineto{\pgfqpoint{2.816505in}{3.391529in}}%
\pgfpathlineto{\pgfqpoint{2.819794in}{3.391529in}}%
\pgfpathlineto{\pgfqpoint{2.822943in}{3.292845in}}%
\pgfpathlineto{\pgfqpoint{2.851965in}{2.862409in}}%
\pgfpathlineto{\pgfqpoint{2.858483in}{2.780137in}}%
\pgfpathlineto{\pgfqpoint{2.861874in}{2.702878in}}%
\pgfpathlineto{\pgfqpoint{2.865083in}{2.669100in}}%
\pgfpathlineto{\pgfqpoint{2.868195in}{2.669100in}}%
\pgfpathlineto{\pgfqpoint{2.871284in}{2.607068in}}%
\pgfpathlineto{\pgfqpoint{2.874617in}{2.577177in}}%
\pgfpathlineto{\pgfqpoint{2.877891in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.144968in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.148244in}{2.569298in}}%
\pgfpathlineto{\pgfqpoint{3.151540in}{2.569298in}}%
\pgfpathlineto{\pgfqpoint{3.154781in}{2.574655in}}%
\pgfpathlineto{\pgfqpoint{3.164366in}{2.582774in}}%
\pgfpathlineto{\pgfqpoint{3.167376in}{2.582774in}}%
\pgfpathlineto{\pgfqpoint{3.170725in}{2.587913in}}%
\pgfpathlineto{\pgfqpoint{3.177189in}{2.591803in}}%
\pgfpathlineto{\pgfqpoint{3.180240in}{2.591803in}}%
\pgfpathlineto{\pgfqpoint{3.186682in}{2.594822in}}%
\pgfpathlineto{\pgfqpoint{3.209388in}{2.600287in}}%
\pgfpathlineto{\pgfqpoint{3.212477in}{2.600287in}}%
\pgfpathlineto{\pgfqpoint{3.215827in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{3.219037in}{2.601674in}}%
\pgfpathlineto{\pgfqpoint{3.225440in}{2.603796in}}%
\pgfpathlineto{\pgfqpoint{3.228552in}{2.603796in}}%
\pgfpathlineto{\pgfqpoint{3.235124in}{2.605699in}}%
\pgfpathlineto{\pgfqpoint{3.241569in}{2.604715in}}%
\pgfpathlineto{\pgfqpoint{3.247858in}{2.601068in}}%
\pgfpathlineto{\pgfqpoint{3.251252in}{2.598701in}}%
\pgfpathlineto{\pgfqpoint{3.254274in}{2.598701in}}%
\pgfpathlineto{\pgfqpoint{3.260725in}{2.589481in}}%
\pgfpathlineto{\pgfqpoint{3.280260in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.454038in}{2.567358in}}%
\pgfpathlineto{\pgfqpoint{3.473516in}{2.580321in}}%
\pgfpathlineto{\pgfqpoint{3.476783in}{2.580321in}}%
\pgfpathlineto{\pgfqpoint{3.479860in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{3.512211in}{2.590417in}}%
\pgfpathlineto{\pgfqpoint{3.563485in}{2.601602in}}%
\pgfpathlineto{\pgfqpoint{3.566685in}{2.601003in}}%
\pgfpathlineto{\pgfqpoint{3.569869in}{2.599246in}}%
\pgfpathlineto{\pgfqpoint{3.573111in}{2.599246in}}%
\pgfpathlineto{\pgfqpoint{3.576228in}{2.593284in}}%
\pgfpathlineto{\pgfqpoint{3.586074in}{2.581431in}}%
\pgfpathlineto{\pgfqpoint{3.595767in}{2.567457in}}%
\pgfpathlineto{\pgfqpoint{3.769325in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.769325in}{2.567088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596431in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.432922in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{1.471624in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{1.474960in}{2.811518in}}%
\pgfpathlineto{\pgfqpoint{1.491019in}{2.811518in}}%
\pgfpathlineto{\pgfqpoint{1.494378in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.529625in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.533098in}{3.088199in}}%
\pgfpathlineto{\pgfqpoint{1.548836in}{3.088199in}}%
\pgfpathlineto{\pgfqpoint{1.552010in}{2.593425in}}%
\pgfpathlineto{\pgfqpoint{1.568167in}{2.593425in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.626070in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{2.683001in}}%
\pgfpathlineto{\pgfqpoint{1.645370in}{2.683001in}}%
\pgfpathlineto{\pgfqpoint{1.648643in}{2.711804in}}%
\pgfpathlineto{\pgfqpoint{1.664701in}{2.711804in}}%
\pgfpathlineto{\pgfqpoint{1.668124in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.764658in}{2.571618in}}%
\pgfpathlineto{\pgfqpoint{1.780520in}{2.571618in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.896452in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.899910in}{2.590189in}}%
\pgfpathlineto{\pgfqpoint{1.935154in}{2.589494in}}%
\pgfpathlineto{\pgfqpoint{1.938462in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.973725in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{2.593063in}}%
\pgfpathlineto{\pgfqpoint{1.993145in}{2.593063in}}%
\pgfpathlineto{\pgfqpoint{1.996285in}{2.576472in}}%
\pgfpathlineto{\pgfqpoint{2.012521in}{2.576472in}}%
\pgfpathlineto{\pgfqpoint{2.015807in}{2.571849in}}%
\pgfpathlineto{\pgfqpoint{2.031688in}{2.571849in}}%
\pgfpathlineto{\pgfqpoint{2.035196in}{2.601169in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{2.601169in}}%
\pgfpathlineto{\pgfqpoint{2.054417in}{2.583407in}}%
\pgfpathlineto{\pgfqpoint{2.070230in}{2.583407in}}%
\pgfpathlineto{\pgfqpoint{2.073612in}{2.579393in}}%
\pgfpathlineto{\pgfqpoint{2.089489in}{2.579393in}}%
\pgfpathlineto{\pgfqpoint{2.092908in}{2.608490in}}%
\pgfpathlineto{\pgfqpoint{2.108944in}{2.608490in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{2.590836in}}%
\pgfpathlineto{\pgfqpoint{2.128206in}{2.590836in}}%
\pgfpathlineto{\pgfqpoint{2.131470in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.244205in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.247498in}{2.597507in}}%
\pgfpathlineto{\pgfqpoint{2.263550in}{2.597507in}}%
\pgfpathlineto{\pgfqpoint{2.266829in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.456787in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.459961in}{2.572647in}}%
\pgfpathlineto{\pgfqpoint{2.476093in}{2.572647in}}%
\pgfpathlineto{\pgfqpoint{2.479255in}{2.578293in}}%
\pgfpathlineto{\pgfqpoint{2.495345in}{2.578293in}}%
\pgfpathlineto{\pgfqpoint{2.498532in}{2.572922in}}%
\pgfpathlineto{\pgfqpoint{2.514731in}{2.572922in}}%
\pgfpathlineto{\pgfqpoint{2.517889in}{2.579766in}}%
\pgfpathlineto{\pgfqpoint{2.533954in}{2.579766in}}%
\pgfpathlineto{\pgfqpoint{2.537431in}{2.586391in}}%
\pgfpathlineto{\pgfqpoint{2.553270in}{2.586391in}}%
\pgfpathlineto{\pgfqpoint{2.556616in}{2.580510in}}%
\pgfpathlineto{\pgfqpoint{2.572760in}{2.580510in}}%
\pgfpathlineto{\pgfqpoint{2.575888in}{2.587610in}}%
\pgfpathlineto{\pgfqpoint{2.592079in}{2.587610in}}%
\pgfpathlineto{\pgfqpoint{2.595257in}{2.594246in}}%
\pgfpathlineto{\pgfqpoint{2.611217in}{2.594246in}}%
\pgfpathlineto{\pgfqpoint{2.614646in}{2.587726in}}%
\pgfpathlineto{\pgfqpoint{2.630660in}{2.587726in}}%
\pgfpathlineto{\pgfqpoint{2.633889in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.727175in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.730448in}{2.582610in}}%
\pgfpathlineto{\pgfqpoint{2.746459in}{2.582610in}}%
\pgfpathlineto{\pgfqpoint{2.749605in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.765524in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.769194in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{2.804244in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{2.807581in}{2.851006in}}%
\pgfpathlineto{\pgfqpoint{2.823465in}{2.851006in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.861950in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.865411in}{2.909730in}}%
\pgfpathlineto{\pgfqpoint{2.881329in}{2.909730in}}%
\pgfpathlineto{\pgfqpoint{2.884733in}{2.829217in}}%
\pgfpathlineto{\pgfqpoint{2.900686in}{2.829217in}}%
\pgfpathlineto{\pgfqpoint{2.904102in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.958532in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.962186in}{2.718946in}}%
\pgfpathlineto{\pgfqpoint{2.977800in}{2.718946in}}%
\pgfpathlineto{\pgfqpoint{2.981276in}{2.641210in}}%
\pgfpathlineto{\pgfqpoint{2.997293in}{2.641210in}}%
\pgfpathlineto{\pgfqpoint{3.000382in}{2.632953in}}%
\pgfpathlineto{\pgfqpoint{3.016587in}{2.632953in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.074480in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.077858in}{2.692807in}}%
\pgfpathlineto{\pgfqpoint{3.093856in}{2.692807in}}%
\pgfpathlineto{\pgfqpoint{3.097152in}{2.569030in}}%
\pgfpathlineto{\pgfqpoint{3.113194in}{2.569030in}}%
\pgfpathlineto{\pgfqpoint{3.116468in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.171157in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.174431in}{2.571125in}}%
\pgfpathlineto{\pgfqpoint{3.190476in}{2.571125in}}%
\pgfpathlineto{\pgfqpoint{3.193594in}{2.631445in}}%
\pgfpathlineto{\pgfqpoint{3.209795in}{2.631445in}}%
\pgfpathlineto{\pgfqpoint{3.212967in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.248366in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.251675in}{2.571857in}}%
\pgfpathlineto{\pgfqpoint{3.287026in}{2.571327in}}%
\pgfpathlineto{\pgfqpoint{3.290322in}{2.578521in}}%
\pgfpathlineto{\pgfqpoint{3.306348in}{2.578521in}}%
\pgfpathlineto{\pgfqpoint{3.309622in}{2.584421in}}%
\pgfpathlineto{\pgfqpoint{3.344789in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{3.348228in}{2.591422in}}%
\pgfpathlineto{\pgfqpoint{3.364251in}{2.591422in}}%
\pgfpathlineto{\pgfqpoint{3.367585in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.441689in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.445054in}{2.597133in}}%
\pgfpathlineto{\pgfqpoint{3.460874in}{2.597133in}}%
\pgfpathlineto{\pgfqpoint{3.464345in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.560952in}{2.574525in}}%
\pgfpathlineto{\pgfqpoint{3.577004in}{2.574525in}}%
\pgfpathlineto{\pgfqpoint{3.580315in}{2.580419in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{2.579703in}}%
\pgfpathlineto{\pgfqpoint{3.618728in}{2.588366in}}%
\pgfpathlineto{\pgfqpoint{3.634875in}{2.588366in}}%
\pgfpathlineto{\pgfqpoint{3.638024in}{2.593538in}}%
\pgfpathlineto{\pgfqpoint{3.654108in}{2.593538in}}%
\pgfpathlineto{\pgfqpoint{3.657407in}{2.595262in}}%
\pgfpathlineto{\pgfqpoint{3.673513in}{2.595262in}}%
\pgfpathlineto{\pgfqpoint{3.676627in}{2.599711in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{2.599711in}}%
\pgfpathlineto{\pgfqpoint{3.696070in}{2.607307in}}%
\pgfpathlineto{\pgfqpoint{3.712109in}{2.607307in}}%
\pgfpathlineto{\pgfqpoint{3.715440in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.770025in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.770025in}{2.567088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.512194in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595125in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.419800in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.426703in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{1.478275in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{1.482362in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.559828in}{2.618265in}}%
\pgfpathlineto{\pgfqpoint{1.574952in}{2.618265in}}%
\pgfpathlineto{\pgfqpoint{1.579077in}{2.699203in}}%
\pgfpathlineto{\pgfqpoint{1.594338in}{2.699203in}}%
\pgfpathlineto{\pgfqpoint{1.598247in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.613612in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{1.617569in}{2.760728in}}%
\pgfpathlineto{\pgfqpoint{1.632820in}{2.760728in}}%
\pgfpathlineto{\pgfqpoint{1.636853in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.754302in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.760798in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{2.812307in}{3.664979in}}%
\pgfpathlineto{\pgfqpoint{2.816861in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.889678in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{2.893593in}{2.940920in}}%
\pgfpathlineto{\pgfqpoint{2.909016in}{2.940920in}}%
\pgfpathlineto{\pgfqpoint{2.912499in}{2.685891in}}%
\pgfpathlineto{\pgfqpoint{2.928303in}{2.685891in}}%
\pgfpathlineto{\pgfqpoint{2.931992in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.566526in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.570120in}{2.576032in}}%
\pgfpathlineto{\pgfqpoint{3.585839in}{2.576032in}}%
\pgfpathlineto{\pgfqpoint{3.589395in}{2.596558in}}%
\pgfpathlineto{\pgfqpoint{3.605183in}{2.596558in}}%
\pgfpathlineto{\pgfqpoint{3.608726in}{2.570504in}}%
\pgfpathlineto{\pgfqpoint{3.624429in}{2.570504in}}%
\pgfpathlineto{\pgfqpoint{3.627963in}{2.590985in}}%
\pgfpathlineto{\pgfqpoint{3.643678in}{2.590985in}}%
\pgfpathlineto{\pgfqpoint{3.647101in}{2.604737in}}%
\pgfpathlineto{\pgfqpoint{3.663048in}{2.604737in}}%
\pgfpathlineto{\pgfqpoint{3.666435in}{2.593703in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{2.593703in}}%
\pgfpathlineto{\pgfqpoint{3.685897in}{2.587968in}}%
\pgfpathlineto{\pgfqpoint{3.701581in}{2.587968in}}%
\pgfpathlineto{\pgfqpoint{3.705518in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.769456in}{2.567088in}}%
\pgfpathlineto{\pgfqpoint{3.769456in}{2.567088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{3.719874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928784in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{3.719874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.512194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{3.719874in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{3.719874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182432in,y=3.803207in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Continuous input \(\displaystyle u^{\mathrm{cool}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.098050in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.098050in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{0.890370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595732in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{0.595732in}{2.098050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595732in}{0.890370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595732in,y=0.793148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231327in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{2.098050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231327in}{0.890370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231327in,y=0.793148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866922in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{2.098050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866922in}{0.890370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866922in,y=0.793148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502518in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{2.502518in}{2.098050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502518in}{0.890370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502518in,y=0.793148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138113in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{3.138113in}{2.098050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138113in}{0.890370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138113in,y=0.793148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773708in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{3.773708in}{2.098050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773708in}{0.890370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773708in,y=0.793148in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182432in,y=0.603179in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.066914in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{1.066914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.066914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.014152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.538269in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{1.538269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.538269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.485508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.009625in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.009625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{2.009625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.956863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=1.494210in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Temperature [\(\displaystyle ^\circ\)C]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594839in}{2.009625in}}%
\pgfpathlineto{\pgfqpoint{1.419740in}{2.009625in}}%
\pgfpathlineto{\pgfqpoint{1.423096in}{1.538269in}}%
\pgfpathlineto{\pgfqpoint{2.755338in}{1.538269in}}%
\pgfpathlineto{\pgfqpoint{2.758710in}{1.066914in}}%
\pgfpathlineto{\pgfqpoint{3.766160in}{1.066914in}}%
\pgfpathlineto{\pgfqpoint{3.766160in}{1.066914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594839in}{2.043156in}}%
\pgfpathlineto{\pgfqpoint{0.610961in}{2.029056in}}%
\pgfpathlineto{\pgfqpoint{0.623819in}{2.015069in}}%
\pgfpathlineto{\pgfqpoint{0.639998in}{1.997086in}}%
\pgfpathlineto{\pgfqpoint{0.646481in}{1.992713in}}%
\pgfpathlineto{\pgfqpoint{0.656114in}{1.988465in}}%
\pgfpathlineto{\pgfqpoint{0.662565in}{1.986611in}}%
\pgfpathlineto{\pgfqpoint{0.678719in}{1.986947in}}%
\pgfpathlineto{\pgfqpoint{0.723808in}{1.991747in}}%
\pgfpathlineto{\pgfqpoint{0.749508in}{1.998638in}}%
\pgfpathlineto{\pgfqpoint{0.778323in}{2.009338in}}%
\pgfpathlineto{\pgfqpoint{0.794600in}{2.015087in}}%
\pgfpathlineto{\pgfqpoint{0.807427in}{2.018967in}}%
\pgfpathlineto{\pgfqpoint{0.881705in}{2.037174in}}%
\pgfpathlineto{\pgfqpoint{0.888214in}{2.038979in}}%
\pgfpathlineto{\pgfqpoint{0.904371in}{2.039612in}}%
\pgfpathlineto{\pgfqpoint{0.981484in}{2.039002in}}%
\pgfpathlineto{\pgfqpoint{1.242587in}{2.035165in}}%
\pgfpathlineto{\pgfqpoint{1.252308in}{2.030459in}}%
\pgfpathlineto{\pgfqpoint{1.271605in}{2.017133in}}%
\pgfpathlineto{\pgfqpoint{1.294057in}{1.999754in}}%
\pgfpathlineto{\pgfqpoint{1.307062in}{1.994598in}}%
\pgfpathlineto{\pgfqpoint{1.319999in}{1.991689in}}%
\pgfpathlineto{\pgfqpoint{1.329619in}{1.991578in}}%
\pgfpathlineto{\pgfqpoint{1.345610in}{1.993517in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{2.003211in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{2.015949in}}%
\pgfpathlineto{\pgfqpoint{1.445523in}{2.012746in}}%
\pgfpathlineto{\pgfqpoint{1.448555in}{2.008484in}}%
\pgfpathlineto{\pgfqpoint{1.454987in}{1.993039in}}%
\pgfpathlineto{\pgfqpoint{1.461546in}{1.970408in}}%
\pgfpathlineto{\pgfqpoint{1.471207in}{1.925881in}}%
\pgfpathlineto{\pgfqpoint{1.480919in}{1.865317in}}%
\pgfpathlineto{\pgfqpoint{1.490434in}{1.789355in}}%
\pgfpathlineto{\pgfqpoint{1.516160in}{1.592682in}}%
\pgfpathlineto{\pgfqpoint{1.532199in}{1.489349in}}%
\pgfpathlineto{\pgfqpoint{1.545222in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{1.554794in}{1.392396in}}%
\pgfpathlineto{\pgfqpoint{1.561303in}{1.373582in}}%
\pgfpathlineto{\pgfqpoint{1.567719in}{1.360671in}}%
\pgfpathlineto{\pgfqpoint{1.574139in}{1.352300in}}%
\pgfpathlineto{\pgfqpoint{1.580590in}{1.346507in}}%
\pgfpathlineto{\pgfqpoint{1.586873in}{1.343422in}}%
\pgfpathlineto{\pgfqpoint{1.593311in}{1.344422in}}%
\pgfpathlineto{\pgfqpoint{1.596699in}{1.347461in}}%
\pgfpathlineto{\pgfqpoint{1.599775in}{1.347461in}}%
\pgfpathlineto{\pgfqpoint{1.603109in}{1.351989in}}%
\pgfpathlineto{\pgfqpoint{1.606236in}{1.351989in}}%
\pgfpathlineto{\pgfqpoint{1.612792in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{1.625717in}{1.378198in}}%
\pgfpathlineto{\pgfqpoint{1.673883in}{1.444518in}}%
\pgfpathlineto{\pgfqpoint{1.689893in}{1.464224in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{1.496995in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{1.517477in}}%
\pgfpathlineto{\pgfqpoint{1.776782in}{1.534246in}}%
\pgfpathlineto{\pgfqpoint{1.789701in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{1.812404in}{1.543926in}}%
\pgfpathlineto{\pgfqpoint{1.854064in}{1.548992in}}%
\pgfpathlineto{\pgfqpoint{1.857468in}{1.550864in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{1.550864in}}%
\pgfpathlineto{\pgfqpoint{1.867180in}{1.553699in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{1.560644in}}%
\pgfpathlineto{\pgfqpoint{1.915339in}{1.562348in}}%
\pgfpathlineto{\pgfqpoint{1.979639in}{1.564664in}}%
\pgfpathlineto{\pgfqpoint{1.986039in}{1.562648in}}%
\pgfpathlineto{\pgfqpoint{1.995866in}{1.556288in}}%
\pgfpathlineto{\pgfqpoint{2.011736in}{1.543185in}}%
\pgfpathlineto{\pgfqpoint{2.037465in}{1.519991in}}%
\pgfpathlineto{\pgfqpoint{2.053708in}{1.514006in}}%
\pgfpathlineto{\pgfqpoint{2.069808in}{1.510897in}}%
\pgfpathlineto{\pgfqpoint{2.085923in}{1.509704in}}%
\pgfpathlineto{\pgfqpoint{2.098826in}{1.511447in}}%
\pgfpathlineto{\pgfqpoint{2.121427in}{1.517264in}}%
\pgfpathlineto{\pgfqpoint{2.131120in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{2.160002in}{1.537551in}}%
\pgfpathlineto{\pgfqpoint{2.179356in}{1.546889in}}%
\pgfpathlineto{\pgfqpoint{2.192211in}{1.548875in}}%
\pgfpathlineto{\pgfqpoint{2.234023in}{1.551225in}}%
\pgfpathlineto{\pgfqpoint{2.394657in}{1.558267in}}%
\pgfpathlineto{\pgfqpoint{2.401089in}{1.556559in}}%
\pgfpathlineto{\pgfqpoint{2.410935in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{1.535398in}}%
\pgfpathlineto{\pgfqpoint{2.452716in}{1.516975in}}%
\pgfpathlineto{\pgfqpoint{2.462313in}{1.514917in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{1.513981in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{1.515901in}}%
\pgfpathlineto{\pgfqpoint{2.516885in}{1.518454in}}%
\pgfpathlineto{\pgfqpoint{2.546081in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{2.584579in}{1.539058in}}%
\pgfpathlineto{\pgfqpoint{2.607257in}{1.544741in}}%
\pgfpathlineto{\pgfqpoint{2.636237in}{1.546956in}}%
\pgfpathlineto{\pgfqpoint{2.768358in}{1.553538in}}%
\pgfpathlineto{\pgfqpoint{2.774587in}{1.553423in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{1.551896in}}%
\pgfpathlineto{\pgfqpoint{2.784328in}{1.542988in}}%
\pgfpathlineto{\pgfqpoint{2.793935in}{1.518669in}}%
\pgfpathlineto{\pgfqpoint{2.803678in}{1.480686in}}%
\pgfpathlineto{\pgfqpoint{2.813406in}{1.428996in}}%
\pgfpathlineto{\pgfqpoint{2.851965in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{2.855321in}{1.137631in}}%
\pgfpathlineto{\pgfqpoint{2.865083in}{1.089754in}}%
\pgfpathlineto{\pgfqpoint{2.877891in}{1.037857in}}%
\pgfpathlineto{\pgfqpoint{2.887574in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{2.897111in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{2.906959in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{2.913379in}{0.956051in}}%
\pgfpathlineto{\pgfqpoint{2.922932in}{0.948333in}}%
\pgfpathlineto{\pgfqpoint{2.929533in}{0.945323in}}%
\pgfpathlineto{\pgfqpoint{2.935949in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{2.945635in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.958509in}{0.955755in}}%
\pgfpathlineto{\pgfqpoint{2.977704in}{0.970610in}}%
\pgfpathlineto{\pgfqpoint{3.006541in}{0.995103in}}%
\pgfpathlineto{\pgfqpoint{3.032455in}{1.014039in}}%
\pgfpathlineto{\pgfqpoint{3.048408in}{1.025098in}}%
\pgfpathlineto{\pgfqpoint{3.093646in}{1.049581in}}%
\pgfpathlineto{\pgfqpoint{3.112787in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{3.129005in}{1.057906in}}%
\pgfpathlineto{\pgfqpoint{3.164366in}{1.070338in}}%
\pgfpathlineto{\pgfqpoint{3.177189in}{1.074131in}}%
\pgfpathlineto{\pgfqpoint{3.199680in}{1.076626in}}%
\pgfpathlineto{\pgfqpoint{3.238343in}{1.079318in}}%
\pgfpathlineto{\pgfqpoint{3.247858in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{3.260725in}{1.072252in}}%
\pgfpathlineto{\pgfqpoint{3.280260in}{1.062214in}}%
\pgfpathlineto{\pgfqpoint{3.293160in}{1.055559in}}%
\pgfpathlineto{\pgfqpoint{3.302827in}{1.052878in}}%
\pgfpathlineto{\pgfqpoint{3.322216in}{1.050356in}}%
\pgfpathlineto{\pgfqpoint{3.344726in}{1.049838in}}%
\pgfpathlineto{\pgfqpoint{3.386532in}{1.051843in}}%
\pgfpathlineto{\pgfqpoint{3.421811in}{1.055348in}}%
\pgfpathlineto{\pgfqpoint{3.444505in}{1.062041in}}%
\pgfpathlineto{\pgfqpoint{3.476783in}{1.071164in}}%
\pgfpathlineto{\pgfqpoint{3.509017in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{3.566685in}{1.078727in}}%
\pgfpathlineto{\pgfqpoint{3.576228in}{1.075318in}}%
\pgfpathlineto{\pgfqpoint{3.589147in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{3.595767in}{1.061960in}}%
\pgfpathlineto{\pgfqpoint{3.618210in}{1.046730in}}%
\pgfpathlineto{\pgfqpoint{3.631099in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{3.647247in}{1.040603in}}%
\pgfpathlineto{\pgfqpoint{3.669642in}{1.039770in}}%
\pgfpathlineto{\pgfqpoint{3.682497in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{3.701965in}{1.044990in}}%
\pgfpathlineto{\pgfqpoint{3.737272in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{3.750130in}{1.056219in}}%
\pgfpathlineto{\pgfqpoint{3.769325in}{1.062223in}}%
\pgfpathlineto{\pgfqpoint{3.769325in}{1.062223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596431in}{2.009771in}}%
\pgfpathlineto{\pgfqpoint{0.895835in}{2.009354in}}%
\pgfpathlineto{\pgfqpoint{1.452279in}{2.008818in}}%
\pgfpathlineto{\pgfqpoint{1.458759in}{2.003408in}}%
\pgfpathlineto{\pgfqpoint{1.461972in}{1.997664in}}%
\pgfpathlineto{\pgfqpoint{1.468274in}{1.979064in}}%
\pgfpathlineto{\pgfqpoint{1.471624in}{1.966703in}}%
\pgfpathlineto{\pgfqpoint{1.474960in}{1.939179in}}%
\pgfpathlineto{\pgfqpoint{1.477922in}{1.939179in}}%
\pgfpathlineto{\pgfqpoint{1.481259in}{1.903332in}}%
\pgfpathlineto{\pgfqpoint{1.494378in}{1.813212in}}%
\pgfpathlineto{\pgfqpoint{1.506966in}{1.720423in}}%
\pgfpathlineto{\pgfqpoint{1.516751in}{1.667569in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{1.526247in}{1.634098in}}%
\pgfpathlineto{\pgfqpoint{1.533098in}{1.623352in}}%
\pgfpathlineto{\pgfqpoint{1.536076in}{1.621075in}}%
\pgfpathlineto{\pgfqpoint{1.542461in}{1.620994in}}%
\pgfpathlineto{\pgfqpoint{1.545569in}{1.621992in}}%
\pgfpathlineto{\pgfqpoint{1.552010in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{1.558506in}{1.617569in}}%
\pgfpathlineto{\pgfqpoint{1.561624in}{1.615330in}}%
\pgfpathlineto{\pgfqpoint{1.568167in}{1.606753in}}%
\pgfpathlineto{\pgfqpoint{1.574590in}{1.594028in}}%
\pgfpathlineto{\pgfqpoint{1.587489in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{1.600395in}{1.528109in}}%
\pgfpathlineto{\pgfqpoint{1.606783in}{1.517067in}}%
\pgfpathlineto{\pgfqpoint{1.613263in}{1.510705in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{1.509834in}}%
\pgfpathlineto{\pgfqpoint{1.629534in}{1.513235in}}%
\pgfpathlineto{\pgfqpoint{1.641976in}{1.522357in}}%
\pgfpathlineto{\pgfqpoint{1.661482in}{1.539243in}}%
\pgfpathlineto{\pgfqpoint{1.668124in}{1.541037in}}%
\pgfpathlineto{\pgfqpoint{1.674350in}{1.541398in}}%
\pgfpathlineto{\pgfqpoint{1.680846in}{1.539782in}}%
\pgfpathlineto{\pgfqpoint{1.687383in}{1.535216in}}%
\pgfpathlineto{\pgfqpoint{1.696917in}{1.524100in}}%
\pgfpathlineto{\pgfqpoint{1.712994in}{1.504537in}}%
\pgfpathlineto{\pgfqpoint{1.722649in}{1.496827in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.492555in}}%
\pgfpathlineto{\pgfqpoint{1.735631in}{1.493208in}}%
\pgfpathlineto{\pgfqpoint{1.745428in}{1.497600in}}%
\pgfpathlineto{\pgfqpoint{1.786987in}{1.521429in}}%
\pgfpathlineto{\pgfqpoint{1.803207in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{1.819103in}{1.526136in}}%
\pgfpathlineto{\pgfqpoint{1.867723in}{1.528343in}}%
\pgfpathlineto{\pgfqpoint{1.893347in}{1.535000in}}%
\pgfpathlineto{\pgfqpoint{1.919051in}{1.541627in}}%
\pgfpathlineto{\pgfqpoint{1.948082in}{1.543647in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{1.551854in}}%
\pgfpathlineto{\pgfqpoint{2.125031in}{1.551478in}}%
\pgfpathlineto{\pgfqpoint{2.134686in}{1.546331in}}%
\pgfpathlineto{\pgfqpoint{2.150770in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.179791in}{1.509043in}}%
\pgfpathlineto{\pgfqpoint{2.189541in}{1.506471in}}%
\pgfpathlineto{\pgfqpoint{2.195906in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{2.205564in}{1.508467in}}%
\pgfpathlineto{\pgfqpoint{2.215101in}{1.512965in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.518454in}}%
\pgfpathlineto{\pgfqpoint{2.237738in}{1.527219in}}%
\pgfpathlineto{\pgfqpoint{2.247498in}{1.530816in}}%
\pgfpathlineto{\pgfqpoint{2.260241in}{1.532912in}}%
\pgfpathlineto{\pgfqpoint{2.295590in}{1.534601in}}%
\pgfpathlineto{\pgfqpoint{2.418158in}{1.540077in}}%
\pgfpathlineto{\pgfqpoint{2.630660in}{1.550664in}}%
\pgfpathlineto{\pgfqpoint{2.637111in}{1.547964in}}%
\pgfpathlineto{\pgfqpoint{2.650049in}{1.538367in}}%
\pgfpathlineto{\pgfqpoint{2.659545in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{2.685191in}{1.503868in}}%
\pgfpathlineto{\pgfqpoint{2.694947in}{1.501508in}}%
\pgfpathlineto{\pgfqpoint{2.704462in}{1.503425in}}%
\pgfpathlineto{\pgfqpoint{2.711114in}{1.508251in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{1.510095in}}%
\pgfpathlineto{\pgfqpoint{2.717327in}{1.510095in}}%
\pgfpathlineto{\pgfqpoint{2.723857in}{1.516155in}}%
\pgfpathlineto{\pgfqpoint{2.739979in}{1.524662in}}%
\pgfpathlineto{\pgfqpoint{2.749605in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{2.765524in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{2.784944in}{1.529134in}}%
\pgfpathlineto{\pgfqpoint{2.788259in}{1.527479in}}%
\pgfpathlineto{\pgfqpoint{2.794615in}{1.517642in}}%
\pgfpathlineto{\pgfqpoint{2.800910in}{1.501502in}}%
\pgfpathlineto{\pgfqpoint{2.807581in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{2.817083in}{1.435722in}}%
\pgfpathlineto{\pgfqpoint{2.829919in}{1.363935in}}%
\pgfpathlineto{\pgfqpoint{2.842631in}{1.289780in}}%
\pgfpathlineto{\pgfqpoint{2.855648in}{1.237764in}}%
\pgfpathlineto{\pgfqpoint{2.861950in}{1.220189in}}%
\pgfpathlineto{\pgfqpoint{2.868398in}{1.208184in}}%
\pgfpathlineto{\pgfqpoint{2.881329in}{1.192911in}}%
\pgfpathlineto{\pgfqpoint{2.894298in}{1.180133in}}%
\pgfpathlineto{\pgfqpoint{2.904102in}{1.164977in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{2.926460in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{2.939206in}{1.077155in}}%
\pgfpathlineto{\pgfqpoint{2.948988in}{1.058976in}}%
\pgfpathlineto{\pgfqpoint{2.955471in}{1.052884in}}%
\pgfpathlineto{\pgfqpoint{2.958532in}{1.051363in}}%
\pgfpathlineto{\pgfqpoint{2.968145in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{2.974730in}{1.056630in}}%
\pgfpathlineto{\pgfqpoint{2.977800in}{1.059521in}}%
\pgfpathlineto{\pgfqpoint{2.981276in}{1.065609in}}%
\pgfpathlineto{\pgfqpoint{2.984191in}{1.065609in}}%
\pgfpathlineto{\pgfqpoint{2.987597in}{1.072156in}}%
\pgfpathlineto{\pgfqpoint{2.997293in}{1.080493in}}%
\pgfpathlineto{\pgfqpoint{3.000382in}{1.081409in}}%
\pgfpathlineto{\pgfqpoint{3.006732in}{1.078966in}}%
\pgfpathlineto{\pgfqpoint{3.020064in}{1.068654in}}%
\pgfpathlineto{\pgfqpoint{3.039271in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{3.048808in}{1.036439in}}%
\pgfpathlineto{\pgfqpoint{3.052015in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{3.058590in}{1.034781in}}%
\pgfpathlineto{\pgfqpoint{3.071337in}{1.040410in}}%
\pgfpathlineto{\pgfqpoint{3.081001in}{1.048140in}}%
\pgfpathlineto{\pgfqpoint{3.097152in}{1.062287in}}%
\pgfpathlineto{\pgfqpoint{3.103508in}{1.066772in}}%
\pgfpathlineto{\pgfqpoint{3.110023in}{1.068788in}}%
\pgfpathlineto{\pgfqpoint{3.119639in}{1.068554in}}%
\pgfpathlineto{\pgfqpoint{3.129132in}{1.064738in}}%
\pgfpathlineto{\pgfqpoint{3.145397in}{1.055382in}}%
\pgfpathlineto{\pgfqpoint{3.158191in}{1.047713in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{1.046091in}}%
\pgfpathlineto{\pgfqpoint{3.174431in}{1.046040in}}%
\pgfpathlineto{\pgfqpoint{3.184054in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{3.200001in}{1.055298in}}%
\pgfpathlineto{\pgfqpoint{3.222545in}{1.065048in}}%
\pgfpathlineto{\pgfqpoint{3.235467in}{1.068043in}}%
\pgfpathlineto{\pgfqpoint{3.364251in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{3.370696in}{1.074918in}}%
\pgfpathlineto{\pgfqpoint{3.386869in}{1.065848in}}%
\pgfpathlineto{\pgfqpoint{3.406324in}{1.052232in}}%
\pgfpathlineto{\pgfqpoint{3.412537in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{1.046312in}}%
\pgfpathlineto{\pgfqpoint{3.428720in}{1.046682in}}%
\pgfpathlineto{\pgfqpoint{3.445054in}{1.051738in}}%
\pgfpathlineto{\pgfqpoint{3.464345in}{1.060515in}}%
\pgfpathlineto{\pgfqpoint{3.467275in}{1.060515in}}%
\pgfpathlineto{\pgfqpoint{3.470580in}{1.062404in}}%
\pgfpathlineto{\pgfqpoint{3.473656in}{1.062404in}}%
\pgfpathlineto{\pgfqpoint{3.480149in}{1.064028in}}%
\pgfpathlineto{\pgfqpoint{3.689625in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{3.705578in}{1.082482in}}%
\pgfpathlineto{\pgfqpoint{3.737959in}{1.064018in}}%
\pgfpathlineto{\pgfqpoint{3.753947in}{1.052919in}}%
\pgfpathlineto{\pgfqpoint{3.760313in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{3.766710in}{1.050984in}}%
\pgfpathlineto{\pgfqpoint{3.770025in}{1.051532in}}%
\pgfpathlineto{\pgfqpoint{3.770025in}{1.051532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.890370in}}{\pgfqpoint{3.492704in}{1.207680in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595125in}{2.008320in}}%
\pgfpathlineto{\pgfqpoint{0.994660in}{2.008705in}}%
\pgfpathlineto{\pgfqpoint{1.200784in}{2.008973in}}%
\pgfpathlineto{\pgfqpoint{1.449292in}{2.008866in}}%
\pgfpathlineto{\pgfqpoint{1.455746in}{2.003515in}}%
\pgfpathlineto{\pgfqpoint{1.462789in}{1.989027in}}%
\pgfpathlineto{\pgfqpoint{1.474910in}{1.936549in}}%
\pgfpathlineto{\pgfqpoint{1.484730in}{1.880735in}}%
\pgfpathlineto{\pgfqpoint{1.497673in}{1.784694in}}%
\pgfpathlineto{\pgfqpoint{1.501916in}{1.734297in}}%
\pgfpathlineto{\pgfqpoint{1.503921in}{1.734297in}}%
\pgfpathlineto{\pgfqpoint{1.513741in}{1.672431in}}%
\pgfpathlineto{\pgfqpoint{1.521063in}{1.628318in}}%
\pgfpathlineto{\pgfqpoint{1.523367in}{1.628318in}}%
\pgfpathlineto{\pgfqpoint{1.529819in}{1.606876in}}%
\pgfpathlineto{\pgfqpoint{1.536279in}{1.589970in}}%
\pgfpathlineto{\pgfqpoint{1.540691in}{1.579920in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{1.579920in}}%
\pgfpathlineto{\pgfqpoint{1.549103in}{1.575235in}}%
\pgfpathlineto{\pgfqpoint{1.568463in}{1.565942in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{1.565942in}}%
\pgfpathlineto{\pgfqpoint{1.574952in}{1.564291in}}%
\pgfpathlineto{\pgfqpoint{1.598247in}{1.560149in}}%
\pgfpathlineto{\pgfqpoint{1.617569in}{1.548946in}}%
\pgfpathlineto{\pgfqpoint{1.632820in}{1.536610in}}%
\pgfpathlineto{\pgfqpoint{1.636853in}{1.533579in}}%
\pgfpathlineto{\pgfqpoint{1.645681in}{1.521926in}}%
\pgfpathlineto{\pgfqpoint{1.652148in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{1.656696in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{1.661822in}{1.504822in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{1.707048in}{1.471657in}}%
\pgfpathlineto{\pgfqpoint{1.723389in}{1.468215in}}%
\pgfpathlineto{\pgfqpoint{1.742613in}{1.466572in}}%
\pgfpathlineto{\pgfqpoint{1.772476in}{1.466192in}}%
\pgfpathlineto{\pgfqpoint{1.803922in}{1.467250in}}%
\pgfpathlineto{\pgfqpoint{1.913362in}{1.473011in}}%
\pgfpathlineto{\pgfqpoint{2.255907in}{1.493742in}}%
\pgfpathlineto{\pgfqpoint{2.303262in}{1.496729in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.505301in}}%
\pgfpathlineto{\pgfqpoint{2.493492in}{1.508227in}}%
\pgfpathlineto{\pgfqpoint{2.777482in}{1.525163in}}%
\pgfpathlineto{\pgfqpoint{2.783495in}{1.520905in}}%
\pgfpathlineto{\pgfqpoint{2.789886in}{1.508927in}}%
\pgfpathlineto{\pgfqpoint{2.797065in}{1.490445in}}%
\pgfpathlineto{\pgfqpoint{2.812307in}{1.418335in}}%
\pgfpathlineto{\pgfqpoint{2.816861in}{1.399499in}}%
\pgfpathlineto{\pgfqpoint{2.818653in}{1.379847in}}%
\pgfpathlineto{\pgfqpoint{2.828495in}{1.311711in}}%
\pgfpathlineto{\pgfqpoint{2.831705in}{1.288782in}}%
\pgfpathlineto{\pgfqpoint{2.836291in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.247383in}}%
\pgfpathlineto{\pgfqpoint{2.847662in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{2.851053in}{1.185908in}}%
\pgfpathlineto{\pgfqpoint{2.855457in}{1.173842in}}%
\pgfpathlineto{\pgfqpoint{2.857440in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{2.863920in}{1.144697in}}%
\pgfpathlineto{\pgfqpoint{2.870403in}{1.132327in}}%
\pgfpathlineto{\pgfqpoint{2.876813in}{1.126428in}}%
\pgfpathlineto{\pgfqpoint{2.883217in}{1.124980in}}%
\pgfpathlineto{\pgfqpoint{2.899202in}{1.123683in}}%
\pgfpathlineto{\pgfqpoint{2.912499in}{1.123420in}}%
\pgfpathlineto{\pgfqpoint{2.918511in}{1.120085in}}%
\pgfpathlineto{\pgfqpoint{2.925080in}{1.113544in}}%
\pgfpathlineto{\pgfqpoint{2.928303in}{1.109317in}}%
\pgfpathlineto{\pgfqpoint{2.931992in}{1.099636in}}%
\pgfpathlineto{\pgfqpoint{2.934786in}{1.099636in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{1.081339in}}%
\pgfpathlineto{\pgfqpoint{2.947657in}{1.068055in}}%
\pgfpathlineto{\pgfqpoint{2.954079in}{1.054485in}}%
\pgfpathlineto{\pgfqpoint{2.957159in}{1.054485in}}%
\pgfpathlineto{\pgfqpoint{2.960591in}{1.041734in}}%
\pgfpathlineto{\pgfqpoint{2.966845in}{1.031693in}}%
\pgfpathlineto{\pgfqpoint{2.986301in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{3.002486in}{1.008916in}}%
\pgfpathlineto{\pgfqpoint{3.018557in}{1.006036in}}%
\pgfpathlineto{\pgfqpoint{3.034469in}{1.005005in}}%
\pgfpathlineto{\pgfqpoint{3.060128in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{3.105888in}{1.008304in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.064226in}}%
\pgfpathlineto{\pgfqpoint{3.688818in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{3.705518in}{1.056088in}}%
\pgfpathlineto{\pgfqpoint{3.720950in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{3.727398in}{1.041954in}}%
\pgfpathlineto{\pgfqpoint{3.740301in}{1.034534in}}%
\pgfpathlineto{\pgfqpoint{3.766093in}{1.029269in}}%
\pgfpathlineto{\pgfqpoint{3.769456in}{1.028984in}}%
\pgfpathlineto{\pgfqpoint{3.769456in}{1.028984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.098050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928784in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.098050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{0.890370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.098050in}}%
\pgfpathlineto{\pgfqpoint{3.928784in}{2.098050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182432in,y=2.181384in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Output \(\displaystyle y = T^{\mathrm{feed}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882572in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.723827in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751605in}{0.010000in}}{\pgfqpoint{3.751605in}{0.037778in}}%
\pgfpathlineto{\pgfqpoint{3.751605in}{0.431603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751605in}{0.459381in}}{\pgfqpoint{3.723827in}{0.459381in}}%
\pgfpathlineto{\pgfqpoint{0.882572in}{0.459381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.854795in}{0.459381in}}{\pgfqpoint{0.854795in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.854795in}{0.037778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.854795in}{0.010000in}}{\pgfqpoint{0.882572in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.882572in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.910350in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.049239in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.188128in}{0.346914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299239in,y=0.298302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Setpoints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910350in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.049239in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.188128in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299239in,y=0.094445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PI controller}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463587in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{2.602475in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{2.741364in}{0.346914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852475in,y=0.298302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Linear MPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463587in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.602475in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.741364in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852475in,y=0.094445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NN-MPC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/experiment_data_collected_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.916562in}{5.741196in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.916562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.916562in}{5.741196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.741196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.087915in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{4.087915in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{5.516650in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{5.516650in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{4.087915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.087915in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593338in}{4.087915in}}%
\pgfpathlineto{\pgfqpoint{0.593338in}{5.516650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593338in}{4.087915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.087915in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344730in}{4.087915in}}%
\pgfpathlineto{\pgfqpoint{1.344730in}{5.516650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344730in}{4.087915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.087915in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096121in}{4.087915in}}%
\pgfpathlineto{\pgfqpoint{2.096121in}{5.516650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096121in}{4.087915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.087915in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847513in}{4.087915in}}%
\pgfpathlineto{\pgfqpoint{2.847513in}{5.516650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847513in}{4.087915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.087915in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{4.152858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{4.152858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091943in, y=4.100096in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.087915in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.477570in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{4.477570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{4.477570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091943in, y=4.424809in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.087915in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.802283in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{4.802283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{4.802283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091943in, y=4.749521in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.087915in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{5.126995in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{5.126995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{5.126995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091943in, y=5.074234in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.087915in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{5.451708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{5.451708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091943in, y=5.398946in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{4.087915in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593829in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{0.910776in}{5.424310in}}%
\pgfpathlineto{\pgfqpoint{0.914621in}{5.436251in}}%
\pgfpathlineto{\pgfqpoint{0.915345in}{5.436251in}}%
\pgfpathlineto{\pgfqpoint{0.916869in}{5.422007in}}%
\pgfpathlineto{\pgfqpoint{0.918430in}{5.391349in}}%
\pgfpathlineto{\pgfqpoint{0.921466in}{5.272875in}}%
\pgfpathlineto{\pgfqpoint{0.925235in}{5.025937in}}%
\pgfpathlineto{\pgfqpoint{0.935913in}{4.173594in}}%
\pgfpathlineto{\pgfqpoint{0.937419in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{0.969343in}{4.153780in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{4.195396in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{4.212082in}}%
\pgfpathlineto{\pgfqpoint{0.977751in}{4.212082in}}%
\pgfpathlineto{\pgfqpoint{0.979230in}{4.215934in}}%
\pgfpathlineto{\pgfqpoint{0.981543in}{4.216109in}}%
\pgfpathlineto{\pgfqpoint{0.984595in}{4.214002in}}%
\pgfpathlineto{\pgfqpoint{0.986879in}{4.205257in}}%
\pgfpathlineto{\pgfqpoint{0.991404in}{4.167867in}}%
\pgfpathlineto{\pgfqpoint{0.993731in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.041657in}{4.169795in}}%
\pgfpathlineto{\pgfqpoint{1.043990in}{4.181313in}}%
\pgfpathlineto{\pgfqpoint{1.046259in}{4.182618in}}%
\pgfpathlineto{\pgfqpoint{1.050050in}{4.181028in}}%
\pgfpathlineto{\pgfqpoint{1.053828in}{4.173808in}}%
\pgfpathlineto{\pgfqpoint{1.058373in}{4.163086in}}%
\pgfpathlineto{\pgfqpoint{1.062972in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.190125in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.190875in}{4.154088in}}%
\pgfpathlineto{\pgfqpoint{1.193109in}{4.161303in}}%
\pgfpathlineto{\pgfqpoint{1.195412in}{4.161658in}}%
\pgfpathlineto{\pgfqpoint{1.198471in}{4.159811in}}%
\pgfpathlineto{\pgfqpoint{1.200763in}{4.155199in}}%
\pgfpathlineto{\pgfqpoint{1.202301in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.260848in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.262380in}{4.167086in}}%
\pgfpathlineto{\pgfqpoint{1.266199in}{4.202292in}}%
\pgfpathlineto{\pgfqpoint{1.269970in}{4.217722in}}%
\pgfpathlineto{\pgfqpoint{1.271491in}{4.221715in}}%
\pgfpathlineto{\pgfqpoint{1.274575in}{4.221772in}}%
\pgfpathlineto{\pgfqpoint{1.276093in}{4.221058in}}%
\pgfpathlineto{\pgfqpoint{1.279143in}{4.217785in}}%
\pgfpathlineto{\pgfqpoint{1.282171in}{4.212172in}}%
\pgfpathlineto{\pgfqpoint{1.284407in}{4.199260in}}%
\pgfpathlineto{\pgfqpoint{1.291318in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.352232in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.353754in}{4.157973in}}%
\pgfpathlineto{\pgfqpoint{1.354484in}{4.160551in}}%
\pgfpathlineto{\pgfqpoint{1.357186in}{4.162851in}}%
\pgfpathlineto{\pgfqpoint{1.359467in}{4.162193in}}%
\pgfpathlineto{\pgfqpoint{1.362514in}{4.159229in}}%
\pgfpathlineto{\pgfqpoint{1.367847in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.423391in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.427952in}{4.164074in}}%
\pgfpathlineto{\pgfqpoint{1.430258in}{4.163670in}}%
\pgfpathlineto{\pgfqpoint{1.438615in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.539853in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.541379in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{1.552075in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{1.554305in}{5.316507in}}%
\pgfpathlineto{\pgfqpoint{1.560417in}{4.784178in}}%
\pgfpathlineto{\pgfqpoint{1.568037in}{4.177614in}}%
\pgfpathlineto{\pgfqpoint{1.569561in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.596180in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.597689in}{4.177772in}}%
\pgfpathlineto{\pgfqpoint{1.603789in}{4.280184in}}%
\pgfpathlineto{\pgfqpoint{1.604541in}{4.280184in}}%
\pgfpathlineto{\pgfqpoint{1.606844in}{4.310010in}}%
\pgfpathlineto{\pgfqpoint{1.609139in}{4.320325in}}%
\pgfpathlineto{\pgfqpoint{1.610620in}{4.322422in}}%
\pgfpathlineto{\pgfqpoint{1.611422in}{4.322350in}}%
\pgfpathlineto{\pgfqpoint{1.619771in}{4.266783in}}%
\pgfpathlineto{\pgfqpoint{1.622082in}{4.229399in}}%
\pgfpathlineto{\pgfqpoint{1.622848in}{4.229399in}}%
\pgfpathlineto{\pgfqpoint{1.625123in}{4.197197in}}%
\pgfpathlineto{\pgfqpoint{1.629700in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.658665in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.663973in}{4.202620in}}%
\pgfpathlineto{\pgfqpoint{1.666299in}{4.215733in}}%
\pgfpathlineto{\pgfqpoint{1.669341in}{4.219853in}}%
\pgfpathlineto{\pgfqpoint{1.673873in}{4.219867in}}%
\pgfpathlineto{\pgfqpoint{1.681494in}{4.172814in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.726446in}{4.174957in}}%
\pgfpathlineto{\pgfqpoint{1.727176in}{4.174957in}}%
\pgfpathlineto{\pgfqpoint{1.730224in}{4.198178in}}%
\pgfpathlineto{\pgfqpoint{1.733244in}{4.210492in}}%
\pgfpathlineto{\pgfqpoint{1.734760in}{4.215270in}}%
\pgfpathlineto{\pgfqpoint{1.737078in}{4.216052in}}%
\pgfpathlineto{\pgfqpoint{1.739325in}{4.210471in}}%
\pgfpathlineto{\pgfqpoint{1.743915in}{4.184166in}}%
\pgfpathlineto{\pgfqpoint{1.749244in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.810884in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.811683in}{4.153971in}}%
\pgfpathlineto{\pgfqpoint{1.820058in}{4.207820in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{4.211755in}}%
\pgfpathlineto{\pgfqpoint{1.824592in}{4.211669in}}%
\pgfpathlineto{\pgfqpoint{1.826110in}{4.207785in}}%
\pgfpathlineto{\pgfqpoint{1.829923in}{4.183168in}}%
\pgfpathlineto{\pgfqpoint{1.834524in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.855098in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{1.868005in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{1.869521in}{5.385306in}}%
\pgfpathlineto{\pgfqpoint{1.874855in}{5.031515in}}%
\pgfpathlineto{\pgfqpoint{1.877106in}{4.761873in}}%
\pgfpathlineto{\pgfqpoint{1.884752in}{4.174863in}}%
\pgfpathlineto{\pgfqpoint{1.886285in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.909953in}{4.153625in}}%
\pgfpathlineto{\pgfqpoint{1.911495in}{4.227990in}}%
\pgfpathlineto{\pgfqpoint{1.912228in}{4.227990in}}%
\pgfpathlineto{\pgfqpoint{1.914514in}{4.304456in}}%
\pgfpathlineto{\pgfqpoint{1.918316in}{4.369180in}}%
\pgfpathlineto{\pgfqpoint{1.920601in}{4.381078in}}%
\pgfpathlineto{\pgfqpoint{1.922848in}{4.382328in}}%
\pgfpathlineto{\pgfqpoint{1.925920in}{4.370221in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{4.273219in}}%
\pgfpathlineto{\pgfqpoint{1.933561in}{4.273219in}}%
\pgfpathlineto{\pgfqpoint{1.935810in}{4.220646in}}%
\pgfpathlineto{\pgfqpoint{1.941157in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.963967in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.964755in}{4.156179in}}%
\pgfpathlineto{\pgfqpoint{1.973139in}{4.249773in}}%
\pgfpathlineto{\pgfqpoint{1.973906in}{4.249773in}}%
\pgfpathlineto{\pgfqpoint{1.976157in}{4.269543in}}%
\pgfpathlineto{\pgfqpoint{1.980759in}{4.280203in}}%
\pgfpathlineto{\pgfqpoint{1.982285in}{4.277955in}}%
\pgfpathlineto{\pgfqpoint{1.986113in}{4.261751in}}%
\pgfpathlineto{\pgfqpoint{1.989913in}{4.236620in}}%
\pgfpathlineto{\pgfqpoint{1.999071in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.031764in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.036377in}{4.207020in}}%
\pgfpathlineto{\pgfqpoint{2.037128in}{4.207020in}}%
\pgfpathlineto{\pgfqpoint{2.040144in}{4.251648in}}%
\pgfpathlineto{\pgfqpoint{2.043227in}{4.278634in}}%
\pgfpathlineto{\pgfqpoint{2.044746in}{4.279698in}}%
\pgfpathlineto{\pgfqpoint{2.045496in}{4.279698in}}%
\pgfpathlineto{\pgfqpoint{2.050842in}{4.263248in}}%
\pgfpathlineto{\pgfqpoint{2.060687in}{4.184391in}}%
\pgfpathlineto{\pgfqpoint{2.062978in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.093486in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.094225in}{4.155752in}}%
\pgfpathlineto{\pgfqpoint{2.101100in}{4.239379in}}%
\pgfpathlineto{\pgfqpoint{2.104947in}{4.255398in}}%
\pgfpathlineto{\pgfqpoint{2.108709in}{4.261263in}}%
\pgfpathlineto{\pgfqpoint{2.110266in}{4.260649in}}%
\pgfpathlineto{\pgfqpoint{2.111023in}{4.260649in}}%
\pgfpathlineto{\pgfqpoint{2.118634in}{4.212580in}}%
\pgfpathlineto{\pgfqpoint{2.126241in}{4.153989in}}%
\pgfpathlineto{\pgfqpoint{2.127725in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.158944in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.169579in}{4.212903in}}%
\pgfpathlineto{\pgfqpoint{2.171119in}{4.213840in}}%
\pgfpathlineto{\pgfqpoint{2.172658in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.201578in}{4.194410in}}%
\pgfpathlineto{\pgfqpoint{2.205366in}{4.312327in}}%
\pgfpathlineto{\pgfqpoint{2.206156in}{4.312327in}}%
\pgfpathlineto{\pgfqpoint{2.208447in}{4.365396in}}%
\pgfpathlineto{\pgfqpoint{2.211460in}{4.393775in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{4.397817in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{4.396658in}}%
\pgfpathlineto{\pgfqpoint{2.216788in}{4.378400in}}%
\pgfpathlineto{\pgfqpoint{2.220605in}{4.337448in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{4.282286in}}%
\pgfpathlineto{\pgfqpoint{2.234258in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.266987in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.268512in}{4.163413in}}%
\pgfpathlineto{\pgfqpoint{2.276130in}{4.218946in}}%
\pgfpathlineto{\pgfqpoint{2.277642in}{4.219350in}}%
\pgfpathlineto{\pgfqpoint{2.279157in}{4.216349in}}%
\pgfpathlineto{\pgfqpoint{2.282946in}{4.200968in}}%
\pgfpathlineto{\pgfqpoint{2.288315in}{4.172001in}}%
\pgfpathlineto{\pgfqpoint{2.292888in}{4.153811in}}%
\pgfpathlineto{\pgfqpoint{2.337772in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.340092in}{4.168483in}}%
\pgfpathlineto{\pgfqpoint{2.343119in}{4.185498in}}%
\pgfpathlineto{\pgfqpoint{2.343894in}{4.185498in}}%
\pgfpathlineto{\pgfqpoint{2.346153in}{4.190322in}}%
\pgfpathlineto{\pgfqpoint{2.348445in}{4.191285in}}%
\pgfpathlineto{\pgfqpoint{2.349975in}{4.186607in}}%
\pgfpathlineto{\pgfqpoint{2.353804in}{4.153538in}}%
\pgfpathlineto{\pgfqpoint{2.356089in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.386532in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.205095in}}%
\pgfpathlineto{\pgfqpoint{2.397977in}{4.208699in}}%
\pgfpathlineto{\pgfqpoint{2.400984in}{4.209101in}}%
\pgfpathlineto{\pgfqpoint{2.405597in}{4.204263in}}%
\pgfpathlineto{\pgfqpoint{2.406349in}{4.202859in}}%
\pgfpathlineto{\pgfqpoint{2.415468in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.448990in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.452060in}{4.172026in}}%
\pgfpathlineto{\pgfqpoint{2.459613in}{4.219622in}}%
\pgfpathlineto{\pgfqpoint{2.462689in}{4.223829in}}%
\pgfpathlineto{\pgfqpoint{2.464986in}{4.224050in}}%
\pgfpathlineto{\pgfqpoint{2.467263in}{4.222287in}}%
\pgfpathlineto{\pgfqpoint{2.469542in}{4.213288in}}%
\pgfpathlineto{\pgfqpoint{2.474866in}{4.183568in}}%
\pgfpathlineto{\pgfqpoint{2.477141in}{4.161114in}}%
\pgfpathlineto{\pgfqpoint{2.477932in}{4.161114in}}%
\pgfpathlineto{\pgfqpoint{2.479454in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.487017in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.488541in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{2.511352in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{2.512891in}{5.352088in}}%
\pgfpathlineto{\pgfqpoint{2.522066in}{4.561116in}}%
\pgfpathlineto{\pgfqpoint{2.524356in}{4.309717in}}%
\pgfpathlineto{\pgfqpoint{2.526641in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.550953in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.552511in}{4.211031in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{4.505032in}}%
\pgfpathlineto{\pgfqpoint{2.563127in}{4.586583in}}%
\pgfpathlineto{\pgfqpoint{2.566168in}{4.612672in}}%
\pgfpathlineto{\pgfqpoint{2.567694in}{4.607485in}}%
\pgfpathlineto{\pgfqpoint{2.570011in}{4.593199in}}%
\pgfpathlineto{\pgfqpoint{2.573787in}{4.511860in}}%
\pgfpathlineto{\pgfqpoint{2.580675in}{4.329689in}}%
\pgfpathlineto{\pgfqpoint{2.582963in}{4.235046in}}%
\pgfpathlineto{\pgfqpoint{2.586006in}{4.166754in}}%
\pgfpathlineto{\pgfqpoint{2.587532in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.611832in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.624013in}{4.432790in}}%
\pgfpathlineto{\pgfqpoint{2.626333in}{4.442641in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{4.441735in}}%
\pgfpathlineto{\pgfqpoint{2.629369in}{4.439841in}}%
\pgfpathlineto{\pgfqpoint{2.635432in}{4.369702in}}%
\pgfpathlineto{\pgfqpoint{2.642280in}{4.248807in}}%
\pgfpathlineto{\pgfqpoint{2.644574in}{4.190790in}}%
\pgfpathlineto{\pgfqpoint{2.647633in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.675074in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.685709in}{4.287664in}}%
\pgfpathlineto{\pgfqpoint{2.686437in}{4.287664in}}%
\pgfpathlineto{\pgfqpoint{2.687997in}{4.300564in}}%
\pgfpathlineto{\pgfqpoint{2.689522in}{4.301498in}}%
\pgfpathlineto{\pgfqpoint{2.691048in}{4.301632in}}%
\pgfpathlineto{\pgfqpoint{2.694114in}{4.296074in}}%
\pgfpathlineto{\pgfqpoint{2.697877in}{4.257424in}}%
\pgfpathlineto{\pgfqpoint{2.702465in}{4.224787in}}%
\pgfpathlineto{\pgfqpoint{2.708563in}{4.174069in}}%
\pgfpathlineto{\pgfqpoint{2.712382in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.750467in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.751984in}{4.169085in}}%
\pgfpathlineto{\pgfqpoint{2.755030in}{4.224412in}}%
\pgfpathlineto{\pgfqpoint{2.761129in}{4.309209in}}%
\pgfpathlineto{\pgfqpoint{2.763413in}{4.321782in}}%
\pgfpathlineto{\pgfqpoint{2.764164in}{4.321782in}}%
\pgfpathlineto{\pgfqpoint{2.764940in}{4.323837in}}%
\pgfpathlineto{\pgfqpoint{2.765699in}{4.322911in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{4.318175in}}%
\pgfpathlineto{\pgfqpoint{2.774030in}{4.266756in}}%
\pgfpathlineto{\pgfqpoint{2.784662in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.825775in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.832670in}{4.464528in}}%
\pgfpathlineto{\pgfqpoint{2.835687in}{4.522054in}}%
\pgfpathlineto{\pgfqpoint{2.837987in}{4.530386in}}%
\pgfpathlineto{\pgfqpoint{2.838726in}{4.530681in}}%
\pgfpathlineto{\pgfqpoint{2.839522in}{4.529181in}}%
\pgfpathlineto{\pgfqpoint{2.841816in}{4.511847in}}%
\pgfpathlineto{\pgfqpoint{2.845640in}{4.453886in}}%
\pgfpathlineto{\pgfqpoint{2.860826in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.877599in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.878330in}{4.154035in}}%
\pgfpathlineto{\pgfqpoint{2.881411in}{4.186356in}}%
\pgfpathlineto{\pgfqpoint{2.891253in}{4.305451in}}%
\pgfpathlineto{\pgfqpoint{2.892042in}{4.305451in}}%
\pgfpathlineto{\pgfqpoint{2.893577in}{4.315373in}}%
\pgfpathlineto{\pgfqpoint{2.895094in}{4.314217in}}%
\pgfpathlineto{\pgfqpoint{2.897384in}{4.306192in}}%
\pgfpathlineto{\pgfqpoint{2.901208in}{4.280892in}}%
\pgfpathlineto{\pgfqpoint{2.914100in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.943842in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{2.944610in}{4.156157in}}%
\pgfpathlineto{\pgfqpoint{2.949896in}{4.245380in}}%
\pgfpathlineto{\pgfqpoint{2.956737in}{4.328032in}}%
\pgfpathlineto{\pgfqpoint{2.958268in}{4.329701in}}%
\pgfpathlineto{\pgfqpoint{2.960550in}{4.326112in}}%
\pgfpathlineto{\pgfqpoint{2.967399in}{4.253708in}}%
\pgfpathlineto{\pgfqpoint{2.975782in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.005460in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.007714in}{4.168900in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{4.217417in}}%
\pgfpathlineto{\pgfqpoint{3.016905in}{4.279282in}}%
\pgfpathlineto{\pgfqpoint{3.018427in}{4.279802in}}%
\pgfpathlineto{\pgfqpoint{3.021466in}{4.275531in}}%
\pgfpathlineto{\pgfqpoint{3.023723in}{4.267926in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{4.250610in}}%
\pgfpathlineto{\pgfqpoint{3.036730in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.066390in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.077815in}{4.255025in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{4.255025in}}%
\pgfpathlineto{\pgfqpoint{3.080864in}{4.261639in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{4.262277in}}%
\pgfpathlineto{\pgfqpoint{3.083906in}{4.258653in}}%
\pgfpathlineto{\pgfqpoint{3.086934in}{4.241124in}}%
\pgfpathlineto{\pgfqpoint{3.093027in}{4.191210in}}%
\pgfpathlineto{\pgfqpoint{3.096828in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.117395in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.118928in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{3.132608in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{3.137163in}{5.087540in}}%
\pgfpathlineto{\pgfqpoint{3.137913in}{5.087540in}}%
\pgfpathlineto{\pgfqpoint{3.140161in}{4.834743in}}%
\pgfpathlineto{\pgfqpoint{3.149343in}{4.161785in}}%
\pgfpathlineto{\pgfqpoint{3.150868in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.174447in}{4.156174in}}%
\pgfpathlineto{\pgfqpoint{3.180513in}{4.369765in}}%
\pgfpathlineto{\pgfqpoint{3.184363in}{4.434796in}}%
\pgfpathlineto{\pgfqpoint{3.186618in}{4.443647in}}%
\pgfpathlineto{\pgfqpoint{3.187413in}{4.443575in}}%
\pgfpathlineto{\pgfqpoint{3.189659in}{4.432338in}}%
\pgfpathlineto{\pgfqpoint{3.192711in}{4.399867in}}%
\pgfpathlineto{\pgfqpoint{3.198828in}{4.300647in}}%
\pgfpathlineto{\pgfqpoint{3.207964in}{4.154821in}}%
\pgfpathlineto{\pgfqpoint{3.209480in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.237620in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.239135in}{4.160479in}}%
\pgfpathlineto{\pgfqpoint{3.240698in}{4.206092in}}%
\pgfpathlineto{\pgfqpoint{3.241424in}{4.206092in}}%
\pgfpathlineto{\pgfqpoint{3.243726in}{4.257526in}}%
\pgfpathlineto{\pgfqpoint{3.244510in}{4.257526in}}%
\pgfpathlineto{\pgfqpoint{3.246028in}{4.295263in}}%
\pgfpathlineto{\pgfqpoint{3.246756in}{4.295263in}}%
\pgfpathlineto{\pgfqpoint{3.249064in}{4.323691in}}%
\pgfpathlineto{\pgfqpoint{3.251319in}{4.327678in}}%
\pgfpathlineto{\pgfqpoint{3.252845in}{4.327207in}}%
\pgfpathlineto{\pgfqpoint{3.254361in}{4.325218in}}%
\pgfpathlineto{\pgfqpoint{3.256684in}{4.313792in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{4.260857in}}%
\pgfpathlineto{\pgfqpoint{3.274150in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.296297in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.304657in}{4.226201in}}%
\pgfpathlineto{\pgfqpoint{3.308514in}{4.234983in}}%
\pgfpathlineto{\pgfqpoint{3.309242in}{4.234983in}}%
\pgfpathlineto{\pgfqpoint{3.310761in}{4.236742in}}%
\pgfpathlineto{\pgfqpoint{3.312252in}{4.234022in}}%
\pgfpathlineto{\pgfqpoint{3.315289in}{4.220444in}}%
\pgfpathlineto{\pgfqpoint{3.321384in}{4.185200in}}%
\pgfpathlineto{\pgfqpoint{3.325981in}{4.162801in}}%
\pgfpathlineto{\pgfqpoint{3.329046in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.347267in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.353391in}{4.211637in}}%
\pgfpathlineto{\pgfqpoint{3.356402in}{4.223054in}}%
\pgfpathlineto{\pgfqpoint{3.360223in}{4.229356in}}%
\pgfpathlineto{\pgfqpoint{3.363280in}{4.229723in}}%
\pgfpathlineto{\pgfqpoint{3.364782in}{4.228902in}}%
\pgfpathlineto{\pgfqpoint{3.367081in}{4.226469in}}%
\pgfpathlineto{\pgfqpoint{3.369360in}{4.218001in}}%
\pgfpathlineto{\pgfqpoint{3.376984in}{4.170965in}}%
\pgfpathlineto{\pgfqpoint{3.380027in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.393710in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.394521in}{4.154088in}}%
\pgfpathlineto{\pgfqpoint{3.402098in}{4.289444in}}%
\pgfpathlineto{\pgfqpoint{3.404332in}{4.322484in}}%
\pgfpathlineto{\pgfqpoint{3.406635in}{4.330921in}}%
\pgfpathlineto{\pgfqpoint{3.407401in}{4.330921in}}%
\pgfpathlineto{\pgfqpoint{3.408929in}{4.333475in}}%
\pgfpathlineto{\pgfqpoint{3.411203in}{4.332534in}}%
\pgfpathlineto{\pgfqpoint{3.419536in}{4.253329in}}%
\pgfpathlineto{\pgfqpoint{3.428695in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.433264in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.434794in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{3.444733in}{5.451708in}}%
\pgfpathlineto{\pgfqpoint{3.447738in}{5.259356in}}%
\pgfpathlineto{\pgfqpoint{3.450733in}{5.031711in}}%
\pgfpathlineto{\pgfqpoint{3.453826in}{4.703168in}}%
\pgfpathlineto{\pgfqpoint{3.459887in}{4.195228in}}%
\pgfpathlineto{\pgfqpoint{3.460664in}{4.195228in}}%
\pgfpathlineto{\pgfqpoint{3.462203in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.481252in}{4.152949in}}%
\pgfpathlineto{\pgfqpoint{3.486551in}{4.422121in}}%
\pgfpathlineto{\pgfqpoint{3.490361in}{4.520106in}}%
\pgfpathlineto{\pgfqpoint{3.492666in}{4.544060in}}%
\pgfpathlineto{\pgfqpoint{3.494184in}{4.546261in}}%
\pgfpathlineto{\pgfqpoint{3.494934in}{4.546261in}}%
\pgfpathlineto{\pgfqpoint{3.497220in}{4.530985in}}%
\pgfpathlineto{\pgfqpoint{3.499514in}{4.497863in}}%
\pgfpathlineto{\pgfqpoint{3.507124in}{4.345370in}}%
\pgfpathlineto{\pgfqpoint{3.509376in}{4.253353in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.530726in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{4.183449in}}%
\pgfpathlineto{\pgfqpoint{3.537596in}{4.242669in}}%
\pgfpathlineto{\pgfqpoint{3.540640in}{4.252735in}}%
\pgfpathlineto{\pgfqpoint{3.542157in}{4.252228in}}%
\pgfpathlineto{\pgfqpoint{3.545215in}{4.246230in}}%
\pgfpathlineto{\pgfqpoint{3.548259in}{4.235430in}}%
\pgfpathlineto{\pgfqpoint{3.552046in}{4.209412in}}%
\pgfpathlineto{\pgfqpoint{3.560463in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.580274in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.583318in}{4.199606in}}%
\pgfpathlineto{\pgfqpoint{3.589378in}{4.295794in}}%
\pgfpathlineto{\pgfqpoint{3.590140in}{4.295794in}}%
\pgfpathlineto{\pgfqpoint{3.591666in}{4.305138in}}%
\pgfpathlineto{\pgfqpoint{3.593190in}{4.303575in}}%
\pgfpathlineto{\pgfqpoint{3.596237in}{4.294972in}}%
\pgfpathlineto{\pgfqpoint{3.599268in}{4.272534in}}%
\pgfpathlineto{\pgfqpoint{3.604611in}{4.218490in}}%
\pgfpathlineto{\pgfqpoint{3.605325in}{4.218490in}}%
\pgfpathlineto{\pgfqpoint{3.608368in}{4.171711in}}%
\pgfpathlineto{\pgfqpoint{3.610711in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.632020in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.632802in}{4.157293in}}%
\pgfpathlineto{\pgfqpoint{3.639665in}{4.265543in}}%
\pgfpathlineto{\pgfqpoint{3.643482in}{4.288458in}}%
\pgfpathlineto{\pgfqpoint{3.645003in}{4.290156in}}%
\pgfpathlineto{\pgfqpoint{3.646529in}{4.287578in}}%
\pgfpathlineto{\pgfqpoint{3.650338in}{4.269778in}}%
\pgfpathlineto{\pgfqpoint{3.654154in}{4.235531in}}%
\pgfpathlineto{\pgfqpoint{3.657960in}{4.195291in}}%
\pgfpathlineto{\pgfqpoint{3.658712in}{4.195291in}}%
\pgfpathlineto{\pgfqpoint{3.661007in}{4.171487in}}%
\pgfpathlineto{\pgfqpoint{3.664038in}{4.153243in}}%
\pgfpathlineto{\pgfqpoint{3.667086in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.683087in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.689936in}{4.263216in}}%
\pgfpathlineto{\pgfqpoint{3.693757in}{4.287177in}}%
\pgfpathlineto{\pgfqpoint{3.694544in}{4.287177in}}%
\pgfpathlineto{\pgfqpoint{3.696789in}{4.297985in}}%
\pgfpathlineto{\pgfqpoint{3.698315in}{4.299484in}}%
\pgfpathlineto{\pgfqpoint{3.699841in}{4.295997in}}%
\pgfpathlineto{\pgfqpoint{3.703658in}{4.277081in}}%
\pgfpathlineto{\pgfqpoint{3.705983in}{4.258915in}}%
\pgfpathlineto{\pgfqpoint{3.716708in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.738867in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{4.247181in}}%
\pgfpathlineto{\pgfqpoint{3.748812in}{4.366388in}}%
\pgfpathlineto{\pgfqpoint{3.748812in}{4.366388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.087915in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{5.516650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906562in}{4.087915in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{5.516650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{4.087915in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{4.087915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{5.516650in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{5.516650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171321in,y=5.599984in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle u^{\mathrm{heat}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{3.688494in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{3.688494in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.259759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.259759in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593338in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{0.593338in}{3.688494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593338in}{2.259759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.259759in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344730in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{1.344730in}{3.688494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344730in}{2.259759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.259759in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096121in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{2.096121in}{3.688494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096121in}{2.259759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.259759in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847513in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{2.847513in}{3.688494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847513in}{2.259759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.259759in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{2.324702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{2.324702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091943in, y=2.271940in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.259759in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.649414in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{2.649414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{2.649414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091943in, y=2.596653in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.259759in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.974127in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{2.974127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{2.974127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091943in, y=2.921365in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.259759in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{3.298839in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{3.298839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{3.298839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091943in, y=3.246078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.259759in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{3.623552in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{3.623552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{3.623552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091943in, y=3.570790in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.259759in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593829in}{3.623552in}}%
\pgfpathlineto{\pgfqpoint{0.609462in}{3.623552in}}%
\pgfpathlineto{\pgfqpoint{0.617080in}{3.323376in}}%
\pgfpathlineto{\pgfqpoint{0.624701in}{3.027381in}}%
\pgfpathlineto{\pgfqpoint{0.625447in}{3.027381in}}%
\pgfpathlineto{\pgfqpoint{0.627735in}{2.919026in}}%
\pgfpathlineto{\pgfqpoint{0.636845in}{2.646663in}}%
\pgfpathlineto{\pgfqpoint{0.643700in}{2.503829in}}%
\pgfpathlineto{\pgfqpoint{0.649028in}{2.453050in}}%
\pgfpathlineto{\pgfqpoint{0.662736in}{2.356957in}}%
\pgfpathlineto{\pgfqpoint{0.667241in}{2.343105in}}%
\pgfpathlineto{\pgfqpoint{0.669554in}{2.340924in}}%
\pgfpathlineto{\pgfqpoint{0.672555in}{2.344405in}}%
\pgfpathlineto{\pgfqpoint{0.677123in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{0.682465in}{2.363910in}}%
\pgfpathlineto{\pgfqpoint{0.684753in}{2.361424in}}%
\pgfpathlineto{\pgfqpoint{0.690097in}{2.352449in}}%
\pgfpathlineto{\pgfqpoint{0.692380in}{2.344584in}}%
\pgfpathlineto{\pgfqpoint{0.694623in}{2.341477in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{2.342520in}}%
\pgfpathlineto{\pgfqpoint{0.699944in}{2.348397in}}%
\pgfpathlineto{\pgfqpoint{0.704499in}{2.358992in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{2.369877in}}%
\pgfpathlineto{\pgfqpoint{0.716698in}{2.395409in}}%
\pgfpathlineto{\pgfqpoint{0.717463in}{2.395409in}}%
\pgfpathlineto{\pgfqpoint{0.719702in}{2.396962in}}%
\pgfpathlineto{\pgfqpoint{0.722741in}{2.397294in}}%
\pgfpathlineto{\pgfqpoint{0.727326in}{2.396699in}}%
\pgfpathlineto{\pgfqpoint{0.729585in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{0.733452in}{2.391401in}}%
\pgfpathlineto{\pgfqpoint{0.741843in}{2.379006in}}%
\pgfpathlineto{\pgfqpoint{0.744816in}{2.378140in}}%
\pgfpathlineto{\pgfqpoint{0.748592in}{2.369675in}}%
\pgfpathlineto{\pgfqpoint{0.749387in}{2.369675in}}%
\pgfpathlineto{\pgfqpoint{0.752394in}{2.361668in}}%
\pgfpathlineto{\pgfqpoint{0.755489in}{2.356815in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{2.357766in}}%
\pgfpathlineto{\pgfqpoint{0.760805in}{2.363994in}}%
\pgfpathlineto{\pgfqpoint{0.763875in}{2.370795in}}%
\pgfpathlineto{\pgfqpoint{0.765414in}{2.375115in}}%
\pgfpathlineto{\pgfqpoint{0.766931in}{2.372450in}}%
\pgfpathlineto{\pgfqpoint{0.774515in}{2.342819in}}%
\pgfpathlineto{\pgfqpoint{0.778350in}{2.328505in}}%
\pgfpathlineto{\pgfqpoint{0.779877in}{2.329100in}}%
\pgfpathlineto{\pgfqpoint{0.785236in}{2.336413in}}%
\pgfpathlineto{\pgfqpoint{0.790533in}{2.349365in}}%
\pgfpathlineto{\pgfqpoint{0.799677in}{2.379475in}}%
\pgfpathlineto{\pgfqpoint{0.804252in}{2.393310in}}%
\pgfpathlineto{\pgfqpoint{0.807275in}{2.394669in}}%
\pgfpathlineto{\pgfqpoint{0.810354in}{2.393789in}}%
\pgfpathlineto{\pgfqpoint{0.812623in}{2.391021in}}%
\pgfpathlineto{\pgfqpoint{0.813373in}{2.391021in}}%
\pgfpathlineto{\pgfqpoint{0.815620in}{2.388505in}}%
\pgfpathlineto{\pgfqpoint{0.817146in}{2.389528in}}%
\pgfpathlineto{\pgfqpoint{0.820235in}{2.391054in}}%
\pgfpathlineto{\pgfqpoint{0.829344in}{2.385687in}}%
\pgfpathlineto{\pgfqpoint{0.831646in}{2.387690in}}%
\pgfpathlineto{\pgfqpoint{0.833875in}{2.390052in}}%
\pgfpathlineto{\pgfqpoint{0.836202in}{2.387278in}}%
\pgfpathlineto{\pgfqpoint{0.842301in}{2.378038in}}%
\pgfpathlineto{\pgfqpoint{0.844548in}{2.371363in}}%
\pgfpathlineto{\pgfqpoint{0.846087in}{2.369497in}}%
\pgfpathlineto{\pgfqpoint{0.847604in}{2.369914in}}%
\pgfpathlineto{\pgfqpoint{0.850653in}{2.375008in}}%
\pgfpathlineto{\pgfqpoint{0.852213in}{2.375186in}}%
\pgfpathlineto{\pgfqpoint{0.856781in}{2.369409in}}%
\pgfpathlineto{\pgfqpoint{0.864357in}{2.359501in}}%
\pgfpathlineto{\pgfqpoint{0.870470in}{2.371304in}}%
\pgfpathlineto{\pgfqpoint{0.875058in}{2.380138in}}%
\pgfpathlineto{\pgfqpoint{0.877322in}{2.378082in}}%
\pgfpathlineto{\pgfqpoint{0.880373in}{2.372417in}}%
\pgfpathlineto{\pgfqpoint{0.886428in}{2.362366in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{2.364265in}}%
\pgfpathlineto{\pgfqpoint{0.891769in}{2.371420in}}%
\pgfpathlineto{\pgfqpoint{0.895596in}{2.378724in}}%
\pgfpathlineto{\pgfqpoint{0.897867in}{2.378207in}}%
\pgfpathlineto{\pgfqpoint{0.902419in}{2.370952in}}%
\pgfpathlineto{\pgfqpoint{0.903211in}{2.370952in}}%
\pgfpathlineto{\pgfqpoint{0.906234in}{2.363200in}}%
\pgfpathlineto{\pgfqpoint{0.907769in}{2.361908in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{2.362280in}}%
\pgfpathlineto{\pgfqpoint{0.910776in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{0.935913in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{2.433358in}}%
\pgfpathlineto{\pgfqpoint{0.943534in}{2.640432in}}%
\pgfpathlineto{\pgfqpoint{0.946547in}{2.666474in}}%
\pgfpathlineto{\pgfqpoint{0.948110in}{2.666271in}}%
\pgfpathlineto{\pgfqpoint{0.952667in}{2.602993in}}%
\pgfpathlineto{\pgfqpoint{0.957197in}{2.520579in}}%
\pgfpathlineto{\pgfqpoint{0.957977in}{2.520579in}}%
\pgfpathlineto{\pgfqpoint{0.960261in}{2.464568in}}%
\pgfpathlineto{\pgfqpoint{0.967829in}{2.343180in}}%
\pgfpathlineto{\pgfqpoint{0.970132in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{0.992934in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.003629in}{2.401871in}}%
\pgfpathlineto{\pgfqpoint{1.009721in}{2.423924in}}%
\pgfpathlineto{\pgfqpoint{1.011957in}{2.425344in}}%
\pgfpathlineto{\pgfqpoint{1.015018in}{2.423991in}}%
\pgfpathlineto{\pgfqpoint{1.020311in}{2.411288in}}%
\pgfpathlineto{\pgfqpoint{1.022636in}{2.394038in}}%
\pgfpathlineto{\pgfqpoint{1.032545in}{2.346482in}}%
\pgfpathlineto{\pgfqpoint{1.033274in}{2.346482in}}%
\pgfpathlineto{\pgfqpoint{1.035600in}{2.332603in}}%
\pgfpathlineto{\pgfqpoint{1.036375in}{2.332603in}}%
\pgfpathlineto{\pgfqpoint{1.037875in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.062214in}{2.328445in}}%
\pgfpathlineto{\pgfqpoint{1.072873in}{2.364314in}}%
\pgfpathlineto{\pgfqpoint{1.075125in}{2.376273in}}%
\pgfpathlineto{\pgfqpoint{1.087359in}{2.419758in}}%
\pgfpathlineto{\pgfqpoint{1.089614in}{2.418568in}}%
\pgfpathlineto{\pgfqpoint{1.091935in}{2.415180in}}%
\pgfpathlineto{\pgfqpoint{1.096495in}{2.402548in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{2.372314in}}%
\pgfpathlineto{\pgfqpoint{1.109385in}{2.360064in}}%
\pgfpathlineto{\pgfqpoint{1.114000in}{2.359728in}}%
\pgfpathlineto{\pgfqpoint{1.117003in}{2.354389in}}%
\pgfpathlineto{\pgfqpoint{1.120065in}{2.346032in}}%
\pgfpathlineto{\pgfqpoint{1.125364in}{2.335755in}}%
\pgfpathlineto{\pgfqpoint{1.127676in}{2.336955in}}%
\pgfpathlineto{\pgfqpoint{1.132255in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{1.138356in}{2.359846in}}%
\pgfpathlineto{\pgfqpoint{1.151990in}{2.399224in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{2.399358in}}%
\pgfpathlineto{\pgfqpoint{1.158084in}{2.396584in}}%
\pgfpathlineto{\pgfqpoint{1.162701in}{2.392410in}}%
\pgfpathlineto{\pgfqpoint{1.164998in}{2.390135in}}%
\pgfpathlineto{\pgfqpoint{1.171068in}{2.377088in}}%
\pgfpathlineto{\pgfqpoint{1.176389in}{2.366984in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{2.369023in}}%
\pgfpathlineto{\pgfqpoint{1.180996in}{2.369023in}}%
\pgfpathlineto{\pgfqpoint{1.184030in}{2.356025in}}%
\pgfpathlineto{\pgfqpoint{1.184795in}{2.356025in}}%
\pgfpathlineto{\pgfqpoint{1.187071in}{2.342723in}}%
\pgfpathlineto{\pgfqpoint{1.187801in}{2.342723in}}%
\pgfpathlineto{\pgfqpoint{1.190125in}{2.327232in}}%
\pgfpathlineto{\pgfqpoint{1.191628in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.200763in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.201524in}{2.326294in}}%
\pgfpathlineto{\pgfqpoint{1.206105in}{2.359685in}}%
\pgfpathlineto{\pgfqpoint{1.214498in}{2.425236in}}%
\pgfpathlineto{\pgfqpoint{1.219099in}{2.439647in}}%
\pgfpathlineto{\pgfqpoint{1.222079in}{2.440881in}}%
\pgfpathlineto{\pgfqpoint{1.224392in}{2.439956in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{3.221381in}}%
\pgfpathlineto{\pgfqpoint{1.227454in}{3.219171in}}%
\pgfpathlineto{\pgfqpoint{1.228925in}{3.213980in}}%
\pgfpathlineto{\pgfqpoint{1.230454in}{3.203297in}}%
\pgfpathlineto{\pgfqpoint{1.241051in}{2.895100in}}%
\pgfpathlineto{\pgfqpoint{1.253244in}{2.491163in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{2.417303in}}%
\pgfpathlineto{\pgfqpoint{1.257006in}{2.417303in}}%
\pgfpathlineto{\pgfqpoint{1.259331in}{2.355875in}}%
\pgfpathlineto{\pgfqpoint{1.261582in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.288975in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.289768in}{2.327115in}}%
\pgfpathlineto{\pgfqpoint{1.297358in}{2.393026in}}%
\pgfpathlineto{\pgfqpoint{1.303473in}{2.413494in}}%
\pgfpathlineto{\pgfqpoint{1.304992in}{2.413247in}}%
\pgfpathlineto{\pgfqpoint{1.308057in}{2.409855in}}%
\pgfpathlineto{\pgfqpoint{1.312625in}{2.398518in}}%
\pgfpathlineto{\pgfqpoint{1.321751in}{2.362505in}}%
\pgfpathlineto{\pgfqpoint{1.324812in}{2.345093in}}%
\pgfpathlineto{\pgfqpoint{1.327828in}{2.336834in}}%
\pgfpathlineto{\pgfqpoint{1.330124in}{2.336669in}}%
\pgfpathlineto{\pgfqpoint{1.332400in}{2.337419in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{2.358343in}}%
\pgfpathlineto{\pgfqpoint{1.343838in}{2.357893in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{2.352793in}}%
\pgfpathlineto{\pgfqpoint{1.349929in}{2.339951in}}%
\pgfpathlineto{\pgfqpoint{1.352232in}{2.326628in}}%
\pgfpathlineto{\pgfqpoint{1.353754in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.366298in}{2.325342in}}%
\pgfpathlineto{\pgfqpoint{1.371656in}{2.339660in}}%
\pgfpathlineto{\pgfqpoint{1.377721in}{2.359529in}}%
\pgfpathlineto{\pgfqpoint{1.380046in}{2.370344in}}%
\pgfpathlineto{\pgfqpoint{1.380763in}{2.370344in}}%
\pgfpathlineto{\pgfqpoint{1.383831in}{2.384810in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{2.384810in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{2.396720in}}%
\pgfpathlineto{\pgfqpoint{1.393004in}{2.418068in}}%
\pgfpathlineto{\pgfqpoint{1.396048in}{2.420655in}}%
\pgfpathlineto{\pgfqpoint{1.399097in}{2.420449in}}%
\pgfpathlineto{\pgfqpoint{1.401390in}{2.417656in}}%
\pgfpathlineto{\pgfqpoint{1.404426in}{2.405042in}}%
\pgfpathlineto{\pgfqpoint{1.415104in}{2.360704in}}%
\pgfpathlineto{\pgfqpoint{1.415847in}{2.360704in}}%
\pgfpathlineto{\pgfqpoint{1.418114in}{2.348098in}}%
\pgfpathlineto{\pgfqpoint{1.424186in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.436376in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.441660in}{2.338375in}}%
\pgfpathlineto{\pgfqpoint{1.448532in}{2.361354in}}%
\pgfpathlineto{\pgfqpoint{1.461476in}{2.406045in}}%
\pgfpathlineto{\pgfqpoint{1.462996in}{2.405394in}}%
\pgfpathlineto{\pgfqpoint{1.466018in}{2.399572in}}%
\pgfpathlineto{\pgfqpoint{1.471365in}{2.384939in}}%
\pgfpathlineto{\pgfqpoint{1.473612in}{2.374969in}}%
\pgfpathlineto{\pgfqpoint{1.478979in}{2.359888in}}%
\pgfpathlineto{\pgfqpoint{1.486602in}{2.341384in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{2.341865in}}%
\pgfpathlineto{\pgfqpoint{1.497998in}{2.362584in}}%
\pgfpathlineto{\pgfqpoint{1.505604in}{2.381412in}}%
\pgfpathlineto{\pgfqpoint{1.508662in}{2.381441in}}%
\pgfpathlineto{\pgfqpoint{1.516991in}{2.374067in}}%
\pgfpathlineto{\pgfqpoint{1.520033in}{2.378299in}}%
\pgfpathlineto{\pgfqpoint{1.522367in}{2.380918in}}%
\pgfpathlineto{\pgfqpoint{1.523879in}{2.379455in}}%
\pgfpathlineto{\pgfqpoint{1.527665in}{2.370729in}}%
\pgfpathlineto{\pgfqpoint{1.536091in}{2.349483in}}%
\pgfpathlineto{\pgfqpoint{1.537605in}{2.350371in}}%
\pgfpathlineto{\pgfqpoint{1.539853in}{2.352014in}}%
\pgfpathlineto{\pgfqpoint{1.541379in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.568037in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.569561in}{2.392385in}}%
\pgfpathlineto{\pgfqpoint{1.572636in}{2.545715in}}%
\pgfpathlineto{\pgfqpoint{1.573378in}{2.545715in}}%
\pgfpathlineto{\pgfqpoint{1.575678in}{2.644382in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{2.692837in}}%
\pgfpathlineto{\pgfqpoint{1.580229in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.581764in}{2.692981in}}%
\pgfpathlineto{\pgfqpoint{1.586328in}{2.620636in}}%
\pgfpathlineto{\pgfqpoint{1.588586in}{2.540725in}}%
\pgfpathlineto{\pgfqpoint{1.597689in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.628138in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.628942in}{2.328339in}}%
\pgfpathlineto{\pgfqpoint{1.635028in}{2.389796in}}%
\pgfpathlineto{\pgfqpoint{1.638837in}{2.415490in}}%
\pgfpathlineto{\pgfqpoint{1.643428in}{2.432208in}}%
\pgfpathlineto{\pgfqpoint{1.644908in}{2.430588in}}%
\pgfpathlineto{\pgfqpoint{1.647998in}{2.419035in}}%
\pgfpathlineto{\pgfqpoint{1.651797in}{2.397543in}}%
\pgfpathlineto{\pgfqpoint{1.660183in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.683806in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{2.332691in}}%
\pgfpathlineto{\pgfqpoint{1.689096in}{2.350629in}}%
\pgfpathlineto{\pgfqpoint{1.699770in}{2.389805in}}%
\pgfpathlineto{\pgfqpoint{1.703592in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{1.705107in}{2.400473in}}%
\pgfpathlineto{\pgfqpoint{1.708895in}{2.385655in}}%
\pgfpathlineto{\pgfqpoint{1.712733in}{2.363195in}}%
\pgfpathlineto{\pgfqpoint{1.717262in}{2.338959in}}%
\pgfpathlineto{\pgfqpoint{1.721111in}{2.333610in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{2.327261in}}%
\pgfpathlineto{\pgfqpoint{1.724158in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.748469in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{2.345003in}}%
\pgfpathlineto{\pgfqpoint{1.776696in}{2.428807in}}%
\pgfpathlineto{\pgfqpoint{1.778207in}{2.428443in}}%
\pgfpathlineto{\pgfqpoint{1.781230in}{2.424741in}}%
\pgfpathlineto{\pgfqpoint{1.784240in}{2.415729in}}%
\pgfpathlineto{\pgfqpoint{1.787282in}{2.410472in}}%
\pgfpathlineto{\pgfqpoint{1.789605in}{2.411576in}}%
\pgfpathlineto{\pgfqpoint{1.794890in}{2.416249in}}%
\pgfpathlineto{\pgfqpoint{1.797191in}{2.412316in}}%
\pgfpathlineto{\pgfqpoint{1.800253in}{2.396333in}}%
\pgfpathlineto{\pgfqpoint{1.806324in}{2.360794in}}%
\pgfpathlineto{\pgfqpoint{1.812441in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.833765in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.839834in}{2.367868in}}%
\pgfpathlineto{\pgfqpoint{1.853584in}{2.415918in}}%
\pgfpathlineto{\pgfqpoint{1.854335in}{2.415294in}}%
\pgfpathlineto{\pgfqpoint{1.855098in}{2.415294in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.884752in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.887059in}{2.391312in}}%
\pgfpathlineto{\pgfqpoint{1.889311in}{2.529155in}}%
\pgfpathlineto{\pgfqpoint{1.893898in}{2.650585in}}%
\pgfpathlineto{\pgfqpoint{1.895458in}{2.664471in}}%
\pgfpathlineto{\pgfqpoint{1.896977in}{2.661360in}}%
\pgfpathlineto{\pgfqpoint{1.898508in}{2.644721in}}%
\pgfpathlineto{\pgfqpoint{1.901526in}{2.580183in}}%
\pgfpathlineto{\pgfqpoint{1.906899in}{2.435776in}}%
\pgfpathlineto{\pgfqpoint{1.909204in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.940369in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.944211in}{2.366861in}}%
\pgfpathlineto{\pgfqpoint{1.950309in}{2.426367in}}%
\pgfpathlineto{\pgfqpoint{1.951061in}{2.426367in}}%
\pgfpathlineto{\pgfqpoint{1.952543in}{2.433899in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{2.430015in}}%
\pgfpathlineto{\pgfqpoint{1.957915in}{2.403155in}}%
\pgfpathlineto{\pgfqpoint{1.962480in}{2.364659in}}%
\pgfpathlineto{\pgfqpoint{1.964755in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{1.998280in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.005915in}{2.373510in}}%
\pgfpathlineto{\pgfqpoint{2.017305in}{2.412338in}}%
\pgfpathlineto{\pgfqpoint{2.018069in}{2.413008in}}%
\pgfpathlineto{\pgfqpoint{2.019602in}{2.409637in}}%
\pgfpathlineto{\pgfqpoint{2.022664in}{2.395062in}}%
\pgfpathlineto{\pgfqpoint{2.028013in}{2.355303in}}%
\pgfpathlineto{\pgfqpoint{2.031764in}{2.329540in}}%
\pgfpathlineto{\pgfqpoint{2.033310in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.061487in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.062978in}{2.327736in}}%
\pgfpathlineto{\pgfqpoint{2.065290in}{2.356462in}}%
\pgfpathlineto{\pgfqpoint{2.074425in}{2.426983in}}%
\pgfpathlineto{\pgfqpoint{2.075161in}{2.426983in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{2.438594in}}%
\pgfpathlineto{\pgfqpoint{2.081277in}{2.450388in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{2.086624in}{2.430518in}}%
\pgfpathlineto{\pgfqpoint{2.089676in}{2.408285in}}%
\pgfpathlineto{\pgfqpoint{2.092729in}{2.346070in}}%
\pgfpathlineto{\pgfqpoint{2.095022in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.126241in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.129291in}{2.353058in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{2.380029in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{2.380029in}}%
\pgfpathlineto{\pgfqpoint{2.136909in}{2.391210in}}%
\pgfpathlineto{\pgfqpoint{2.140697in}{2.401416in}}%
\pgfpathlineto{\pgfqpoint{2.142206in}{2.400445in}}%
\pgfpathlineto{\pgfqpoint{2.144457in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{2.148257in}{2.380253in}}%
\pgfpathlineto{\pgfqpoint{2.157442in}{2.335378in}}%
\pgfpathlineto{\pgfqpoint{2.159681in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.171119in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.172658in}{3.311259in}}%
\pgfpathlineto{\pgfqpoint{2.177232in}{3.327639in}}%
\pgfpathlineto{\pgfqpoint{2.179479in}{3.304089in}}%
\pgfpathlineto{\pgfqpoint{2.182531in}{3.224643in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{2.199270in}{2.370610in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{2.370610in}}%
\pgfpathlineto{\pgfqpoint{2.201578in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.232779in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.234258in}{2.329867in}}%
\pgfpathlineto{\pgfqpoint{2.236548in}{2.362755in}}%
\pgfpathlineto{\pgfqpoint{2.240386in}{2.383080in}}%
\pgfpathlineto{\pgfqpoint{2.244959in}{2.399089in}}%
\pgfpathlineto{\pgfqpoint{2.245692in}{2.399089in}}%
\pgfpathlineto{\pgfqpoint{2.247206in}{2.406993in}}%
\pgfpathlineto{\pgfqpoint{2.247989in}{2.406993in}}%
\pgfpathlineto{\pgfqpoint{2.250268in}{2.416842in}}%
\pgfpathlineto{\pgfqpoint{2.252536in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{2.259402in}{2.389584in}}%
\pgfpathlineto{\pgfqpoint{2.262453in}{2.368530in}}%
\pgfpathlineto{\pgfqpoint{2.267780in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.293675in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.298206in}{2.339285in}}%
\pgfpathlineto{\pgfqpoint{2.305846in}{2.363538in}}%
\pgfpathlineto{\pgfqpoint{2.318770in}{2.404965in}}%
\pgfpathlineto{\pgfqpoint{2.321012in}{2.403480in}}%
\pgfpathlineto{\pgfqpoint{2.324073in}{2.400158in}}%
\pgfpathlineto{\pgfqpoint{2.326346in}{2.392477in}}%
\pgfpathlineto{\pgfqpoint{2.327134in}{2.392477in}}%
\pgfpathlineto{\pgfqpoint{2.338568in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.353804in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.402189in}}%
\pgfpathlineto{\pgfqpoint{2.369740in}{2.415240in}}%
\pgfpathlineto{\pgfqpoint{2.371252in}{2.413605in}}%
\pgfpathlineto{\pgfqpoint{2.373596in}{2.408011in}}%
\pgfpathlineto{\pgfqpoint{2.378124in}{2.388382in}}%
\pgfpathlineto{\pgfqpoint{2.381164in}{2.367917in}}%
\pgfpathlineto{\pgfqpoint{2.387285in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.413943in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{2.339880in}}%
\pgfpathlineto{\pgfqpoint{2.419271in}{2.361961in}}%
\pgfpathlineto{\pgfqpoint{2.423027in}{2.378775in}}%
\pgfpathlineto{\pgfqpoint{2.432984in}{2.410969in}}%
\pgfpathlineto{\pgfqpoint{2.435277in}{2.405885in}}%
\pgfpathlineto{\pgfqpoint{2.439098in}{2.387625in}}%
\pgfpathlineto{\pgfqpoint{2.449780in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.477932in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.487017in}{2.362530in}}%
\pgfpathlineto{\pgfqpoint{2.488541in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.525890in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.526641in}{2.346189in}}%
\pgfpathlineto{\pgfqpoint{2.531972in}{2.663688in}}%
\pgfpathlineto{\pgfqpoint{2.532728in}{2.663688in}}%
\pgfpathlineto{\pgfqpoint{2.535018in}{2.776989in}}%
\pgfpathlineto{\pgfqpoint{2.537274in}{2.805727in}}%
\pgfpathlineto{\pgfqpoint{2.538796in}{2.801643in}}%
\pgfpathlineto{\pgfqpoint{2.540317in}{2.783647in}}%
\pgfpathlineto{\pgfqpoint{2.542630in}{2.727269in}}%
\pgfpathlineto{\pgfqpoint{2.547175in}{2.539906in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.586006in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.589763in}{2.435976in}}%
\pgfpathlineto{\pgfqpoint{2.595074in}{2.531333in}}%
\pgfpathlineto{\pgfqpoint{2.598876in}{2.562348in}}%
\pgfpathlineto{\pgfqpoint{2.599674in}{2.563375in}}%
\pgfpathlineto{\pgfqpoint{2.601200in}{2.560119in}}%
\pgfpathlineto{\pgfqpoint{2.602721in}{2.550884in}}%
\pgfpathlineto{\pgfqpoint{2.604980in}{2.519631in}}%
\pgfpathlineto{\pgfqpoint{2.608051in}{2.447652in}}%
\pgfpathlineto{\pgfqpoint{2.612620in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.646838in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.652952in}{2.391599in}}%
\pgfpathlineto{\pgfqpoint{2.656012in}{2.408384in}}%
\pgfpathlineto{\pgfqpoint{2.662838in}{2.430570in}}%
\pgfpathlineto{\pgfqpoint{2.664376in}{2.427379in}}%
\pgfpathlineto{\pgfqpoint{2.667429in}{2.408754in}}%
\pgfpathlineto{\pgfqpoint{2.671279in}{2.373393in}}%
\pgfpathlineto{\pgfqpoint{2.676614in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.711599in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.715380in}{2.343924in}}%
\pgfpathlineto{\pgfqpoint{2.737449in}{2.410769in}}%
\pgfpathlineto{\pgfqpoint{2.738253in}{2.410769in}}%
\pgfpathlineto{\pgfqpoint{2.742058in}{2.393853in}}%
\pgfpathlineto{\pgfqpoint{2.747397in}{2.360078in}}%
\pgfpathlineto{\pgfqpoint{2.749684in}{2.333383in}}%
\pgfpathlineto{\pgfqpoint{2.750467in}{2.333383in}}%
\pgfpathlineto{\pgfqpoint{2.751984in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.783934in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.792278in}{2.390639in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{2.390639in}}%
\pgfpathlineto{\pgfqpoint{2.795356in}{2.403773in}}%
\pgfpathlineto{\pgfqpoint{2.802188in}{2.426428in}}%
\pgfpathlineto{\pgfqpoint{2.803715in}{3.477081in}}%
\pgfpathlineto{\pgfqpoint{2.806033in}{3.485775in}}%
\pgfpathlineto{\pgfqpoint{2.806783in}{3.485775in}}%
\pgfpathlineto{\pgfqpoint{2.809833in}{3.431075in}}%
\pgfpathlineto{\pgfqpoint{2.810558in}{3.405211in}}%
\pgfpathlineto{\pgfqpoint{2.815131in}{3.105986in}}%
\pgfpathlineto{\pgfqpoint{2.827303in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.859336in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.865429in}{2.416341in}}%
\pgfpathlineto{\pgfqpoint{2.866930in}{2.421552in}}%
\pgfpathlineto{\pgfqpoint{2.867657in}{2.422718in}}%
\pgfpathlineto{\pgfqpoint{2.868448in}{2.420868in}}%
\pgfpathlineto{\pgfqpoint{2.873783in}{2.375043in}}%
\pgfpathlineto{\pgfqpoint{2.878330in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.912616in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.923293in}{2.396784in}}%
\pgfpathlineto{\pgfqpoint{2.933933in}{2.431457in}}%
\pgfpathlineto{\pgfqpoint{2.936187in}{2.420022in}}%
\pgfpathlineto{\pgfqpoint{2.940754in}{2.387118in}}%
\pgfpathlineto{\pgfqpoint{2.944610in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.974229in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{2.981870in}{2.390718in}}%
\pgfpathlineto{\pgfqpoint{2.986459in}{2.406210in}}%
\pgfpathlineto{\pgfqpoint{2.987196in}{2.406210in}}%
\pgfpathlineto{\pgfqpoint{2.989441in}{2.418280in}}%
\pgfpathlineto{\pgfqpoint{2.990227in}{2.418280in}}%
\pgfpathlineto{\pgfqpoint{2.992515in}{2.427603in}}%
\pgfpathlineto{\pgfqpoint{2.993278in}{2.427257in}}%
\pgfpathlineto{\pgfqpoint{2.994794in}{2.422753in}}%
\pgfpathlineto{\pgfqpoint{2.997836in}{2.407207in}}%
\pgfpathlineto{\pgfqpoint{3.002376in}{2.371108in}}%
\pgfpathlineto{\pgfqpoint{3.006984in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.035952in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.041247in}{2.367906in}}%
\pgfpathlineto{\pgfqpoint{3.044301in}{2.396665in}}%
\pgfpathlineto{\pgfqpoint{3.048102in}{2.415320in}}%
\pgfpathlineto{\pgfqpoint{3.054206in}{2.433179in}}%
\pgfpathlineto{\pgfqpoint{3.055701in}{2.429101in}}%
\pgfpathlineto{\pgfqpoint{3.058789in}{2.413086in}}%
\pgfpathlineto{\pgfqpoint{3.062548in}{2.381113in}}%
\pgfpathlineto{\pgfqpoint{3.067909in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.096031in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.099880in}{2.359290in}}%
\pgfpathlineto{\pgfqpoint{3.102887in}{2.394959in}}%
\pgfpathlineto{\pgfqpoint{3.103688in}{2.394959in}}%
\pgfpathlineto{\pgfqpoint{3.105942in}{2.415993in}}%
\pgfpathlineto{\pgfqpoint{3.112063in}{2.436422in}}%
\pgfpathlineto{\pgfqpoint{3.112842in}{2.436486in}}%
\pgfpathlineto{\pgfqpoint{3.115103in}{2.434019in}}%
\pgfpathlineto{\pgfqpoint{3.117395in}{2.423144in}}%
\pgfpathlineto{\pgfqpoint{3.118928in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.149343in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.156217in}{2.599799in}}%
\pgfpathlineto{\pgfqpoint{3.156929in}{2.599799in}}%
\pgfpathlineto{\pgfqpoint{3.159259in}{2.669268in}}%
\pgfpathlineto{\pgfqpoint{3.159974in}{2.669268in}}%
\pgfpathlineto{\pgfqpoint{3.161529in}{2.680514in}}%
\pgfpathlineto{\pgfqpoint{3.163057in}{2.674122in}}%
\pgfpathlineto{\pgfqpoint{3.166064in}{2.645827in}}%
\pgfpathlineto{\pgfqpoint{3.174447in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.207964in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{2.429697in}}%
\pgfpathlineto{\pgfqpoint{3.226238in}{2.453395in}}%
\pgfpathlineto{\pgfqpoint{3.227003in}{2.453963in}}%
\pgfpathlineto{\pgfqpoint{3.228523in}{2.449239in}}%
\pgfpathlineto{\pgfqpoint{3.232290in}{2.427330in}}%
\pgfpathlineto{\pgfqpoint{3.235352in}{2.382621in}}%
\pgfpathlineto{\pgfqpoint{3.236094in}{2.382621in}}%
\pgfpathlineto{\pgfqpoint{3.238408in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.273417in}{2.327150in}}%
\pgfpathlineto{\pgfqpoint{3.281041in}{2.395549in}}%
\pgfpathlineto{\pgfqpoint{3.285590in}{2.412098in}}%
\pgfpathlineto{\pgfqpoint{3.287122in}{2.414482in}}%
\pgfpathlineto{\pgfqpoint{3.287924in}{2.413285in}}%
\pgfpathlineto{\pgfqpoint{3.290158in}{2.398096in}}%
\pgfpathlineto{\pgfqpoint{3.294763in}{2.348580in}}%
\pgfpathlineto{\pgfqpoint{3.297053in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.327520in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.329046in}{2.334194in}}%
\pgfpathlineto{\pgfqpoint{3.330579in}{2.354131in}}%
\pgfpathlineto{\pgfqpoint{3.331293in}{2.354131in}}%
\pgfpathlineto{\pgfqpoint{3.334374in}{2.388915in}}%
\pgfpathlineto{\pgfqpoint{3.338146in}{2.415927in}}%
\pgfpathlineto{\pgfqpoint{3.340460in}{2.410880in}}%
\pgfpathlineto{\pgfqpoint{3.342709in}{2.384785in}}%
\pgfpathlineto{\pgfqpoint{3.343486in}{2.384785in}}%
\pgfpathlineto{\pgfqpoint{3.345776in}{2.347729in}}%
\pgfpathlineto{\pgfqpoint{3.346527in}{2.347729in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.380027in}{2.325778in}}%
\pgfpathlineto{\pgfqpoint{3.383838in}{2.338975in}}%
\pgfpathlineto{\pgfqpoint{3.384566in}{2.338975in}}%
\pgfpathlineto{\pgfqpoint{3.386878in}{2.347795in}}%
\pgfpathlineto{\pgfqpoint{3.387607in}{2.347795in}}%
\pgfpathlineto{\pgfqpoint{3.390660in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{3.392183in}{2.351829in}}%
\pgfpathlineto{\pgfqpoint{3.395238in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.426405in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.427206in}{2.326290in}}%
\pgfpathlineto{\pgfqpoint{3.432524in}{2.385232in}}%
\pgfpathlineto{\pgfqpoint{3.433264in}{2.392458in}}%
\pgfpathlineto{\pgfqpoint{3.434794in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.460664in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.464491in}{2.566360in}}%
\pgfpathlineto{\pgfqpoint{3.468296in}{2.699555in}}%
\pgfpathlineto{\pgfqpoint{3.470584in}{2.723116in}}%
\pgfpathlineto{\pgfqpoint{3.471352in}{2.723025in}}%
\pgfpathlineto{\pgfqpoint{3.472879in}{2.705352in}}%
\pgfpathlineto{\pgfqpoint{3.475160in}{2.645190in}}%
\pgfpathlineto{\pgfqpoint{3.478957in}{2.459736in}}%
\pgfpathlineto{\pgfqpoint{3.481983in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.514762in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.519308in}{2.373522in}}%
\pgfpathlineto{\pgfqpoint{3.520037in}{2.373522in}}%
\pgfpathlineto{\pgfqpoint{3.522360in}{2.394621in}}%
\pgfpathlineto{\pgfqpoint{3.523885in}{2.397674in}}%
\pgfpathlineto{\pgfqpoint{3.526143in}{2.381477in}}%
\pgfpathlineto{\pgfqpoint{3.529981in}{2.338691in}}%
\pgfpathlineto{\pgfqpoint{3.531521in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.558948in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.565029in}{2.361055in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{2.383480in}}%
\pgfpathlineto{\pgfqpoint{3.575702in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{3.578764in}{2.358973in}}%
\pgfpathlineto{\pgfqpoint{3.580998in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.609885in}{2.324734in}}%
\pgfpathlineto{\pgfqpoint{3.616758in}{2.386407in}}%
\pgfpathlineto{\pgfqpoint{3.620611in}{2.403009in}}%
\pgfpathlineto{\pgfqpoint{3.621358in}{2.403009in}}%
\pgfpathlineto{\pgfqpoint{3.623658in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{3.624378in}{2.412895in}}%
\pgfpathlineto{\pgfqpoint{3.625907in}{2.408647in}}%
\pgfpathlineto{\pgfqpoint{3.628978in}{2.378212in}}%
\pgfpathlineto{\pgfqpoint{3.633520in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.664038in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.666292in}{2.349543in}}%
\pgfpathlineto{\pgfqpoint{3.671657in}{2.386945in}}%
\pgfpathlineto{\pgfqpoint{3.673948in}{2.408006in}}%
\pgfpathlineto{\pgfqpoint{3.675439in}{2.412514in}}%
\pgfpathlineto{\pgfqpoint{3.676231in}{2.410466in}}%
\pgfpathlineto{\pgfqpoint{3.679282in}{2.380761in}}%
\pgfpathlineto{\pgfqpoint{3.684584in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.715180in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.715944in}{2.325960in}}%
\pgfpathlineto{\pgfqpoint{3.722050in}{2.391920in}}%
\pgfpathlineto{\pgfqpoint{3.727405in}{2.427328in}}%
\pgfpathlineto{\pgfqpoint{3.728180in}{2.427313in}}%
\pgfpathlineto{\pgfqpoint{3.730470in}{2.417684in}}%
\pgfpathlineto{\pgfqpoint{3.735050in}{2.380705in}}%
\pgfpathlineto{\pgfqpoint{3.738103in}{2.343330in}}%
\pgfpathlineto{\pgfqpoint{3.739630in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.748812in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{3.748812in}{2.324702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{3.688494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906562in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{3.688494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{2.259759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{3.688494in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{3.688494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171321in,y=3.771828in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input \(\displaystyle u^{\mathrm{cool}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{1.860338in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{1.860338in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{0.431603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.431603in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593338in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.593338in}{1.860338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593338in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593338in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.431603in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344730in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{1.344730in}{1.860338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344730in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344730in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.431603in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096121in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.096121in}{1.860338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096121in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096121in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.431603in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847513in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{2.847513in}{1.860338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847513in}{0.431603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847513in,y=0.334381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171321in,y=0.144413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.431603in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.508087in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{0.508087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{0.508087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=0.455326in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.431603in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.942588in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{0.942588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{0.942588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=0.889827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.431603in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.377089in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{1.377089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.377089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.324327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.431603in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.811589in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{1.811589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.811589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.758828in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=1.145971in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Temperature [\(\displaystyle ^{\circ}\)C]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{0.431603in}}{\pgfqpoint{3.470482in}{1.428735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593829in}{0.761650in}}%
\pgfpathlineto{\pgfqpoint{0.595669in}{0.763147in}}%
\pgfpathlineto{\pgfqpoint{0.599564in}{0.764471in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{0.604116in}{0.754938in}}%
\pgfpathlineto{\pgfqpoint{0.607138in}{0.740933in}}%
\pgfpathlineto{\pgfqpoint{0.612471in}{0.703754in}}%
\pgfpathlineto{\pgfqpoint{0.629226in}{0.587160in}}%
\pgfpathlineto{\pgfqpoint{0.640682in}{0.530925in}}%
\pgfpathlineto{\pgfqpoint{0.645990in}{0.519177in}}%
\pgfpathlineto{\pgfqpoint{0.656614in}{0.504899in}}%
\pgfpathlineto{\pgfqpoint{0.662736in}{0.498924in}}%
\pgfpathlineto{\pgfqpoint{0.668756in}{0.496546in}}%
\pgfpathlineto{\pgfqpoint{0.674082in}{0.497808in}}%
\pgfpathlineto{\pgfqpoint{0.685551in}{0.500430in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{0.498113in}}%
\pgfpathlineto{\pgfqpoint{0.705304in}{0.501700in}}%
\pgfpathlineto{\pgfqpoint{0.718288in}{0.507453in}}%
\pgfpathlineto{\pgfqpoint{0.729585in}{0.507529in}}%
\pgfpathlineto{\pgfqpoint{0.747876in}{0.503469in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{0.501467in}}%
\pgfpathlineto{\pgfqpoint{0.768456in}{0.503311in}}%
\pgfpathlineto{\pgfqpoint{0.779877in}{0.497354in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{0.500769in}}%
\pgfpathlineto{\pgfqpoint{0.807275in}{0.508906in}}%
\pgfpathlineto{\pgfqpoint{0.826292in}{0.507669in}}%
\pgfpathlineto{\pgfqpoint{0.832369in}{0.507932in}}%
\pgfpathlineto{\pgfqpoint{0.836202in}{0.507677in}}%
\pgfpathlineto{\pgfqpoint{0.849126in}{0.505434in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{0.505561in}}%
\pgfpathlineto{\pgfqpoint{0.865882in}{0.503824in}}%
\pgfpathlineto{\pgfqpoint{0.877322in}{0.506475in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{0.504702in}}%
\pgfpathlineto{\pgfqpoint{0.898607in}{0.506649in}}%
\pgfpathlineto{\pgfqpoint{0.911577in}{0.505101in}}%
\pgfpathlineto{\pgfqpoint{0.915345in}{0.507414in}}%
\pgfpathlineto{\pgfqpoint{0.916869in}{0.511171in}}%
\pgfpathlineto{\pgfqpoint{0.919190in}{0.522424in}}%
\pgfpathlineto{\pgfqpoint{0.922977in}{0.555417in}}%
\pgfpathlineto{\pgfqpoint{0.928287in}{0.629253in}}%
\pgfpathlineto{\pgfqpoint{0.936664in}{0.744212in}}%
\pgfpathlineto{\pgfqpoint{0.941241in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{0.944292in}{0.785721in}}%
\pgfpathlineto{\pgfqpoint{0.946547in}{0.787916in}}%
\pgfpathlineto{\pgfqpoint{0.948110in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{0.951133in}{0.780403in}}%
\pgfpathlineto{\pgfqpoint{0.958714in}{0.756196in}}%
\pgfpathlineto{\pgfqpoint{0.967829in}{0.730598in}}%
\pgfpathlineto{\pgfqpoint{0.973137in}{0.721268in}}%
\pgfpathlineto{\pgfqpoint{0.978502in}{0.717211in}}%
\pgfpathlineto{\pgfqpoint{0.984595in}{0.717675in}}%
\pgfpathlineto{\pgfqpoint{0.987601in}{0.720024in}}%
\pgfpathlineto{\pgfqpoint{0.993731in}{0.729046in}}%
\pgfpathlineto{\pgfqpoint{1.001305in}{0.739032in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{0.743725in}}%
\pgfpathlineto{\pgfqpoint{1.016537in}{0.742590in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{0.740769in}}%
\pgfpathlineto{\pgfqpoint{1.027987in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{1.043990in}{0.721042in}}%
\pgfpathlineto{\pgfqpoint{1.048543in}{0.721058in}}%
\pgfpathlineto{\pgfqpoint{1.056104in}{0.723303in}}%
\pgfpathlineto{\pgfqpoint{1.061413in}{0.726222in}}%
\pgfpathlineto{\pgfqpoint{1.075930in}{0.734791in}}%
\pgfpathlineto{\pgfqpoint{1.086562in}{0.740907in}}%
\pgfpathlineto{\pgfqpoint{1.091935in}{0.739826in}}%
\pgfpathlineto{\pgfqpoint{1.098046in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{0.732059in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.729847in}}%
\pgfpathlineto{\pgfqpoint{1.115516in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{1.127676in}{0.725836in}}%
\pgfpathlineto{\pgfqpoint{1.136033in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{0.735583in}}%
\pgfpathlineto{\pgfqpoint{1.167242in}{0.732792in}}%
\pgfpathlineto{\pgfqpoint{1.178677in}{0.729748in}}%
\pgfpathlineto{\pgfqpoint{1.181756in}{0.729004in}}%
\pgfpathlineto{\pgfqpoint{1.196142in}{0.720946in}}%
\pgfpathlineto{\pgfqpoint{1.201524in}{0.722722in}}%
\pgfpathlineto{\pgfqpoint{1.208396in}{0.731411in}}%
\pgfpathlineto{\pgfqpoint{1.214498in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{1.219824in}{0.741081in}}%
\pgfpathlineto{\pgfqpoint{1.225120in}{0.740506in}}%
\pgfpathlineto{\pgfqpoint{1.226649in}{0.739514in}}%
\pgfpathlineto{\pgfqpoint{1.232767in}{0.724805in}}%
\pgfpathlineto{\pgfqpoint{1.237303in}{0.701724in}}%
\pgfpathlineto{\pgfqpoint{1.255524in}{0.597934in}}%
\pgfpathlineto{\pgfqpoint{1.261582in}{0.579148in}}%
\pgfpathlineto{\pgfqpoint{1.266199in}{0.572027in}}%
\pgfpathlineto{\pgfqpoint{1.270758in}{0.569361in}}%
\pgfpathlineto{\pgfqpoint{1.277586in}{0.570379in}}%
\pgfpathlineto{\pgfqpoint{1.282892in}{0.572663in}}%
\pgfpathlineto{\pgfqpoint{1.286717in}{0.578060in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{0.594726in}}%
\pgfpathlineto{\pgfqpoint{1.304201in}{0.597629in}}%
\pgfpathlineto{\pgfqpoint{1.311070in}{0.595755in}}%
\pgfpathlineto{\pgfqpoint{1.316437in}{0.592371in}}%
\pgfpathlineto{\pgfqpoint{1.328620in}{0.585072in}}%
\pgfpathlineto{\pgfqpoint{1.336210in}{0.586583in}}%
\pgfpathlineto{\pgfqpoint{1.345371in}{0.588727in}}%
\pgfpathlineto{\pgfqpoint{1.350710in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.356245in}{0.582500in}}%
\pgfpathlineto{\pgfqpoint{1.364039in}{0.583904in}}%
\pgfpathlineto{\pgfqpoint{1.371656in}{0.587376in}}%
\pgfpathlineto{\pgfqpoint{1.375466in}{0.589953in}}%
\pgfpathlineto{\pgfqpoint{1.396048in}{0.600901in}}%
\pgfpathlineto{\pgfqpoint{1.401390in}{0.600264in}}%
\pgfpathlineto{\pgfqpoint{1.409713in}{0.594405in}}%
\pgfpathlineto{\pgfqpoint{1.427952in}{0.583327in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{0.584463in}}%
\pgfpathlineto{\pgfqpoint{1.440129in}{0.587308in}}%
\pgfpathlineto{\pgfqpoint{1.451589in}{0.593918in}}%
\pgfpathlineto{\pgfqpoint{1.461476in}{0.599464in}}%
\pgfpathlineto{\pgfqpoint{1.466018in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{1.488113in}{0.588886in}}%
\pgfpathlineto{\pgfqpoint{1.494195in}{0.590882in}}%
\pgfpathlineto{\pgfqpoint{1.508662in}{0.595660in}}%
\pgfpathlineto{\pgfqpoint{1.520826in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{1.524614in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{1.539127in}{0.590961in}}%
\pgfpathlineto{\pgfqpoint{1.545193in}{0.593475in}}%
\pgfpathlineto{\pgfqpoint{1.546720in}{0.596111in}}%
\pgfpathlineto{\pgfqpoint{1.552075in}{0.635740in}}%
\pgfpathlineto{\pgfqpoint{1.556606in}{0.695752in}}%
\pgfpathlineto{\pgfqpoint{1.566509in}{0.840626in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{0.887151in}}%
\pgfpathlineto{\pgfqpoint{1.575678in}{0.914325in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{0.921567in}}%
\pgfpathlineto{\pgfqpoint{1.580229in}{0.921511in}}%
\pgfpathlineto{\pgfqpoint{1.582496in}{0.918473in}}%
\pgfpathlineto{\pgfqpoint{1.584814in}{0.911077in}}%
\pgfpathlineto{\pgfqpoint{1.601500in}{0.840833in}}%
\pgfpathlineto{\pgfqpoint{1.606844in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{1.609893in}{0.829722in}}%
\pgfpathlineto{\pgfqpoint{1.612194in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{1.616752in}{0.835935in}}%
\pgfpathlineto{\pgfqpoint{1.621294in}{0.844698in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{0.870770in}}%
\pgfpathlineto{\pgfqpoint{1.639609in}{0.874207in}}%
\pgfpathlineto{\pgfqpoint{1.644186in}{0.876010in}}%
\pgfpathlineto{\pgfqpoint{1.647998in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{1.652526in}{0.868453in}}%
\pgfpathlineto{\pgfqpoint{1.665507in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{1.670867in}{0.846342in}}%
\pgfpathlineto{\pgfqpoint{1.674669in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{1.681494in}{0.854595in}}%
\pgfpathlineto{\pgfqpoint{1.689891in}{0.862569in}}%
\pgfpathlineto{\pgfqpoint{1.703592in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{1.706640in}{0.868755in}}%
\pgfpathlineto{\pgfqpoint{1.712733in}{0.863096in}}%
\pgfpathlineto{\pgfqpoint{1.717262in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{1.721861in}{0.856941in}}%
\pgfpathlineto{\pgfqpoint{1.736275in}{0.846292in}}%
\pgfpathlineto{\pgfqpoint{1.739325in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{1.745428in}{0.853563in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{1.776696in}{0.873135in}}%
\pgfpathlineto{\pgfqpoint{1.780431in}{0.872413in}}%
\pgfpathlineto{\pgfqpoint{1.786599in}{0.869524in}}%
\pgfpathlineto{\pgfqpoint{1.791123in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{1.795683in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{1.802510in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{1.811683in}{0.853877in}}%
\pgfpathlineto{\pgfqpoint{1.820058in}{0.845134in}}%
\pgfpathlineto{\pgfqpoint{1.824592in}{0.844712in}}%
\pgfpathlineto{\pgfqpoint{1.826903in}{0.846148in}}%
\pgfpathlineto{\pgfqpoint{1.834524in}{0.855823in}}%
\pgfpathlineto{\pgfqpoint{1.836815in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.841396in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{1.853584in}{0.869330in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{0.867899in}}%
\pgfpathlineto{\pgfqpoint{1.861955in}{0.865314in}}%
\pgfpathlineto{\pgfqpoint{1.864209in}{0.870859in}}%
\pgfpathlineto{\pgfqpoint{1.866524in}{0.882548in}}%
\pgfpathlineto{\pgfqpoint{1.869521in}{0.910934in}}%
\pgfpathlineto{\pgfqpoint{1.874855in}{0.985167in}}%
\pgfpathlineto{\pgfqpoint{1.883215in}{1.102573in}}%
\pgfpathlineto{\pgfqpoint{1.888569in}{1.152166in}}%
\pgfpathlineto{\pgfqpoint{1.893167in}{1.176155in}}%
\pgfpathlineto{\pgfqpoint{1.895458in}{1.178061in}}%
\pgfpathlineto{\pgfqpoint{1.897718in}{1.175914in}}%
\pgfpathlineto{\pgfqpoint{1.900799in}{1.165825in}}%
\pgfpathlineto{\pgfqpoint{1.906899in}{1.133127in}}%
\pgfpathlineto{\pgfqpoint{1.913720in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{1.918316in}{1.083619in}}%
\pgfpathlineto{\pgfqpoint{1.920601in}{1.081975in}}%
\pgfpathlineto{\pgfqpoint{1.923651in}{1.082780in}}%
\pgfpathlineto{\pgfqpoint{1.927460in}{1.087938in}}%
\pgfpathlineto{\pgfqpoint{1.930511in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.125697in}}%
\pgfpathlineto{\pgfqpoint{1.950309in}{1.138092in}}%
\pgfpathlineto{\pgfqpoint{1.952543in}{1.139123in}}%
\pgfpathlineto{\pgfqpoint{1.954868in}{1.137511in}}%
\pgfpathlineto{\pgfqpoint{1.960195in}{1.129844in}}%
\pgfpathlineto{\pgfqpoint{1.975425in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{1.979995in}{1.099582in}}%
\pgfpathlineto{\pgfqpoint{1.982285in}{1.100019in}}%
\pgfpathlineto{\pgfqpoint{1.987634in}{1.104520in}}%
\pgfpathlineto{\pgfqpoint{1.991453in}{1.110114in}}%
\pgfpathlineto{\pgfqpoint{1.998280in}{1.121286in}}%
\pgfpathlineto{\pgfqpoint{2.005125in}{1.128807in}}%
\pgfpathlineto{\pgfqpoint{2.018069in}{1.134961in}}%
\pgfpathlineto{\pgfqpoint{2.021130in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{2.026472in}{1.126915in}}%
\pgfpathlineto{\pgfqpoint{2.037128in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{2.043227in}{1.098907in}}%
\pgfpathlineto{\pgfqpoint{2.046245in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{2.050047in}{1.101281in}}%
\pgfpathlineto{\pgfqpoint{2.053116in}{1.105586in}}%
\pgfpathlineto{\pgfqpoint{2.071395in}{1.134433in}}%
\pgfpathlineto{\pgfqpoint{2.075161in}{1.137490in}}%
\pgfpathlineto{\pgfqpoint{2.082007in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{2.088138in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{2.091962in}{1.124248in}}%
\pgfpathlineto{\pgfqpoint{2.098048in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{2.101867in}{1.103478in}}%
\pgfpathlineto{\pgfqpoint{2.106462in}{1.101275in}}%
\pgfpathlineto{\pgfqpoint{2.110266in}{1.101175in}}%
\pgfpathlineto{\pgfqpoint{2.112549in}{1.103238in}}%
\pgfpathlineto{\pgfqpoint{2.120148in}{1.111857in}}%
\pgfpathlineto{\pgfqpoint{2.126241in}{1.120411in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{2.140697in}{1.131721in}}%
\pgfpathlineto{\pgfqpoint{2.144457in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{2.150573in}{1.125669in}}%
\pgfpathlineto{\pgfqpoint{2.171119in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{2.177963in}{1.105799in}}%
\pgfpathlineto{\pgfqpoint{2.180275in}{1.098592in}}%
\pgfpathlineto{\pgfqpoint{2.184050in}{1.075934in}}%
\pgfpathlineto{\pgfqpoint{2.187835in}{1.041439in}}%
\pgfpathlineto{\pgfqpoint{2.198546in}{0.944101in}}%
\pgfpathlineto{\pgfqpoint{2.203839in}{0.911666in}}%
\pgfpathlineto{\pgfqpoint{2.207679in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{2.211460in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{0.892691in}}%
\pgfpathlineto{\pgfqpoint{2.217582in}{0.897681in}}%
\pgfpathlineto{\pgfqpoint{2.225209in}{0.915756in}}%
\pgfpathlineto{\pgfqpoint{2.236548in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{2.241110in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{2.251759in}{0.951131in}}%
\pgfpathlineto{\pgfqpoint{2.256361in}{0.948854in}}%
\pgfpathlineto{\pgfqpoint{2.262453in}{0.942757in}}%
\pgfpathlineto{\pgfqpoint{2.273861in}{0.926374in}}%
\pgfpathlineto{\pgfqpoint{2.276889in}{0.924993in}}%
\pgfpathlineto{\pgfqpoint{2.279925in}{0.926124in}}%
\pgfpathlineto{\pgfqpoint{2.301291in}{0.941059in}}%
\pgfpathlineto{\pgfqpoint{2.319522in}{0.950164in}}%
\pgfpathlineto{\pgfqpoint{2.325607in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{2.331706in}{0.943956in}}%
\pgfpathlineto{\pgfqpoint{2.344629in}{0.930899in}}%
\pgfpathlineto{\pgfqpoint{2.348445in}{0.930641in}}%
\pgfpathlineto{\pgfqpoint{2.356089in}{0.940413in}}%
\pgfpathlineto{\pgfqpoint{2.362956in}{0.948832in}}%
\pgfpathlineto{\pgfqpoint{2.370538in}{0.952005in}}%
\pgfpathlineto{\pgfqpoint{2.375880in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{2.381164in}{0.943870in}}%
\pgfpathlineto{\pgfqpoint{2.393408in}{0.928960in}}%
\pgfpathlineto{\pgfqpoint{2.397977in}{0.927981in}}%
\pgfpathlineto{\pgfqpoint{2.404033in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{2.407881in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{2.414672in}{0.938797in}}%
\pgfpathlineto{\pgfqpoint{2.423027in}{0.947135in}}%
\pgfpathlineto{\pgfqpoint{2.433739in}{0.951974in}}%
\pgfpathlineto{\pgfqpoint{2.438318in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{2.453580in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{2.460417in}{0.926551in}}%
\pgfpathlineto{\pgfqpoint{2.466500in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{2.469542in}{0.928662in}}%
\pgfpathlineto{\pgfqpoint{2.477141in}{0.937695in}}%
\pgfpathlineto{\pgfqpoint{2.483212in}{0.943656in}}%
\pgfpathlineto{\pgfqpoint{2.492387in}{0.949417in}}%
\pgfpathlineto{\pgfqpoint{2.493919in}{0.952181in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{0.966020in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{0.998804in}}%
\pgfpathlineto{\pgfqpoint{2.505303in}{1.060305in}}%
\pgfpathlineto{\pgfqpoint{2.525090in}{1.367143in}}%
\pgfpathlineto{\pgfqpoint{2.531972in}{1.438796in}}%
\pgfpathlineto{\pgfqpoint{2.535750in}{1.459102in}}%
\pgfpathlineto{\pgfqpoint{2.537274in}{1.460698in}}%
\pgfpathlineto{\pgfqpoint{2.539586in}{1.458190in}}%
\pgfpathlineto{\pgfqpoint{2.542630in}{1.445743in}}%
\pgfpathlineto{\pgfqpoint{2.547175in}{1.413396in}}%
\pgfpathlineto{\pgfqpoint{2.557071in}{1.332851in}}%
\pgfpathlineto{\pgfqpoint{2.561602in}{1.310562in}}%
\pgfpathlineto{\pgfqpoint{2.565442in}{1.303719in}}%
\pgfpathlineto{\pgfqpoint{2.566956in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{2.569208in}{1.307775in}}%
\pgfpathlineto{\pgfqpoint{2.572249in}{1.316655in}}%
\pgfpathlineto{\pgfqpoint{2.576871in}{1.336145in}}%
\pgfpathlineto{\pgfqpoint{2.579905in}{1.354212in}}%
\pgfpathlineto{\pgfqpoint{2.592028in}{1.410260in}}%
\pgfpathlineto{\pgfqpoint{2.596630in}{1.419650in}}%
\pgfpathlineto{\pgfqpoint{2.598876in}{1.421743in}}%
\pgfpathlineto{\pgfqpoint{2.601200in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{2.603456in}{1.417631in}}%
\pgfpathlineto{\pgfqpoint{2.606525in}{1.408150in}}%
\pgfpathlineto{\pgfqpoint{2.615671in}{1.360385in}}%
\pgfpathlineto{\pgfqpoint{2.620215in}{1.343254in}}%
\pgfpathlineto{\pgfqpoint{2.624808in}{1.334092in}}%
\pgfpathlineto{\pgfqpoint{2.627053in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{2.629369in}{1.335251in}}%
\pgfpathlineto{\pgfqpoint{2.632411in}{1.339819in}}%
\pgfpathlineto{\pgfqpoint{2.639202in}{1.358710in}}%
\pgfpathlineto{\pgfqpoint{2.642280in}{1.370624in}}%
\pgfpathlineto{\pgfqpoint{2.648361in}{1.387555in}}%
\pgfpathlineto{\pgfqpoint{2.653692in}{1.395881in}}%
\pgfpathlineto{\pgfqpoint{2.658270in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{2.663645in}{1.400331in}}%
\pgfpathlineto{\pgfqpoint{2.666695in}{1.397496in}}%
\pgfpathlineto{\pgfqpoint{2.672798in}{1.387408in}}%
\pgfpathlineto{\pgfqpoint{2.687232in}{1.358096in}}%
\pgfpathlineto{\pgfqpoint{2.691048in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{2.693334in}{1.359043in}}%
\pgfpathlineto{\pgfqpoint{2.697141in}{1.364889in}}%
\pgfpathlineto{\pgfqpoint{2.716163in}{1.386854in}}%
\pgfpathlineto{\pgfqpoint{2.738253in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{2.742058in}{1.393034in}}%
\pgfpathlineto{\pgfqpoint{2.748137in}{1.384810in}}%
\pgfpathlineto{\pgfqpoint{2.751190in}{1.379975in}}%
\pgfpathlineto{\pgfqpoint{2.754239in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{2.761861in}{1.354519in}}%
\pgfpathlineto{\pgfqpoint{2.764940in}{1.353399in}}%
\pgfpathlineto{\pgfqpoint{2.767941in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.775548in}{1.366632in}}%
\pgfpathlineto{\pgfqpoint{2.786189in}{1.386239in}}%
\pgfpathlineto{\pgfqpoint{2.794590in}{1.395020in}}%
\pgfpathlineto{\pgfqpoint{2.804503in}{1.399266in}}%
\pgfpathlineto{\pgfqpoint{2.806033in}{1.398702in}}%
\pgfpathlineto{\pgfqpoint{2.808300in}{1.393013in}}%
\pgfpathlineto{\pgfqpoint{2.809032in}{1.390058in}}%
\pgfpathlineto{\pgfqpoint{2.821983in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{2.828100in}{1.173947in}}%
\pgfpathlineto{\pgfqpoint{2.831856in}{1.148254in}}%
\pgfpathlineto{\pgfqpoint{2.834946in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{2.837211in}{1.134768in}}%
\pgfpathlineto{\pgfqpoint{2.839522in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{2.842567in}{1.140962in}}%
\pgfpathlineto{\pgfqpoint{2.846388in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{2.862370in}{1.210492in}}%
\pgfpathlineto{\pgfqpoint{2.866127in}{1.217730in}}%
\pgfpathlineto{\pgfqpoint{2.868448in}{1.217025in}}%
\pgfpathlineto{\pgfqpoint{2.871509in}{1.213751in}}%
\pgfpathlineto{\pgfqpoint{2.893577in}{1.175120in}}%
\pgfpathlineto{\pgfqpoint{2.896595in}{1.176493in}}%
\pgfpathlineto{\pgfqpoint{2.900421in}{1.180506in}}%
\pgfpathlineto{\pgfqpoint{2.908039in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{2.916390in}{1.209047in}}%
\pgfpathlineto{\pgfqpoint{2.921770in}{1.214969in}}%
\pgfpathlineto{\pgfqpoint{2.923293in}{1.215768in}}%
\pgfpathlineto{\pgfqpoint{2.933933in}{1.220446in}}%
\pgfpathlineto{\pgfqpoint{2.936981in}{1.217355in}}%
\pgfpathlineto{\pgfqpoint{2.942309in}{1.208338in}}%
\pgfpathlineto{\pgfqpoint{2.955969in}{1.174211in}}%
\pgfpathlineto{\pgfqpoint{2.958268in}{1.173787in}}%
\pgfpathlineto{\pgfqpoint{2.962069in}{1.176752in}}%
\pgfpathlineto{\pgfqpoint{2.966640in}{1.185678in}}%
\pgfpathlineto{\pgfqpoint{2.979553in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{1.216478in}}%
\pgfpathlineto{\pgfqpoint{2.984906in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{2.993278in}{1.220628in}}%
\pgfpathlineto{\pgfqpoint{2.996317in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{3.002376in}{1.210717in}}%
\pgfpathlineto{\pgfqpoint{3.013080in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{1.182718in}}%
\pgfpathlineto{\pgfqpoint{3.018427in}{1.182448in}}%
\pgfpathlineto{\pgfqpoint{3.023723in}{1.184899in}}%
\pgfpathlineto{\pgfqpoint{3.026812in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{3.041247in}{1.212657in}}%
\pgfpathlineto{\pgfqpoint{3.048102in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{3.054206in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{3.057231in}{1.219577in}}%
\pgfpathlineto{\pgfqpoint{3.061023in}{1.215057in}}%
\pgfpathlineto{\pgfqpoint{3.064837in}{1.207224in}}%
\pgfpathlineto{\pgfqpoint{3.070967in}{1.194871in}}%
\pgfpathlineto{\pgfqpoint{3.076286in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{3.080104in}{1.185728in}}%
\pgfpathlineto{\pgfqpoint{3.083108in}{1.185817in}}%
\pgfpathlineto{\pgfqpoint{3.086934in}{1.189448in}}%
\pgfpathlineto{\pgfqpoint{3.093780in}{1.199558in}}%
\pgfpathlineto{\pgfqpoint{3.102887in}{1.215989in}}%
\pgfpathlineto{\pgfqpoint{3.107465in}{1.220175in}}%
\pgfpathlineto{\pgfqpoint{3.112842in}{1.222181in}}%
\pgfpathlineto{\pgfqpoint{3.117395in}{1.219594in}}%
\pgfpathlineto{\pgfqpoint{3.120429in}{1.215974in}}%
\pgfpathlineto{\pgfqpoint{3.125020in}{1.208699in}}%
\pgfpathlineto{\pgfqpoint{3.126523in}{1.211302in}}%
\pgfpathlineto{\pgfqpoint{3.128786in}{1.220239in}}%
\pgfpathlineto{\pgfqpoint{3.131824in}{1.242099in}}%
\pgfpathlineto{\pgfqpoint{3.136368in}{1.299751in}}%
\pgfpathlineto{\pgfqpoint{3.150868in}{1.482549in}}%
\pgfpathlineto{\pgfqpoint{3.156217in}{1.518080in}}%
\pgfpathlineto{\pgfqpoint{3.156929in}{1.518080in}}%
\pgfpathlineto{\pgfqpoint{3.159259in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{3.161529in}{1.527380in}}%
\pgfpathlineto{\pgfqpoint{3.163820in}{1.524404in}}%
\pgfpathlineto{\pgfqpoint{3.166857in}{1.514679in}}%
\pgfpathlineto{\pgfqpoint{3.171441in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{3.180513in}{1.429920in}}%
\pgfpathlineto{\pgfqpoint{3.184363in}{1.419737in}}%
\pgfpathlineto{\pgfqpoint{3.186618in}{1.418716in}}%
\pgfpathlineto{\pgfqpoint{3.188927in}{1.420257in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{1.425299in}}%
\pgfpathlineto{\pgfqpoint{3.215627in}{1.484188in}}%
\pgfpathlineto{\pgfqpoint{3.219421in}{1.486610in}}%
\pgfpathlineto{\pgfqpoint{3.227003in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{3.229249in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{3.233840in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{3.237620in}{1.468551in}}%
\pgfpathlineto{\pgfqpoint{3.244510in}{1.447618in}}%
\pgfpathlineto{\pgfqpoint{3.248268in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{3.251319in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{3.255162in}{1.440016in}}%
\pgfpathlineto{\pgfqpoint{3.258968in}{1.444830in}}%
\pgfpathlineto{\pgfqpoint{3.271131in}{1.465264in}}%
\pgfpathlineto{\pgfqpoint{3.277991in}{1.477118in}}%
\pgfpathlineto{\pgfqpoint{3.281775in}{1.481057in}}%
\pgfpathlineto{\pgfqpoint{3.287924in}{1.482965in}}%
\pgfpathlineto{\pgfqpoint{3.290960in}{1.479006in}}%
\pgfpathlineto{\pgfqpoint{3.296297in}{1.468281in}}%
\pgfpathlineto{\pgfqpoint{3.301593in}{1.457928in}}%
\pgfpathlineto{\pgfqpoint{3.306958in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{3.311531in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{3.315289in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{3.326722in}{1.467289in}}%
\pgfpathlineto{\pgfqpoint{3.331293in}{1.474300in}}%
\pgfpathlineto{\pgfqpoint{3.338146in}{1.482998in}}%
\pgfpathlineto{\pgfqpoint{3.340460in}{1.481188in}}%
\pgfpathlineto{\pgfqpoint{3.345776in}{1.471139in}}%
\pgfpathlineto{\pgfqpoint{3.352599in}{1.458126in}}%
\pgfpathlineto{\pgfqpoint{3.357914in}{1.455197in}}%
\pgfpathlineto{\pgfqpoint{3.363280in}{1.454872in}}%
\pgfpathlineto{\pgfqpoint{3.368601in}{1.456429in}}%
\pgfpathlineto{\pgfqpoint{3.375451in}{1.463321in}}%
\pgfpathlineto{\pgfqpoint{3.382318in}{1.469608in}}%
\pgfpathlineto{\pgfqpoint{3.391455in}{1.473042in}}%
\pgfpathlineto{\pgfqpoint{3.393710in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{3.398280in}{1.457193in}}%
\pgfpathlineto{\pgfqpoint{3.405116in}{1.439061in}}%
\pgfpathlineto{\pgfqpoint{3.409685in}{1.438506in}}%
\pgfpathlineto{\pgfqpoint{3.411962in}{1.439937in}}%
\pgfpathlineto{\pgfqpoint{3.417272in}{1.448113in}}%
\pgfpathlineto{\pgfqpoint{3.427965in}{1.471548in}}%
\pgfpathlineto{\pgfqpoint{3.432524in}{1.479416in}}%
\pgfpathlineto{\pgfqpoint{3.437103in}{1.484965in}}%
\pgfpathlineto{\pgfqpoint{3.439368in}{1.487444in}}%
\pgfpathlineto{\pgfqpoint{3.441678in}{1.493969in}}%
\pgfpathlineto{\pgfqpoint{3.443954in}{1.506748in}}%
\pgfpathlineto{\pgfqpoint{3.448492in}{1.560358in}}%
\pgfpathlineto{\pgfqpoint{3.449209in}{1.560358in}}%
\pgfpathlineto{\pgfqpoint{3.452280in}{1.615433in}}%
\pgfpathlineto{\pgfqpoint{3.462203in}{1.749908in}}%
\pgfpathlineto{\pgfqpoint{3.466735in}{1.786076in}}%
\pgfpathlineto{\pgfqpoint{3.469825in}{1.794900in}}%
\pgfpathlineto{\pgfqpoint{3.471352in}{1.795144in}}%
\pgfpathlineto{\pgfqpoint{3.473626in}{1.788905in}}%
\pgfpathlineto{\pgfqpoint{3.476644in}{1.769972in}}%
\pgfpathlineto{\pgfqpoint{3.482785in}{1.712089in}}%
\pgfpathlineto{\pgfqpoint{3.487360in}{1.677563in}}%
\pgfpathlineto{\pgfqpoint{3.490361in}{1.666781in}}%
\pgfpathlineto{\pgfqpoint{3.492666in}{1.663385in}}%
\pgfpathlineto{\pgfqpoint{3.494934in}{1.663852in}}%
\pgfpathlineto{\pgfqpoint{3.497220in}{1.666785in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{1.675497in}}%
\pgfpathlineto{\pgfqpoint{3.504046in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{3.507124in}{1.706081in}}%
\pgfpathlineto{\pgfqpoint{3.513190in}{1.727353in}}%
\pgfpathlineto{\pgfqpoint{3.518521in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{3.523137in}{1.743561in}}%
\pgfpathlineto{\pgfqpoint{3.524614in}{1.742816in}}%
\pgfpathlineto{\pgfqpoint{3.528467in}{1.736549in}}%
\pgfpathlineto{\pgfqpoint{3.539115in}{1.714796in}}%
\pgfpathlineto{\pgfqpoint{3.542157in}{1.714544in}}%
\pgfpathlineto{\pgfqpoint{3.547464in}{1.717034in}}%
\pgfpathlineto{\pgfqpoint{3.551309in}{1.721018in}}%
\pgfpathlineto{\pgfqpoint{3.564265in}{1.736875in}}%
\pgfpathlineto{\pgfqpoint{3.574951in}{1.740133in}}%
\pgfpathlineto{\pgfqpoint{3.577239in}{1.737411in}}%
\pgfpathlineto{\pgfqpoint{3.580998in}{1.728816in}}%
\pgfpathlineto{\pgfqpoint{3.590908in}{1.705431in}}%
\pgfpathlineto{\pgfqpoint{3.593190in}{1.705653in}}%
\pgfpathlineto{\pgfqpoint{3.596956in}{1.708054in}}%
\pgfpathlineto{\pgfqpoint{3.600008in}{1.712704in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{1.737321in}}%
\pgfpathlineto{\pgfqpoint{3.618318in}{1.742796in}}%
\pgfpathlineto{\pgfqpoint{3.625176in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{3.627461in}{1.742043in}}%
\pgfpathlineto{\pgfqpoint{3.632020in}{1.731355in}}%
\pgfpathlineto{\pgfqpoint{3.640431in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.644248in}{1.707460in}}%
\pgfpathlineto{\pgfqpoint{3.647263in}{1.708611in}}%
\pgfpathlineto{\pgfqpoint{3.651867in}{1.713163in}}%
\pgfpathlineto{\pgfqpoint{3.671657in}{1.741814in}}%
\pgfpathlineto{\pgfqpoint{3.675439in}{1.744919in}}%
\pgfpathlineto{\pgfqpoint{3.676967in}{1.743525in}}%
\pgfpathlineto{\pgfqpoint{3.680019in}{1.737621in}}%
\pgfpathlineto{\pgfqpoint{3.686110in}{1.720232in}}%
\pgfpathlineto{\pgfqpoint{3.689936in}{1.711528in}}%
\pgfpathlineto{\pgfqpoint{3.694544in}{1.707288in}}%
\pgfpathlineto{\pgfqpoint{3.698315in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{3.701403in}{1.708053in}}%
\pgfpathlineto{\pgfqpoint{3.705983in}{1.713400in}}%
\pgfpathlineto{\pgfqpoint{3.722813in}{1.743050in}}%
\pgfpathlineto{\pgfqpoint{3.727405in}{1.747501in}}%
\pgfpathlineto{\pgfqpoint{3.729707in}{1.746329in}}%
\pgfpathlineto{\pgfqpoint{3.733523in}{1.741475in}}%
\pgfpathlineto{\pgfqpoint{3.738103in}{1.732658in}}%
\pgfpathlineto{\pgfqpoint{3.748812in}{1.694420in}}%
\pgfpathlineto{\pgfqpoint{3.748812in}{1.694420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{1.860338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906562in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{1.860338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{0.431603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.860338in}}%
\pgfpathlineto{\pgfqpoint{3.906562in}{1.860338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171321in,y=1.943672in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Output \(\displaystyle y = T^{\mathrm{feed}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/simulation_binaries_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.761163in}{3.421579in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.761163in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.761163in}{3.421579in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.421579in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{3.410288in}}%
\pgfpathlineto{\pgfqpoint{0.284692in}{3.410288in}}%
\pgfpathlineto{\pgfqpoint{0.284692in}{2.277935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{2.277935in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728852in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{0.728852in}{3.410288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728852in}{2.277935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{2.277935in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321262in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{1.321262in}{3.410288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321262in}{2.277935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{2.277935in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{3.410288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913673in}{2.277935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{2.277935in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506084in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{2.506084in}{3.410288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506084in}{2.277935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{2.277935in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098494in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{3.098494in}{3.410288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098494in}{2.277935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{2.277935in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{2.329405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284692in}{2.329405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=2.276644in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{2.277935in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{2.844111in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{2.844111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284692in}{2.844111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=2.791350in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{2.277935in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{3.358817in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{3.358817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284692in}{3.358817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=3.306055in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{2.277935in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432646in}{2.381152in}}%
\pgfpathlineto{\pgfqpoint{0.459305in}{2.381152in}}%
\pgfpathlineto{\pgfqpoint{0.462267in}{2.379881in}}%
\pgfpathlineto{\pgfqpoint{0.488925in}{2.379881in}}%
\pgfpathlineto{\pgfqpoint{0.491888in}{2.378337in}}%
\pgfpathlineto{\pgfqpoint{0.518546in}{2.378337in}}%
\pgfpathlineto{\pgfqpoint{0.521508in}{2.376673in}}%
\pgfpathlineto{\pgfqpoint{0.548167in}{2.376673in}}%
\pgfpathlineto{\pgfqpoint{0.551129in}{2.375041in}}%
\pgfpathlineto{\pgfqpoint{0.577787in}{2.375041in}}%
\pgfpathlineto{\pgfqpoint{0.580749in}{2.373572in}}%
\pgfpathlineto{\pgfqpoint{0.607408in}{2.373572in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{2.372374in}}%
\pgfpathlineto{\pgfqpoint{0.666649in}{2.371523in}}%
\pgfpathlineto{\pgfqpoint{0.675535in}{2.371064in}}%
\pgfpathlineto{\pgfqpoint{0.725890in}{2.371013in}}%
\pgfpathlineto{\pgfqpoint{0.728852in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{1.940331in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{1.943294in}{2.353320in}}%
\pgfpathlineto{\pgfqpoint{1.969952in}{2.353320in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{2.395487in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{2.395487in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{2.433131in}}%
\pgfpathlineto{\pgfqpoint{2.029193in}{2.433131in}}%
\pgfpathlineto{\pgfqpoint{2.032155in}{2.465964in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.465964in}}%
\pgfpathlineto{\pgfqpoint{2.061776in}{2.493744in}}%
\pgfpathlineto{\pgfqpoint{2.088434in}{2.493744in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{2.516283in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{2.516283in}}%
\pgfpathlineto{\pgfqpoint{2.121017in}{2.533455in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{2.533455in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{2.545215in}}%
\pgfpathlineto{\pgfqpoint{2.177296in}{2.545215in}}%
\pgfpathlineto{\pgfqpoint{2.180258in}{2.551637in}}%
\pgfpathlineto{\pgfqpoint{2.206916in}{2.551637in}}%
\pgfpathlineto{\pgfqpoint{2.209878in}{2.552936in}}%
\pgfpathlineto{\pgfqpoint{2.236537in}{2.552936in}}%
\pgfpathlineto{\pgfqpoint{2.239499in}{2.549473in}}%
\pgfpathlineto{\pgfqpoint{2.266157in}{2.549473in}}%
\pgfpathlineto{\pgfqpoint{2.269119in}{2.541724in}}%
\pgfpathlineto{\pgfqpoint{2.295778in}{2.541724in}}%
\pgfpathlineto{\pgfqpoint{2.298740in}{2.530232in}}%
\pgfpathlineto{\pgfqpoint{2.325398in}{2.530232in}}%
\pgfpathlineto{\pgfqpoint{2.328360in}{2.515567in}}%
\pgfpathlineto{\pgfqpoint{2.355019in}{2.515567in}}%
\pgfpathlineto{\pgfqpoint{2.357981in}{2.498311in}}%
\pgfpathlineto{\pgfqpoint{2.384639in}{2.498311in}}%
\pgfpathlineto{\pgfqpoint{2.387601in}{2.479044in}}%
\pgfpathlineto{\pgfqpoint{2.414260in}{2.479044in}}%
\pgfpathlineto{\pgfqpoint{2.417222in}{2.458315in}}%
\pgfpathlineto{\pgfqpoint{2.443880in}{2.458315in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{2.436618in}}%
\pgfpathlineto{\pgfqpoint{2.473501in}{2.436618in}}%
\pgfpathlineto{\pgfqpoint{2.476463in}{2.414378in}}%
\pgfpathlineto{\pgfqpoint{2.503122in}{2.414378in}}%
\pgfpathlineto{\pgfqpoint{2.506084in}{2.391960in}}%
\pgfpathlineto{\pgfqpoint{2.532742in}{2.391960in}}%
\pgfpathlineto{\pgfqpoint{2.535704in}{2.369689in}}%
\pgfpathlineto{\pgfqpoint{2.562363in}{2.369689in}}%
\pgfpathlineto{\pgfqpoint{2.565325in}{2.347866in}}%
\pgfpathlineto{\pgfqpoint{2.591983in}{2.347866in}}%
\pgfpathlineto{\pgfqpoint{2.594945in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{3.362117in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{3.365079in}{2.338073in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{2.338073in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{2.338073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{2.277935in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432646in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{1.969952in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{3.358817in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{3.358817in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{3.358817in}}%
\pgfpathlineto{\pgfqpoint{2.177296in}{3.358817in}}%
\pgfpathlineto{\pgfqpoint{2.180258in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{2.295778in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{2.298740in}{3.358817in}}%
\pgfpathlineto{\pgfqpoint{2.325398in}{3.358817in}}%
\pgfpathlineto{\pgfqpoint{2.328360in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{2.329405in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{2.329405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{0.284692in}{3.410288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539692in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{3.410288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{2.277935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{3.410288in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{3.410288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{2.119405in}}%
\pgfpathlineto{\pgfqpoint{0.284692in}{2.119405in}}%
\pgfpathlineto{\pgfqpoint{0.284692in}{0.987052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{0.987052in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728852in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{0.728852in}{2.119405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728852in}{0.987052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728852in,y=0.889830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{0.987052in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321262in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{1.321262in}{2.119405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321262in}{0.987052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321262in,y=0.889830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{0.987052in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{2.119405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913673in}{0.987052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913673in,y=0.889830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{0.987052in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506084in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{2.506084in}{2.119405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506084in}{0.987052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506084in,y=0.889830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1260}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{0.987052in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098494in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{3.098494in}{2.119405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098494in}{0.987052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098494in,y=0.889830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912192in,y=0.699862in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{0.987052in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{1.038523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284692in}{1.038523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=0.985761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{0.987052in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{1.553229in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{1.553229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284692in}{1.553229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=1.500467in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{0.987052in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{2.067935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.284692in}{2.067935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=2.015173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{0.987052in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432646in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{0.725890in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{0.728852in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{1.496024in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{1.988575in}}%
\pgfpathlineto{\pgfqpoint{1.525644in}{1.988575in}}%
\pgfpathlineto{\pgfqpoint{1.528606in}{1.911439in}}%
\pgfpathlineto{\pgfqpoint{1.555265in}{1.911439in}}%
\pgfpathlineto{\pgfqpoint{1.558227in}{1.835423in}}%
\pgfpathlineto{\pgfqpoint{1.584885in}{1.835423in}}%
\pgfpathlineto{\pgfqpoint{1.587847in}{1.760655in}}%
\pgfpathlineto{\pgfqpoint{1.614506in}{1.760655in}}%
\pgfpathlineto{\pgfqpoint{1.617468in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{1.644126in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{1.647088in}{1.615170in}}%
\pgfpathlineto{\pgfqpoint{1.673747in}{1.615170in}}%
\pgfpathlineto{\pgfqpoint{1.676709in}{1.544659in}}%
\pgfpathlineto{\pgfqpoint{1.703367in}{1.544659in}}%
\pgfpathlineto{\pgfqpoint{1.706329in}{1.475861in}}%
\pgfpathlineto{\pgfqpoint{1.732988in}{1.475861in}}%
\pgfpathlineto{\pgfqpoint{1.735950in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{1.762608in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{1.765570in}{1.344231in}}%
\pgfpathlineto{\pgfqpoint{1.792229in}{1.344231in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{1.821849in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{1.824811in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{1.851470in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{1.165017in}}%
\pgfpathlineto{\pgfqpoint{1.881090in}{1.165017in}}%
\pgfpathlineto{\pgfqpoint{1.884052in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{1.910711in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.060983in}}%
\pgfpathlineto{\pgfqpoint{1.940331in}{1.060983in}}%
\pgfpathlineto{\pgfqpoint{1.943294in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{2.591983in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{2.594945in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{2.621604in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{2.624566in}{1.061248in}}%
\pgfpathlineto{\pgfqpoint{2.651224in}{1.061248in}}%
\pgfpathlineto{\pgfqpoint{2.654186in}{1.080106in}}%
\pgfpathlineto{\pgfqpoint{2.680845in}{1.080106in}}%
\pgfpathlineto{\pgfqpoint{2.683807in}{1.097523in}}%
\pgfpathlineto{\pgfqpoint{2.710465in}{1.097523in}}%
\pgfpathlineto{\pgfqpoint{2.713427in}{1.113341in}}%
\pgfpathlineto{\pgfqpoint{2.740086in}{1.113341in}}%
\pgfpathlineto{\pgfqpoint{2.743048in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{2.769706in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{2.772668in}{1.139792in}}%
\pgfpathlineto{\pgfqpoint{2.799327in}{1.139792in}}%
\pgfpathlineto{\pgfqpoint{2.802289in}{1.150355in}}%
\pgfpathlineto{\pgfqpoint{2.828947in}{1.150355in}}%
\pgfpathlineto{\pgfqpoint{2.831909in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{2.858568in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{2.861530in}{1.166195in}}%
\pgfpathlineto{\pgfqpoint{2.888188in}{1.166195in}}%
\pgfpathlineto{\pgfqpoint{2.891150in}{1.171402in}}%
\pgfpathlineto{\pgfqpoint{2.917809in}{1.171402in}}%
\pgfpathlineto{\pgfqpoint{2.920771in}{1.174647in}}%
\pgfpathlineto{\pgfqpoint{2.947429in}{1.174647in}}%
\pgfpathlineto{\pgfqpoint{2.953354in}{1.175783in}}%
\pgfpathlineto{\pgfqpoint{3.006671in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{3.009633in}{1.171430in}}%
\pgfpathlineto{\pgfqpoint{3.036291in}{1.171430in}}%
\pgfpathlineto{\pgfqpoint{3.039253in}{1.166067in}}%
\pgfpathlineto{\pgfqpoint{3.065912in}{1.166067in}}%
\pgfpathlineto{\pgfqpoint{3.068874in}{1.158855in}}%
\pgfpathlineto{\pgfqpoint{3.095532in}{1.158855in}}%
\pgfpathlineto{\pgfqpoint{3.098494in}{1.150065in}}%
\pgfpathlineto{\pgfqpoint{3.125153in}{1.150065in}}%
\pgfpathlineto{\pgfqpoint{3.128115in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{3.154773in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{3.157735in}{1.128627in}}%
\pgfpathlineto{\pgfqpoint{3.184394in}{1.128627in}}%
\pgfpathlineto{\pgfqpoint{3.187356in}{1.116271in}}%
\pgfpathlineto{\pgfqpoint{3.214014in}{1.116271in}}%
\pgfpathlineto{\pgfqpoint{3.216976in}{1.102983in}}%
\pgfpathlineto{\pgfqpoint{3.243635in}{1.102983in}}%
\pgfpathlineto{\pgfqpoint{3.246597in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{3.273255in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{3.276217in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{3.302876in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{3.305838in}{1.059361in}}%
\pgfpathlineto{\pgfqpoint{3.332496in}{1.059361in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{3.362117in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{3.365079in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{1.038523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.284692in}{0.987052in}}{\pgfqpoint{3.255000in}{1.132353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432646in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{0.725890in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{0.728852in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{1.525644in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{1.528606in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{1.555265in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{1.558227in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{1.644126in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{1.647088in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{1.673747in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{1.676709in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{1.703367in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{1.706329in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{1.762608in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{1.765570in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{1.792229in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{2.740086in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{2.743048in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{2.769706in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{2.772668in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{2.977050in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{2.980012in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{3.006671in}{2.067935in}}%
\pgfpathlineto{\pgfqpoint{3.009633in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{1.038523in}}%
\pgfpathlineto{\pgfqpoint{3.391737in}{1.038523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{0.284692in}{2.119405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539692in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{2.119405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{0.987052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284692in}{2.119405in}}%
\pgfpathlineto{\pgfqpoint{3.539692in}{2.119405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056414in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.723385in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751163in}{0.010000in}}{\pgfqpoint{3.751163in}{0.037778in}}%
\pgfpathlineto{\pgfqpoint{3.751163in}{0.486915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751163in}{0.514693in}}{\pgfqpoint{3.723385in}{0.514693in}}%
\pgfpathlineto{\pgfqpoint{0.056414in}{0.514693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.028636in}{0.514693in}}{\pgfqpoint{0.028636in}{0.486915in}}%
\pgfpathlineto{\pgfqpoint{0.028636in}{0.037778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.028636in}{0.010000in}}{\pgfqpoint{0.056414in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.056414in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084192in}{0.376536in}}%
\pgfpathlineto{\pgfqpoint{0.223081in}{0.376536in}}%
\pgfpathlineto{\pgfqpoint{0.361970in}{0.376536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473081in,y=0.327925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont analog signal \(\displaystyle u^{\mathrm{heat}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084192in}{0.145023in}}%
\pgfpathlineto{\pgfqpoint{0.223081in}{0.145023in}}%
\pgfpathlineto{\pgfqpoint{0.361970in}{0.145023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473081in,y=0.096412in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont digital signal \(\displaystyle \tilde{u}^{\mathrm{heat}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036075in}{0.376536in}}%
\pgfpathlineto{\pgfqpoint{2.174964in}{0.376536in}}%
\pgfpathlineto{\pgfqpoint{2.313853in}{0.376536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424964in,y=0.327925in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont analog signal \(\displaystyle u^{\mathrm{cool}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036075in}{0.145023in}}%
\pgfpathlineto{\pgfqpoint{2.174964in}{0.145023in}}%
\pgfpathlineto{\pgfqpoint{2.313853in}{0.145023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424964in,y=0.096412in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont digital signal \(\displaystyle \tilde{u}^{\mathrm{cool}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

